Accurate Deep Potential model for the Al-Cu-Mg alloy in the full concentration space

Combining first-principles accuracy and empirical-potential efficiency for the description of the potential energy surface (PES) is the philosopher's stone for unraveling the nature of matter via atomistic simulation. This has been particularly challenging for multi-component alloy systems due to the complex and non-linear nature of the associated PES. In this work, we develop an accurate PES model for the Al-Cu-Mg system by employing Deep Potential (DP), a neural network based representation of the PES, and DP Generator (DP-GEN), a concurrent-learning scheme that generates a compact set of ab initio data for training. The resulting DP model gives predictions consistent with first-principles calculations for various binary and ternary systems on their fundamental energetic and mechanical properties, including formation energy, equilibrium volume, equation of state, interstitial energy, vacancy and surface formation energy, as well as elastic moduli. Extensive benchmark shows that the DP model is ready and will be useful for atomistic modeling of the Al-Cu-Mg system within the full range of concentration.

==> ref.bib <==
\RequirePackage{filecontents}
\begin{filecontents}{\ref.bib}
@article{dirac1929quantum,
  title={Quantum mechanics of many-electron systems},
  author={Dirac, Paul Adrien Maurice},
  journal={Proceedings of the Royal Society A},
  volume={123},
  number={792},
  pages={714--733},
  year={1929},
  publisher={The Royal Society}
}

@article{pauli1925principle,
  title={{\"U}ber den Zusammenhang des Abschlusses der Elektronengruppen im Atom mit der Komplexstruktur der Spektren},
  author={Pauli, Wolfgang},
  journal={Zeitschrift f{\"u}r Physik},
  volume={31},
  number={1},
  pages={765--783},
  year={1925},
  publisher={Springer}
}

@article{werner1988MRCI,
  title={An efficient internally contracted multiconfiguration--reference configuration interaction method},
  author={Werner, Hans-Joachim and Knowles, Peter J},
  journal={The Journal of Chemical Physics},
  volume={89},
  number={9},
  pages={5803--5814},
  year={1988},
  publisher={AIP}
}

@article{knowles1988MRCI,
  title={An efficient method for the evaluation of coupling coefficients in configuration interaction calculations},
  author={Knowles, Peter J and Werner, Hans-Joachim},
  journal={Chemical Physics Letters},
  volume={145},
  number={6},
  pages={514--522},
  year={1988},
  publisher={Elsevier}
}

@article{pople1987QCI,
  title={Quadratic configuration interaction. {A} general technique for determining electron correlation energies},
  author={Pople, John A and Head-Gordon, Martin and Raghavachari, Krishnan},
  journal={The Journal of Chemical Physics},
  volume={87},
  number={10},
  pages={5968--5975},
  year={1987},
  publisher={AIP}
}

@InProceedings{gygi2006large,
  author    = {Gygi, Francois and Draeger, Erik W and Schulz, Martin and De Supinski, Bronis R and Gunnels, John A and Austel, Vernon and Sexton, James C and Franchetti, Franz and Kral, Stefan and Ueberhuber, Christoph W and others},
  title     = {Large-scale electronic structure calculations of high-Z metals on the BlueGene/L platform},
  booktitle = {Proceedings of the 2006 ACM/IEEE conference on Supercomputing},
  year      = {2006},
  pages     = {45--es},
  file      = {:gygi2006large.pdf:PDF},
  groups    = {super computing - ab initio},
  owner     = {wanghan},
  timestamp = {2020.03.14},
}                  


@InProceedings{das2019fast,
  author    = {Das, Sambit and Motamarri, Phani and Gavini, Vikram and Turcksin, Bruno and Li, Ying Wai and Leback, Brent},
  title     = {Fast, scalable and accurate finite-element based ab initio calculations using mixed precision computing: 46 PFLOPS simulation of a metallic dislocation system},
  booktitle = {Proceedings of the International Conference for High Performance Computing, Networking, Storage and Analysis},
  year      = {2019},
  pages     = {1--11},
  file      = {:das2019fast.pdf:PDF},
  groups    = {super computing - ab initio},
  owner     = {wanghan},
  timestamp = {2020.03.14},
}

@article{shiozaki2011MRCI-F12,
  title={Explicitly correlated multireference configuration interaction: {MRCI-F12}},
  author={Shiozaki, Toru and Knizia, Gerald and Werner, Hans-Joachim},
  journal={The Journal of Chemical Physics},
  volume={134},
  number={3},
  pages={034113},
  year={2011},
  publisher={AIP}
}

@article{roothaan1960RHF,
  title={Self-consistent field theory for open shells of electronic systems},
  author={Roothaan, CCJ},
  journal={Reviews of Modern Physics},
  volume={32},
  number={2},
  pages={179--185},
  year={1960},
  publisher={APS}
}

@article{pople1954UHF,
  title={Self-consistent orbitals for radicals},
  author={Pople, JA and Nesbet, R\_K},
  journal={The Journal of Chemical Physics},
  volume={22},
  number={3},
  pages={571--572},
  year={1954},
  publisher={AIP}
}

@article{paldus1999CC,
  title={A critical assessment of coupled cluster method in quantum chemistry},
  author={Paldus, Josef and Li, Xiangzhu},
  journal={Advances in Chemical Physics},
  volume={110},
  pages={1--175},
  year={1999},
  publisher={Wiley Online Library}
}

@article{bartlett2007CC,
  title={Coupled-cluster theory in quantum chemistry},
  author={Bartlett, Rodney J and Musia{\l}, Monika},
  journal={Reviews of Modern Physics},
  volume={79},
  number={1},
  pages={291},
  year={2007},
  publisher={APS}
}

@book{shavitt2009CC,
  title={Many-Body Methods in Chemistry and Physics: MBPT and Coupled-Cluster Theory},
  author={Shavitt, Isaiah and Bartlett, Rodney J},
  year={2009},
  publisher={Cambridge University Press}
}

@article{purvis1982CCSD,
  title={A full coupled-cluster singles and doubles model: The inclusion of disconnected triples},
  author={Purvis III, George D and Bartlett, Rodney J},
  journal={The Journal of Chemical Physics},
  volume={76},
  number={4},
  pages={1910--1918},
  year={1982},
  publisher={AIP}
}

@article{mcmillan1965VMC,
  title={Ground state of liquid {He} 4},
  author={McMillan, William Lauchlin},
  journal={Physical Review},
  volume={138},
  number={2A},
  pages={A442},
  year={1965},
  publisher={APS}
}

@article{ceperley1977VMC,
  title={Monte {Carlo} simulation of a many-fermion study},
  author={Ceperley, D and Chester, GV and Kalos, MH},
  journal={Physical Review B},
  volume={16},
  number={7},
  pages={3081--3099},
  year={1977},
  publisher={APS}
}

@article{blankenbecler1981AFQMC,
  title={{Monte Carlo} calculations of coupled boson-fermion systems. {I}},
  author={Blankenbecler, Richard and Scalapino, DJ and Sugar, RL},
  journal={Physical Review D},
  volume={24},
  number={8},
  pages={2278},
  year={1981},
  publisher={APS}
}

@article{zhang1997AFQMC,
  title={Constrained path {Monte Carlo} method for fermion ground states},
  author={Zhang, Shiwei and Carlson, J and Gubernatis, JE},
  journal={Physical Review B},
  volume={55},
  number={12},
  pages={7464},
  year={1997},
  publisher={APS}
}

@article{zhang2003QMC,
  title={Quantum {Monte Carlo} method using phase-free random walks with {Slater} determinants},
  author={Zhang, Shiwei and Krakauer, Henry},
  journal={Physical Review Letters},
  volume={90},
  number={13},
  pages={136401},
  year={2003},
  publisher={APS}
}

@article{van2010diaMC,
  title={Diagrammatic {Monte Carlo}},
  author={Van Houcke, Kris and Kozik, Evgeny and Prokof’ev, Nikolay and Svistunov, Boris},
  journal={Physics Procedia},
  volume={6},
  pages={95--105},
  year={2010},
  publisher={Elsevier}
}

@article{white1992DMRG,
  title={Density matrix formulation for quantum renormalization groups},
  author={White, Steven R},
  journal={Physical Review Letters},
  volume={69},
  number={19},
  pages={2863},
  year={1992},
  publisher={APS}
}

@article{white1999DMRG,
  title={Ab initio quantum chemistry using the density matrix renormalization group},
  author={White, Steven R and Martin, Richard L},
  journal={The Journal of Chemical Physics},
  volume={110},
  number={9},
  pages={4127--4130},
  year={1999},
  publisher={AIP}
}

@article{chan2002DMRG,
  title={Highly correlated calculations with a polynomial cost algorithm: A study of the density matrix renormalization group},
  author={Chan, Garnet Kin-Lic and Head-Gordon, Martin},
  journal={The Journal of Chemical Physics},
  volume={116},
  number={11},
  pages={4462--4476},
  year={2002},
  publisher={AIP}
}

@article{chan2016DMRG,
  title={Matrix product operators, matrix product states, and ab initio density matrix renormalization group algorithms},
  author={Chan, Garnet Kin-Lic and Keselman, Anna and Nakatani, Naoki and Li, Zhendong and White, Steven R},
  journal={The Journal of Chemical Physics},
  volume={145},
  number={1},
  pages={014102},
  year={2016},
  publisher={AIP Publishing}
}

@article{stoudenmire2017slicedDMRG,
  title={Sliced basis density matrix renormalization group for electronic structure},
  author={Stoudenmire, E Miles and White, Steven R},
  journal={Physical Review Letters},
  volume={119},
  number={4},
  pages={046401},
  year={2017},
  publisher={APS}
}

@article{knizia2012DMET,
  title={Density matrix embedding: A simple alternative to dynamical mean-field theory},
  author={Knizia, Gerald and Chan, Garnet Kin-Lic},
  journal={Physical Review Letters},
  volume={109},
  number={18},
  pages={186404},
  year={2012},
  publisher={APS}
}

@article{knizia2013DMET,
  title={Density matrix embedding: A strong-coupling quantum embedding theory},
  author={Knizia, Gerald and Chan, Garnet Kin-Lic},
  journal={Journal of Chemical Theory and Computation},
  volume={9},
  number={3},
  pages={1428--1432},
  year={2013},
  publisher={ACS Publications}
}

@article{wouters2016practicalDMET,
  title={A practical guide to density matrix embedding theory in quantum chemistry},
  author={Wouters, Sebastian and Jim{\'e}nez-Hoyos, Carlos A and Sun, Qiming and Chan, Garnet K-L},
  journal={Journal of Chemical Theory and Computation},
  volume={12},
  number={6},
  pages={2706--2719},
  year={2016},
  publisher={ACS Publications}
}

@book{szabo2012modernQC,
  title={Modern Quantum Chemistry: Introduction to Advanced Electronic Structure Theory},
  author={Szabo, Attila and Ostlund, Neil S},
  year={2012},
  publisher={Courier Corporation}
}

@book{grotendorst2000modernQC,
  title={Modern Methods and Algorithms of Quantum Chemistry},
  author={Grotendorst, Johannes},
  publisher={John von Neumann Institute for Computing},
  year={2000}
}

@article{bressanini1999vmc,
  title={Between classical and quantum {Monte Carlo} methods: ``{Variational}'' {QMC}},
  author={Bressanini, Dario and Reynolds, Peter J},
  journal={Advances in Chemical Physics},
  volume={105},
  pages={37--64},
  year={1999},
  publisher={Citeseer}
}

@article{foulkes2001QMC,
  title={Quantum {Monte Carlo} simulations of solids},
  author={Foulkes, WMC and Mitas, L and Needs, RJ and Rajagopal, G},
  journal={Reviews of Modern Physics},
  volume={73},
  number={1},
  pages={33},
  year={2001},
  publisher={APS}
}

@article{slater1930note,
  title={Note on {H}artree's method},
  author={Slater, John C},
  journal={Physical Review},
  volume={35},
  number={2},
  pages={210},
  year={1930},
  publisher={APS}
}

@article{jastrow1955many,
  title={Many-body problem with strong forces},
  author={Jastrow, Robert},
  journal={Physical Review},
  volume={98},
  number={5},
  pages={1479},
  year={1955},
  publisher={APS}
}

@article{kato1957cusp,
  title={On the eigenfunctions of many-particle systems in quantum mechanics},
  author={Kato, Tosio},
  journal={Communications on Pure and Applied Mathematics},
  volume={10},
  number={2},
  pages={151--177},
  year={1957},
  publisher={Wiley Online Library}
}

@article{laughlin1983anomalous,
  title={Anomalous quantum {Hall} effect: An incompressible quantum fluid with fractionally charged excitations},
  author={Laughlin, Robert B},
  journal={Physical Review Letters},
  volume={50},
  number={18},
  pages={1395},
  year={1983},
  publisher={APS}
}

@article{zhang2018deepcg,
  title={{DeePCG}: constructing coarse-grained models via deep neural networks},
  author = {Zhang,Linfeng  and Han,Jiequn  and Wang,Han  and Car,Roberto  and E,Weinan},
journal = {The Journal of Chemical Physics},
volume = {149},
number = {3},
pages = {034101},
year = {2018}
}

@article{umrigar1988optimized,
  title={Optimized trial wave functions for quantum {Monte Carlo} calculations},
  author={Umrigar, CJ and Wilson, KG and Wilkins, JW},
  journal={Physical Review Letters},
  volume={60},
  number={17},
  pages={1719},
  year={1988},
  publisher={APS}
}

@article{umrigar2007alleviation,
  title={Alleviation of the fermion-sign problem by optimization of many-body wave functions},
  author={Umrigar, CJ and Toulouse, Julien and Filippi, Claudia and Sorella, Sandro and Hennig, Richard G},
  journal={Physical Review Letters},
  volume={98},
  number={11},
  pages={110201},
  year={2007},
  publisher={APS}
}

@article{casula2003geminal,
  title={Geminal wave functions with {Jastrow} correlation: A first application to atoms},
  author={Casula, Michele and Sorella, Sandro},
  journal={The Journal of Chemical Physics},
  volume={119},
  number={13},
  pages={6500--6511},
  year={2003},
  publisher={AIP}
}

@article{saito2017QMB,
  title={Solving the {Bose--Hubbard} model with machine learning},
  author={Saito, Hiroki},
  journal={Journal of the Physical Society of Japan},
  volume={86},
  number={9},
  pages={093001},
  year={2017},
  publisher={The Physical Society of Japan}
}

@article{cai2018QMB,
  title={Approximating quantum many-body wave functions using artificial neural networks},
  author={Cai, Zi and Liu, Jinguo},
  journal={Physical Review B},
  volume={97},
  number={3},
  pages={035116},
  year={2018},
  publisher={APS}
}

@article{gao2017QMB,
  title={Efficient representation of quantum many-body states with deep neural networks},
  author={Gao, Xun and Duan, Lu-Ming},
  journal={Nature Communications},
  volume={8},
  number={1},
  pages={662},
  year={2017},
  publisher={Nature Publishing Group}
}


@Article{bartok2010gaussian,
  author    = {Bart{\'o}k, Albert P and Payne, Mike C and Kondor, Risi and Cs{\'a}nyi, G{\'a}bor},
  title     = {Gaussian approximation potentials: The accuracy of quantum mechanics, without the electrons},
  journal   = {Physical Review Letters},
  year      = {2010},
  volume    = {104},
  number    = {13},
  pages     = {136403},
  file      = {bartok2010gaussian.pdf:bartok2010gaussian.pdf:PDF},
  groups    = {machine learning potential},
  owner     = {wanghan},
  publisher = {APS},
  timestamp = {2017.03.27},
}

@article{chmiela2017machine,
  title={Machine learning of accurate energy-conserving molecular force fields},
  author={Chmiela, Stefan and Tkatchenko, Alexandre and Sauceda, Huziel E and Poltavsky, Igor and Sch{\"u}tt, Kristof T and M{\"u}ller, Klaus-Robert},
  journal={Science Advances},
  volume={3},
  number={5},
  pages={e1603015},
  year={2017},
  publisher={American Association for the Advancement of Science}
}

@article{han2017deep,
  title={Deep Potential: a general representation of a many-body potential energy surface},
  author={Han, Jie Qun and Zhang, Lin Feng and Car, Roberto and E, Wei Nan},
  journal={Communications in Computational Physics},
  volume={23},
  number={3},
  pages={629--639},
  year={2018},
}

@article{zhang2018deep,
  title = {Deep Potential Molecular Dynamics: A Scalable Model with the Accuracy of Quantum Mechanics},
  author = {Zhang, Lin Feng and Han, Jie Qun and Wang, Han and Car, Roberto and E, Wei Nan},
  journal = {Physical Review Letters},
  volume = {120},
  issue = {14},
  pages = {143001},
  numpages = {6},
  year = {2018},
  month = {Apr},
  publisher = {American Physical Society},
}


@Article{lechner2008accurate,
  author    = {Lechner, Wolfgang and Dellago, Christoph},
  title     = {Accurate determination of crystal structures based on averaged local bond order parameters},
  journal   = {The Journal of chemical physics},
  year      = {2008},
  volume    = {129},
  number    = {11},
  pages     = {114707},
  file      = {lechner2008accurate.pdf:lechner2008accurate.pdf:PDF},
  groups    = {Collective variables, crystal judge},
  owner     = {wanghan},
  publisher = {AIP},
  timestamp = {2017.01.25},
}

@inproceedings{schutt2017schnet,
  title={SchNet: A continuous-filter convolutional neural network for modeling quantum interactions},
  author={Sch{\"u}tt, Kristof and Kindermans, Pieter-Jan and Felix, Huziel Enoc Sauceda and Chmiela, Stefan and Tkatchenko, Alexandre and M{\"u}ller, Klaus-Robert},
  booktitle={Advances in Neural Information Processing Systems (NIPS)},
  pages={992},
  year={2017}
}

@Article{smith2017ani,
  author    = {Smith, Justin S and Isayev, Olexandr and Roitberg, Adrian E},
  title     = {ANI-1: an extensible neural network potential with DFT accuracy at force field computational cost},
  journal   = {Chemical Science},
  year      = {2017},
  volume    = {8},
  number    = {4},
  pages     = {3192--3203},
  file      = {smith2017ani.pdf:smith2017ani.pdf:PDF},
  groups    = {Neural network},
  owner     = {wanghan},
  publisher = {Royal Society of Chemistry},
  timestamp = {2017.07.12},
}

@article{schneider2017stochastic,
  title={Stochastic neural network approach for learning high-dimensional free energy surfaces},
  author={Schneider, Elia and Dai, Luke and Topper, Robert Q and Drechsel-Grau, Christof and Tuckerman, Mark E},
  journal={Physical Review Letters},
  volume={119},
  number={15},
  pages={150601},
  year={2017},
  publisher={APS}
}

@Article{schutt2017quantum,
  author    = {Sch{\"u}tt, Kristof T and Arbabzadah, Farhad and Chmiela, Stefan and M{\"u}ller, Klaus R and Tkatchenko, Alexandre},
  title     = {Quantum-chemical insights from deep tensor neural networks},
  journal   = {Nature Communications},
  year      = {2017},
  volume    = {8},
  pages     = {13890},
  file      = {schutt2017quantum.pdf:schutt2017quantum.pdf:PDF},
  groups    = {machine learning potential},
  owner     = {wanghan},
  publisher = {Nature Publishing Group},
  timestamp = {2017.06.14},
}

@Article{behler2016perspective,
  author    = {Behler, J{\"o}rg},
  title     = {Perspective: Machine learning potentials for atomistic simulations},
  journal   = {The Journal of Chemical Physics},
  year      = {2016},
  volume    = {145},
  number    = {17},
  pages     = {170901},
  file      = {behler2016perspective.pdf:behler2016perspective.pdf:PDF},
  groups    = {Neural network},
  owner     = {wanghan},
  publisher = {AIP Publishing},
  timestamp = {2016.11.13},
}

@Article{morawietz2016van,
  author    = {Morawietz, Tobias and Singraber, Andreas and Dellago, Christoph and Behler, J{\"o}rg},
  title     = {How van der Waals interactions determine the unique properties of water},
  journal   = {Proceedings of the National Academy of Sciences},
  year      = {2016},
  pages     = {201602375},
  file      = {morawietz2016van.pdf:morawietz2016van.pdf:PDF},
  groups    = {Neural network},
  owner     = {wanghan},
  publisher = {National Acad Sciences},
  timestamp = {2017.02.14},
}

@article{rupp2012fast,
  title={Fast and accurate modeling of molecular atomization energies with machine learning},
  author={Rupp, Matthias and Tkatchenko, Alexandre and M{\"u}ller, Klaus-Robert and VonLilienfeld, O Anatole},
  journal={Physical Review Letters},
  volume={108},
  number={5},
  pages={058301},
  year={2012},
  publisher={APS}
}

@Article{stecher2014free,
  author    = {Stecher, T and Bernstein, N and Cs{\'a}nyi, G},
  title     = {Free Energy Surface Reconstruction from Umbrella Samples Using Gaussian Process Regression.},
  journal   = {Journal of chemical theory and computation},
  year      = {2014},
  volume    = {10},
  number    = {9},
  pages     = {4079},
  file      = {stecher2014free.pdf:stecher2014free.pdf:PDF},
  groups    = {Machine learning FE},
  owner     = {wanghan},
  timestamp = {2017.10.19},
}

@article{zhang2018reinforced,
author = {Linfeng Zhang and Han Wang and Weinan E},
title = {Reinforced dynamics for enhanced sampling in large atomic and molecular systems},
journal = {The Journal of Chemical Physics},
volume = {148},
number = {12},
pages = {124113},
year = {2018},
}


@article{car1985unified,
  title={Unified approach for molecular dynamics and density-functional theory},
  author={Car, Roberto and Parrinello, Michele},
  journal={Physical Review Letters},
  volume={55},
  number={22},
  pages={2471},
  year={1985},
  publisher={APS}
}

@article{kohn1965self,
  title={Self-consistent equations including exchange and correlation effects},
  author={Kohn, Walter and Sham, Lu Jeu},
  journal={Physical Review},
  volume={140},
  number={4A},
  pages={A1133},
  year={1965},
  publisher={APS}
}

@Article{wang2018deepmd,
  author    = {Han Wang and Lin Feng Zhang and Jie Qun Han and Wei Nan E},
  title     = {{DeePMD}-kit: A deep learning package for many-body potential energy representation and molecular dynamics},
  journal   = {Computer Physics Communications},
  year      = {2018},
  doi       = {10.1016/j.cpc.2018.03.016},
  publisher = {Elsevier {BV}},
  volume = {228},
  pages = {178--184}
}

@inproceedings{zhang2018end,
  title={End-to-end Symmetry Preserving Inter-atomic Potential Energy Model for Finite and Extended Systems},
  author={Zhang, Lin Feng and Han, Jie Qun and Wang, Han and Saidi, Wissam A and Car, Roberto and E, Wei Nan},
  booktitle = {Advances of the Neural Information Processing Systems (NIPS)},
  year={2018},
  pages = {4436},
}

@article{motta2017towards,
  title={Towards the solution of the many-electron problem in real materials: equation of state of the hydrogen chain with state-of-the-art many-body methods},
  author={Motta, Mario and Ceperley, David M and Chan, Garnet Kin-Lic and Gomez, John A and Gull, Emanuel and Guo, Sheng and Jim{\'e}nez-Hoyos, Carlos A and Lan, Tran Nguyen and Li, Jia and Ma, Fengjie and others},
  journal={Physical Review X},
  volume={7},
  number={3},
  pages={031059},
  year={2017},
  publisher={APS}
}

@article{lee2011strategies,
  title={Strategies for improving the efficiency of quantum {Monte Carlo} calculations},
  author={Lee, RM and Conduit, GJ and Nemec, N and R{\'\i}os, P L{\'o}pez and Drummond, ND},
  journal={Physical Review E},
  volume={83},
  number={6},
  pages={066706},
  year={2011},
  publisher={APS}
}

@article{dewing2000improved,
  title={Improved efficiency with variational {Monte Carlo} using two level sampling},
  author={Dewing, Mark},
  journal={The Journal of Chemical Physics},
  volume={113},
  number={13},
  pages={5123--5125},
  year={2000},
  publisher={AIP}
}

@article{berg2017unified,
  title={A unified deep artificial neural network approach to partial differential equations in complex geometries},
  author={Berg, Jens and Nystr{\"o}m, Kaj},
  journal={arXiv preprint arXiv:1711.06464},
  year={2017}
}

@article{khoo2017solving,
  title={Solving parametric {PDE} problems with artificial neural networks},
  author={Khoo, Yuehaw and Lu, Jianfeng and Ying, Lexing},
  journal={arXiv preprint arXiv:1707.03351},
  year={2017}
}

@article{e2017deep,
  title={Deep learning-based numerical methods for high-dimensional parabolic partial differential equations and backward stochastic differential equations},
  author={E, Weinan and Han, Jiequn and Jentzen, Arnulf},
  journal={Communications in Mathematics and Statistics},
  volume={5},
  number={4},
  pages={349--380},
  year={2017},
  publisher={Springer}
}

@article{han2018solving,
  title={Solving high-dimensional partial differential equations using deep learning},
  author={Han, Jiequn and Jentzen, Arnulf and E, Weinan},
  journal={Proceedings of the National Academy of Sciences},
  volume = {115},
  number = {34},
  pages = {8505--8510},
  year = {2018},
  publisher = {National Academy of Sciences},
}


@article{lecun2015deep,
  title={Deep learning},
  author={LeCun, Yann and Bengio, Yoshua and Hinton, Geoffrey},
  journal={Nature},
  volume={521},
  number={7553},
  pages={436},
  year={2015},
  publisher={Nature Publishing Group}
}

@article{saito2018method,
  title={Method to solve quantum few-body problems with artificial neural networks},
  author={Saito, Hiroki},
  journal={Journal of the Physical Society of Japan},
  volume={87},
  number={7},
  pages={074002},
  year={2018},
  publisher={The Physical Society of Japan}
}

@article{carleo2017solving,
  title={Solving the quantum many-body problem with artificial neural networks},
  author={Carleo, Giuseppe and Troyer, Matthias},
  journal={Science},
  volume={355},
  number={6325},
  pages={602--606},
  year={2017},
  publisher={American Association for the Advancement of Science}
}

@article{johnson2018cccbdb,
  title={{CCCBDB} Computational Chemistry Comparison and Benchmark Database},
  author={Johnson III, Russell D.},
  journal={NIST Standard Reference Database Number},
  volume={101},
  year={2018}
}

@article{sun2018pyscf,
  title={{PySCF}: the {Python}-based simulations of chemistry framework},
  author={Sun, Qiming and Berkelbach, Timothy C and Blunt, Nick S and Booth, George H and Guo, Sheng and Li, Zhendong and Liu, Junzi and McClain, James D and Sayfutyarova, Elvira R and Sharma, Sandeep and others},
  journal={Wiley Interdisciplinary Reviews: Computational Molecular Science},
  volume={8},
  number={1},
  pages={e1340},
  year={2018},
  publisher={Wiley Online Library}
}

@article{Born1927BO,
  title={Zur Quantentheorie der Molekeln},
  author={Born, M. and Oppenheimer, R.},
  journal={Annalen Der Physik},
  volume={389},
  number={9},
  pages={1-31},
  year={1927},
}

@article{changlani2009CPS,
  title={Approximating strongly correlated wave functions with correlator product states},
  author={Changlani, Hitesh J and Kinder, Jesse M and Umrigar, Cyrus J and Chan, Garnet Kin-Lic},
  journal={Physical Review B},
  volume={80},
  number={24},
  pages={245116},
  year={2009},
  publisher={APS}
}

@article{glasser2018neural,
  title={Neural-network quantum states, string-bond states, and chiral topological states},
  author={Glasser, Ivan and Pancotti, Nicola and August, Moritz and Rodriguez, Ivan D and Cirac, J Ignacio},
  journal={Physical Review X},
  volume={8},
  number={1},
  pages={011006},
  year={2018},
  publisher={APS}
}

@article{clark2018unifying,
  title={Unifying neural-network quantum states and correlator product states via tensor networks},
  author={Clark, Stephen R},
  journal={Journal of Physics A: Mathematical and Theoretical},
  volume={51},
  number={13},
  pages={135301},
  year={2018},
  publisher={IOP Publishing}
}

@article{hehre1969sto,
  title={Self-consistent molecular-orbital methods. {I}. {Use} of {Gaussian} expansions of {Slater}-type atomic orbitals},
  author={Hehre, Warren J and Stewart, Robert F and Pople, John A},
  journal={The Journal of Chemical Physics},
  volume={51},
  number={6},
  pages={2657--2664},
  year={1969},
  publisher={AIP}
}

@article{woon1995gaussian,
  title={Gaussian basis sets for use in correlated molecular calculations. {V}. {Core}-valence basis sets for boron through neon},
  author={Woon, David E and Dunning Jr, Thom H},
  journal={The Journal of Chemical Physics},
  volume={103},
  number={11},
  pages={4572--4585},
  year={1995},
  publisher={AIP}
}

@article{Pekeris1966PR,
  title = {Logarithmic Terms in the Wave Functions of the Ground State of Two-Electron Atoms},
  author = {Frankowski, K. and Pekeris, C. L.},
  journal = {Physical Review},
  volume = {146},
  issue = {1},
  pages = {46--49},
  numpages = {0},
  year = {1966},
  month = {Jun},
  publisher = {American Physical Society}
}

@article{bhargava2009formation,
  title={Formation of micelles in aqueous solutions of a room temperature ionic liquid: a study using coarse grained molecular dynamics},
  author={Bhargava, BL and L. Klein, Michael},
  journal={Molecular Physics},
  volume={107},
  number={4-6},
  pages={393--401},
  year={2009},
  publisher={Taylor \& Francis}
}

@article{pauling1928shared,
  title={The shared-electron chemical bond},
  author={Pauling, Linus},
  journal={Proceedings of the national academy of sciences},
  volume={14},
  number={4},
  pages={359--362},
  year={1928},
  publisher={National Acad Sciences}
}


@article{steinhardt1983bond,
  title={Bond-orientational order in liquids and glasses},
  author={Steinhardt, Paul J and Nelson, David R and Ronchetti, Marco},
  journal={Physical Review B},
  volume={28},
  number={2},
  pages={784},
  year={1983},
  publisher={APS}
}

@article{jones1924LJ,
	title="On the determination of molecular fields. —II. From the equation of state of a gas",
	author="J. E. {Jones}",
	journal="Proceedings of The Royal Society A: Mathematical, Physical and Engineering Sciences",
	volume="106",
	number="738",
	pages="463--477",
	notes="Sourced from Microsoft Academic - https://academic.microsoft.com/paper/2154455129",
	year="1924"
}

@article{stillinger1985SW,
  title={Computer simulation of local order in condensed phases of silicon},
  author={Stillinger, Frank H and Weber, Thomas A},
  journal={Physical Review B},
  volume={31},
  number={8},
  pages={5262},
  year={1985},
  publisher={APS}
}

@Book{allen1990computer,
  title     = {Computer simulation of liquids},
  publisher = {Oxford University Press, USA},
  year      = {1990},
  author    = {Allen, MP and Tildesley, DJ},
  file      = {allen1990computer.pdf:allen1990computer.pdf:PDF},
  groups    = {computational physics},
  timestamp = {2010.05.14},
}

@Book{frenkel2001understanding,
  title     = {Understanding molecular simulation},
  publisher = {Academic Press, Inc. Orlando, FL, USA},
  year      = {2001},
  author    = {Frenkel, D. and Smit, B.},
  file      = {frenkel2001understanding.pdf:frenkel2001understanding.pdf:PDF},
  groups    = {computational physics},
  timestamp = {2010.09.22},
}

@article{wang2009effective,
  title={Effective force coarse-graining},
  author={Wang, Yanting and Noid, WG and Liu, Pu and Voth, Gregory A},
  journal={Physical Chemistry Chemical Physics},
  volume={11},
  number={12},
  pages={2002--2015},
  year={2009},
  publisher={Royal Society of Chemistry}
}
                  
@article{blood2006direct,
  title={Direct observation of Bin/amphiphysin/Rvs (BAR) domain-induced membrane curvature by means of molecular dynamics simulations},
  author={Blood, Philip D and Voth, Gregory A},
  journal={Proceedings of the National Academy of Sciences},
  volume={103},
  number={41},
  pages={15068--15072},
  year={2006},
  publisher={National Acad Sciences}
}


@article{peter2004bar,
  title={BAR domains as sensors of membrane curvature: the amphiphysin BAR structure},
  author={Peter, Brian J and Kent, Helen M and Mills, Ian G and Vallis, Yvonne and Butler, P Jonathan G and Evans, Philip R and McMahon, Harvey T},
  journal={Science},
  volume={303},
  number={5657},
  pages={495--499},
  year={2004},
  publisher={American Association for the Advancement of Science}
}

@Article{mochizuki2013defect,
  author    = {Mochizuki, Kenji and Matsumoto, Masakazu and Ohmine, Iwao},
  title     = {Defect pair separation as the controlling step in homogeneous ice melting},
  journal   = {Nature},
  year      = {2013},
  volume    = {498},
  number    = {7454},
  pages     = {350--354},
  file      = {mochizuki2013defect.pdf:/home/wanghan/study/pdfPool/mochizuki2013defect.pdf:PDF;:mochizuki2013defect.suppl.pdf:PDF},
  groups    = {homogeneous, ice-water, Bjerrum defects},
  publisher = {Nature Publishing Group},
  timestamp = {2015.04.08},
}

@article{lane2013milliseconds,
  title={To milliseconds and beyond: challenges in the simulation of protein folding},
  author={Lane, Thomas J and Shukla, Diwakar and Beauchamp, Kyle A and Pande, Vijay S},
  journal={Current opinion in structural biology},
  volume={23},
  number={1},
  pages={58--65},
  year={2013},
  publisher={Elsevier}
}

@article{reith2003deriving,
  title={Deriving effective mesoscale potentials from atomistic simulations},
  author={Reith, Dirk and P{\"u}tz, Mathias and M{\"u}ller-Plathe, Florian},
  journal={Journal of computational chemistry},
  volume={24},
  number={13},
  pages={1624--1636},
  year={2003},
  publisher={Wiley Online Library}
}
                  
@article{lyubartsev1995calculation,
  title={Calculation of effective interaction potentials from radial distribution functions: A reverse Monte Carlo approach},
  author={Lyubartsev, Alexander P and Laaksonen, Aatto},
  journal={Physical Review E},
  volume={52},
  number={4},
  pages={3730},
  year={1995},
  publisher={APS}
}

@article{green1952markoff,
  title={Markoff random processes and the statistical mechanics of time-dependent phenomena},
  author={Green, Melville S},
  journal={The Journal of Chemical Physics},
  volume={20},
  number={8},
  pages={1281--1295},
  year={1952},
  publisher={American Institute of Physics}
}

@article{zwanzig1961memory,
  title={Memory effects in irreversible thermodynamics},
  author={Zwanzig, Robert},
  journal={Physical Review},
  volume={124},
  number={4},
  pages={983},
  year={1961},
  publisher={APS}
}

@article{mori1965transport,
  title={Transport, collective motion, and Brownian motion},
  author={Mori, Hazime},
  journal={Progress of theoretical physics},
  volume={33},
  number={3},
  pages={423--455},
  year={1965},
  publisher={Oxford University Press}
}

@article{marrink2007martini,
  title={The MARTINI force field: coarse grained model for biomolecular simulations},
  author={Marrink, Siewert J and Risselada, H Jelger and Yefimov, Serge and Tieleman, D Peter and De Vries, Alex H},
  journal={The journal of physical chemistry B},
  volume={111},
  number={27},
  pages={7812--7824},
  year={2007},
  publisher={ACS Publications}
}

@article{shell2008relative,
  title={The relative entropy is fundamental to multiscale and inverse thermodynamic problems},
  author={Shell, M Scott},
  journal={The Journal of chemical physics},
  volume={129},
  number={14},
  pages={144108},
  year={2008},
  publisher={AIP}
}
@article{molinero2009water,
  title={Water Modeled As an Intermediate Element between Carbon and Silicon},
  author={Molinero, V and Moore, EB and others},
  journal={Journal of Physical Chemistry B},
  volume={113},
  number={13},
  pages={4008--4016},
  year={2009},
  publisher={American Chemical Society (ACS)}
}

@article{han2019uniformly,
  title={Uniformly accurate machine learning-based hydrodynamic models for kinetic equations},
  author={Han, Jiequn and Ma, Chao and Ma, Zheng and Weinan, E},
  journal={Proceedings of the National Academy of Sciences},
  volume={116},
  number={44},
  pages={21983--21991},
  year={2019},
  publisher={National Acad Sciences}
}

@article{ma2018model,
  title={Model reduction with memory and the machine learning of dynamical systems},
  author={Ma, Chao and Wang, Jianchun and others},
  journal={arXiv preprint arXiv:1808.04258},
  year={2018}
}

@Article{noid2008multiscale,
  author    = {Noid, WG and Chu, Jhih-Wei and Ayton, Gary S and Krishna, Vinod and Izvekov, Sergei and Voth, Gregory A and Das, Avisek and Andersen, Hans C},
  title     = {The multiscale coarse-graining method. I. A rigorous bridge between atomistic and coarse-grained models},
  journal   = {The Journal of chemical physics},
  year      = {2008},
  volume    = {128},
  number    = {24},
  pages     = {244114},
  file      = {noid2008multiscale.pdf:noid2008multiscale.pdf:PDF},
  groups    = {coarse-graining},
  owner     = {wanghan},
  publisher = {AIP},
  timestamp = {2017.06.19},
}

@Article{noid2008multiscale2,
  author    = {Noid, WG and Liu, Pu and Wang, Yanting and Chu, Jhih-Wei and Ayton, Gary S and Izvekov, Sergei and Andersen, Hans C and Voth, Gregory A},
  title     = {The multiscale coarse-graining method. II. Numerical implementation for coarse-grained molecular models},
  journal   = {The Journal of chemical physics},
  year      = {2008},
  volume    = {128},
  number    = {24},
  pages     = {244115},
  file      = {noid2008multiscale2.pdf:noid2008multiscale2.pdf:PDF},
  groups    = {coarse-graining},
  owner     = {wanghan},
  publisher = {AIP},
  timestamp = {2017.08.31},
}

@article{wang2009comparative,
  title={Comparative atomistic and coarse-grained study of water: What do we lose by coarse-graining?},
  author={Wang, Han and Junghans, Christoph and Kremer, Kurt},
  journal={The European Physical Journal E: Soft Matter and Biological Physics},
  volume={28},
  number={2},
  pages={221--229},
  year={2009},
  publisher={Springer}
}

@Article{larini2010multiscale,
  author    = {Larini, Luca and Lu, Lanyuan and Voth, Gregory A},
  title     = {The multiscale coarse-graining method. VI. Implementation of three-body coarse-grained potentials},
  journal   = {The Journal of chemical physics},
  year      = {2010},
  volume    = {132},
  number    = {16},
  pages     = {164107},
  file      = {larini2010multiscale.pdf:larini2010multiscale.pdf:PDF},
  groups    = {coarse-graining},
  owner     = {wanghan},
  publisher = {AIP},
  timestamp = {2017.06.19},
}

@Article{das2012multiscale,
  author    = {Das, Avisek and Andersen, Hans C},
  title     = {The multiscale coarse-graining method. IX. A general method for construction of three body coarse-grained force fields},
  journal   = {The Journal of chemical physics},
  year      = {2012},
  volume    = {136},
  number    = {19},
  pages     = {194114},
  file      = {das2012multiscale.pdf:das2012multiscale.pdf:PDF},
  groups    = {coarse-graining},
  owner     = {wanghan},
  publisher = {AIP},
  timestamp = {2017.10.08},
}

@Article{behler2007generalized,
  author    = {Behler, J{\"o}rg and Parrinello, Michele},
  title     = {Generalized neural-network representation of high-dimensional potential-energy surfaces},
  journal   = {Physical Review Letters},
  year      = {2007},
  volume    = {98},
  number    = {14},
  pages     = {146401},
  groups    = {Neural network},
  publisher = {APS},
  timestamp = {2015.07.16},
}




@Article{mones2016exploration,
  author    = {Mones, L and Bernstein, N and Cs{\'a}nyi, G},
  title     = {Exploration, Sampling, And Reconstruction of Free Energy Surfaces with Gaussian Process Regression.},
  journal   = {J Chem Theory Comput},
  year      = {2016},
  volume    = {12},
  pages     = {5100--5110},
  file      = {mones2016exploration.pdf:mones2016exploration.pdf:PDF},
  groups    = {Machine learning FE},
  owner     = {wanghan},
  timestamp = {2017.10.19},
}

@Article{galvelis2017neural,
  author    = {Galvelis, Raimondas and Sugita, Yuji},
  title     = {Neural Network and Nearest Neighbor Algorithms for Enhancing Sampling of Molecular Dynamics},
  journal   = {J. Chem. Theory Comput},
  year      = {2017},
  volume    = {13},
  number    = {6},
  pages     = {2489--2500},
  file      = {galvelis2017neural.pdf:galvelis2017neural.pdf:PDF},
  groups    = {Neural network free energy},
  owner     = {wanghan},
  publisher = {ACS Publications},
  timestamp = {2017.07.06},
}

@article{hijon2010mori,
  title={Mori--Zwanzig formalism as a practical computational tool},
  author={Hij{\'o}n, Carmen and Espa{\~n}ol, Pep and Vanden-Eijnden, Eric and Delgado-Buscalioni, Rafael},
  journal={Faraday discussions},
  volume={144},
  pages={301--322},
  year={2010},
  publisher={Royal Society of Chemistry}
}

@article{lu2014exact,
  title={Exact dynamical coarse-graining without time-scale separation},
  author={Lu, Jianfeng and Vanden-Eijnden, Eric},
  journal={The Journal of chemical physics},
  volume={141},
  number={4},
  pages={07B619\_1},
  year={2014},
  publisher={AIP}
}

@article{ciccotti2005blue,
  title={Blue moon sampling, vectorial reaction coordinates, and unbiased constrained dynamics},
  author={Ciccotti, Giovanni and Kapral, Raymond and Vanden-Eijnden, Eric},
  journal={ChemPhysChem},
  volume={6},
  number={9},
  pages={1809--1814},
  year={2005},
  publisher={Wiley Online Library}
}

@Article{maragliano2006temperature,
  author    = {Maragliano, Luca and Vanden-Eijnden, Eric},
  title     = {A temperature accelerated method for sampling free energy and determining reaction pathways in rare events simulations},
  journal   = {Chemical physics letters},
  year      = {2006},
  volume    = {426},
  number    = {1},
  pages     = {168--175},
  file      = {maragliano2006temperature.pdf:/home/wanghan/study/pdfPool/maragliano2006temperature.pdf:PDF},
  groups    = {Adiabatic free-energy dynamics},
  publisher = {Elsevier},
  timestamp = {2015.02.01},
}

@Article{abrams2008efficient,
  author    = {Abrams, Jerry B and Tuckerman, Mark E},
  title     = {Efficient and direct generation of multidimensional free energy surfaces via adiabatic dynamics without coordinate transformations},
  journal   = {The Journal of Physical Chemistry B},
  year      = {2008},
  volume    = {112},
  number    = {49},
  pages     = {15742--15757},
  file      = {abrams2008efficient.pdf:/home/wanghan/study/pdfPool/abrams2008efficient.pdf:PDF},
  groups    = {Adiabatic free-energy dynamics},
  publisher = {ACS Publications},
  timestamp = {2015.02.01},
}

@article{stoltz2018longtime,
  title={Longtime convergence of the temperature-accelerated molecular dynamics method},
  author={Stoltz, Gabriel and Vanden-Eijnden, Eric},
  journal={Nonlinearity},
  volume={31},
  number={8},
  pages={3748},
  year={2018},
  publisher={IOP Publishing}
}

@article{warshel1976theoretical,
  title={Theoretical studies of enzymic reactions: dielectric, electrostatic and steric stabilization of the carbonium ion in the reaction of lysozyme},
  author={Warshel, Arieh and Levitt, Michael},
  journal={Journal of molecular biology},
  volume={103},
  number={2},
  pages={227--249},
  year={1976},
  publisher={Elsevier}
}

@article{wang2012adaptive,
  title={Adaptive resolution simulation (AdResS): A smooth thermodynamic and structural transition from atomistic to coarse grained resolution and vice versa in a grand canonical fashion},
  author={Wang, Han and Sch\"utte Christof and Delle Site, Luigi},
  journal={Journal of chemical theory and computation},
  volume={8},
  number={8},
  pages={2878--2887},
  year={2012},
  publisher={ACS Publications}
}

@article{sun2016quantum,
  title={Quantum embedding theories},
  author={Sun, Qiming and Chan, Garnet Kin-Lic},
  journal={Accounts of chemical research},
  volume={49},
  number={12},
  pages={2705--2712},
  year={2016},
  publisher={ACS Publications}
}

@article{sun2016accurate,
  title={Accurate first-principles structures and energies of diversely bonded systems from an efficient density functional},
  author={Sun, Jianwei and Remsing, Richard C and Zhang, Yubo and Sun, Zhaoru and Ruzsinszky, Adrienn and Peng, Haowei and Yang, Zenghui and Paul, Arpita and Waghmare, Umesh and Wu, Xifan and others},
  journal={Nature chemistry},
  volume={8},
  number={9},
  pages={831},
  year={2016},
  publisher={Nature Publishing Group}
}

@article{manby2012simple,
  title={A simple, exact density-functional-theory embedding scheme},
  author={Manby, Frederick R and Stella, Martina and Goodpaster, Jason D and Miller III, Thomas F},
  journal={Journal of chemical theory and computation},
  volume={8},
  number={8},
  pages={2564--2568},
  year={2012},
  publisher={ACS Publications}
}

@article{knizia2013density,
  title={Density matrix embedding: A strong-coupling quantum embedding theory},
  author={Knizia, Gerald and Chan, Garnet Kin-Lic},
  journal={Journal of chemical theory and computation},
  volume={9},
  number={3},
  pages={1428--1432},
  year={2013},
  publisher={ACS Publications}
}

@article{li2016pexsi,
  title={PEXSI-$\backslash$Sigma: A Green's function embedding method for Kohn-Sham density functional theory},
  author={Li, Xiantao and Lin, Lin and Lu, Jianfeng},
  journal={arXiv preprint arXiv:1606.00515},
  year={2016}
}

@article{TS2009TS,
  title = {Accurate Molecular Van Der Waals Interactions from Ground-State Electron Density and Free-Atom Reference Data},
  author = {Tkatchenko, Alexandre and Scheffler, Matthias},
  journal = {Physical Review Letters},
  volume = {102},
  pages = {073005},
  year = {2009},
  month = {Feb},
  publisher = {American Physical Society},
}

@article{Carlo1999PBE0,
  author = {Carlo Adamo and Vincenzo Barone},
  title = {Toward reliable density functional methods without adjustable parameters: The PBE0 model},
  journal = {The Journal of Chemical Physics},
  volume = {110},
  number = {13},
  pages = {6158-6170},
  year = {1999},
}

@article{kuhne2009static,
  title={Static and Dynamical Properties of Liquid Water from First Principles by a Novel Car- Parrinello-like Approach},
  author={K\"uhne, Thomas D and Krack, Matthias and Parrinello, Michele},
  journal={Journal of chemical theory and computation},
  volume={5},
  number={2},
  pages={235--241},
  year={2009},
  publisher={ACS Publications}
}


@article{underhill2004coarse,
  title={On the coarse-graining of polymers into bead-spring chains},
  author={Underhill, Patrick T and Doyle, Patrick S},
  journal={Journal of non-newtonian fluid mechanics},
  volume={122},
  number={1},
  pages={3--31},
  year={2004},
  publisher={Elsevier}
}

@article{goodchild2007structural,
  title={Structural studies of the phase, aggregation and surface behaviour of 1-alkyl-3-methylimidazolium halide+ water mixtures},
  author={Goodchild, Ian and Collier, Laura and Millar, Sarah L and Proke{\v{s}}, Ivan and Lord, Jason CD and Butts, Craig P and Bowers, James and Webster, John RP and Heenan, Richard K},
  journal={Journal of colloid and interface science},
  volume={307},
  number={2},
  pages={455--468},
  year={2007},
  publisher={Elsevier}
}

@book{voth2008coarse,
  title={Coarse-graining of condensed phase and biomolecular systems},
  author={Voth, Gregory A},
  year={2008},
  publisher={CRC press}
}

@article{distasio2014individual,
  title={The individual and collective effects of exact exchange and dispersion interactions on the ab initio structure of liquid water},
  author={DiStasio Jr, Robert A and Santra, Biswajit and Li, Zhaofeng and Wu, Xifan and Car, Roberto},
  journal={The Journal of chemical physics},
  volume={141},
  number={8},
  pages={084502},
  year={2014},
  publisher={AIP}
}

@article{berendsen1987missing,
  title={The missing term in effective pair potentials},
  author={Berendsen, HJC and Grigera, JR and Straatsma, TP},
  journal={Journal of Physical Chemistry},
  volume={91},
  number={24},
  pages={6269--6271},
  year={1987},
  publisher={ACS Publications}
}

@article{moore2011structural,
  title={Structural transformation in supercooled water controls the crystallization rate of ice},
  author={Moore, Emily B and Molinero, Valeria},
  journal={Nature},
  volume={479},
  number={7374},
  pages={506--508},
  year={2011},
  publisher={Nature Research}
}

@article{rudd1998coarse,
  title={Coarse-grained molecular dynamics and the atomic limit of finite elements},
  author={Rudd, Robert E and Broughton, Jeremy Q},
  journal={Physical Review B},
  volume={58},
  number={10},
  pages={R5893},
  year={1998},
  publisher={APS}
}

@article{nielsen2004coarse,
  title={Coarse grain models and the computer simulation of soft materials},
  author={Nielsen, Steve O and Lopez, Carlos F and Srinivas, Goundla and Klein, Michael L},
  journal={Journal of Physics: Condensed Matter},
  volume={16},
  number={15},
  pages={R481},
  year={2004},
  publisher={IOP Publishing}
}

@article{shinoda2008coarse,
  title={Coarse-grained molecular modeling of non-ionic surfactant self-assembly},
  author={Shinoda, Wataru and DeVane, Russell and Klein, Michael L},
  journal={Soft Matter},
  volume={4},
  number={12},
  pages={2454--2462},
  year={2008},
  publisher={Royal Society of Chemistry}
}

@article{Zavadlav2018multiscale,
author = {Zavadlav, Julija and Marrink, Siewert J. and Praprotnik, Matej},
title = {Multiscale Simulation of Protein Hydration Using the SWINGER Dynamical Clustering Algorithm},
journal = {Journal of Chemical Theory and Computation},
volume = {14},
number = {3},
pages = {1754-1761},
year = {2018},
doi = {10.1021/acs.jctc.7b01129},
    note ={PMID: 29439560},
URL = { 
        https://doi.org/10.1021/acs.jctc.7b01129
    },
eprint = { 
        https://doi.org/10.1021/acs.jctc.7b01129
    }
}

@article{john2017many,
  title={Many-Body Coarse-Grained Interactions Using Gaussian Approximation Potentials},
  author={John, Sebastian T and Csanyi, Gabor},
  journal={The Journal of Physical Chemistry B},
  volume={121},
  number={48},
  pages={10934--10949},
  year={2017},
  publisher={ACS Publications}
}

@article{dinpajooh2017density,
  title={On the Density Dependence of the Integral Equation Coarse-Graining Effective Potential},
  author={Dinpajooh, Mohammadhasan and Guenza, Marina G},
  journal={The Journal of Physical Chemistry B},
  year={2017},
  publisher={ACS Publications}
}

@article{pagonabarraga2001dissipative,
  title={Dissipative particle dynamics for interacting systems},
  author={Pagonabarraga, I and Frenkel, D},
  journal={The Journal of Chemical Physics},
  volume={115},
  number={11},
  pages={5015--5026},
  year={2001},
  publisher={AIP}
}

@article{moore2016coarse,
  title={A coarse-grain force field for RDX: Density dependent and energy conserving},
  author={Moore, Joshua D and Barnes, Brian C and Izvekov, Sergei and L{\'\i}sal, Martin and Sellers, Michael S and Taylor, DeCarlos E and Brennan, John K},
  journal={The Journal of Chemical Physics},
  volume={144},
  number={10},
  pages={104501},
  year={2016},
  publisher={AIP Publishing}
}

@article{sanyal2016coarse,
  title={Coarse-grained models using local-density potentials optimized with the relative entropy: Application to implicit solvation},
  author={Sanyal, Tanmoy and Shell, M Scott},
  journal={The Journal of chemical physics},
  volume={145},
  number={3},
  pages={034109},
  year={2016},
  publisher={AIP Publishing}
}

@article{wagner2017extending,
  title={Extending the range and physical accuracy of coarse-grained models: Order parameter dependent interactions},
  author={Wagner, Jacob W and Dannenhoffer-Lafage, Thomas and Jin, Jaehyeok and Voth, Gregory A},
  journal={The Journal of chemical physics},
  volume={147},
  number={4},
  pages={044113},
  year={2017},
  publisher={AIP Publishing}
}

@article{delyser2017extending,
  title={Extending pressure-matching to inhomogeneous systems via local-density potentials},
  author={DeLyser, Michael R and Noid, William G},
  journal={The Journal of chemical physics},
  volume={147},
  number={13},
  pages={134111},
  year={2017},
  publisher={AIP Publishing}
}

@article{kalligiannaki2015geometry,
  title={The geometry of generalized force matching and related information metrics in coarse-graining of molecular systems},
  author={Kalligiannaki, Evangelia and Harmandaris, Vagelis and Katsoulakis, Markos A and Plech{\'a}{\v{c}}, Petr},
  journal={The Journal of chemical physics},
  volume={143},
  number={8},
  pages={084105},
  year={2015},
  publisher={AIP Publishing}
}

@article{lemke2017neural,
  title={Neural Network Based Prediction of Conformational Free Energies-A New Route toward Coarse-Grained Simulation Models},
  author={Lemke, Tobias and Peter, Christine},
  journal={Journal of chemical theory and computation},
  volume={13},
  number={12},
  pages={6213--6221},
  year={2017},
  publisher={ACS Publications}
}

@book{fletcher1987practical,
  title={Practical Methods of Optimization},
  author={Fletcher, R},
  year={1987},
  publisher={John Wiley$\backslash$\& Sons, Inc.}
}

@Article{e2002string,
  author    = {E, Weinan and Ren, Weiqing and Vanden-Eijnden, Eric},
  title     = {String method for the study of rare events},
  journal   = {Physical Review B},
  year      = {2002},
  volume    = {66},
  number    = {5},
  pages     = {052301},
  file      = {e2002string.pdf:/home/wanghan/study/pdfPool/e2002string.pdf:PDF},
  groups    = {String method},
  publisher = {APS},
  timestamp = {2015.09.11},
}

@Article{e2007simplified,
  author    = {E, Weinan and Ren, Weiqing and Vanden-Eijnden, Eric},
  title     = {Simplified and improved string method for computing the minimum energy paths in barrier-crossing events},
  journal   = {The Journal of Chemical Physics},
  year      = {2007},
  volume    = {126},
  number    = {16},
  pages     = {164103},
  file      = {e2007simplified.pdf:/home/wanghan/study/pdfPool/e2007simplified.pdf:PDF},
  groups    = {String method},
  publisher = {AIP Publishing},
  timestamp = {2015.09.11},
}

@article{scikit-learn,
 title={Scikit-learn: Machine Learning in {P}ython},
 author={Pedregosa, F. and Varoquaux, G. and Gramfort, A. and Michel, V.
         and Thirion, B. and Grisel, O. and Blondel, M. and Prettenhofer, P.
         and Weiss, R. and Dubourg, V. and Vanderplas, J. and Passos, A. and
         Cournapeau, D. and Brucher, M. and Perrot, M. and Duchesnay, E.},
 journal={Journal of Machine Learning Research},
 volume={12},
 pages={2825--2830},
 year={2011}
}
     
@article{kollman1996advances,
  title={Advances and continuing challenges in achieving realistic and predictive simulations of the properties of organic and biological molecules},
  author={Kollman, Peter A},
  journal={Accounts of Chemical Research},
  volume={29},
  number={10},
  pages={461--469},
  year={1996},
  publisher={ACS Publications}
}

@Article{wang2001efficient,
  author    = {Wang, Fugao and Landau, David P},
  title     = {Efficient, multiple-range random walk algorithm to calculate the density of states},
  journal   = {Physical Review Letters},
  year      = {2001},
  volume    = {86},
  number    = {10},
  pages     = {2050},
  file      = {wang2001efficient.pdf:wang2001efficient.pdf:PDF},
  groups    = {Wang-Landau},
  publisher = {APS},
  timestamp = {2014.03.13},
}

@Article{wang2001determining,
  author    = {Wang, Fugao and Landau, DP},
  title     = {Determining the density of states for classical statistical models: A random walk algorithm to produce a flat histogram},
  journal   = {Physical Review E},
  year      = {2001},
  volume    = {64},
  number    = {5},
  pages     = {056101},
  file      = {wang2001determining.pdf:wang2001determining.pdf:PDF},
  groups    = {Wang-Landau},
  publisher = {APS},
  timestamp = {2014.03.13},
}

@Article{hornak2006comparison,
  author    = {Hornak, Viktor and Abel, Robert and Okur, Asim and Strockbine, Bentley and Roitberg, Adrian and Simmerling, Carlos},
  title     = {Comparison of multiple Amber force fields and development of improved protein backbone parameters},
  journal   = {Proteins: Structure, Function, and Bioinformatics},
  year      = {2006},
  volume    = {65},
  number    = {3},
  pages     = {712--725},
  file      = {hornak2006comparison.pdf:/home/wanghan/study/pdfPool/hornak2006comparison.pdf:PDF},
  groups    = {amber-ff},
  publisher = {Wiley Online Library},
  timestamp = {2014.09.13},
}


@Article{jorgensen1983comparison,
  author    = {Jorgensen, William L and Chandrasekhar, Jayaraman and Madura, Jeffry D and Impey, Roger W and Klein, Michael L},
  title     = {Comparison of simple potential functions for simulating liquid water},
  journal   = {The Journal of chemical physics},
  year      = {1983},
  volume    = {79},
  number    = {2},
  pages     = {926--935},
  file      = {jorgensen1983comparison.pdf:/home/wanghan/study/pdfPool/jorgensen1983comparison.pdf:PDF},
  groups    = {water},
  publisher = {AIP Publishing},
  timestamp = {2014.10.31},
}

@article{abraham2015gromacs,
  title={GROMACS: High performance molecular simulations through multi-level parallelism from laptops to supercomputers},
  author={Abraham, Mark James and Murtola, Teemu and Schulz, Roland and P{\'a}ll, Szil{\'a}rd and Smith, Jeremy C and Hess, Berk and Lindahl, Erik},
  journal={SoftwareX},
  volume={1},
  pages={19--25},
  year={2015},
  publisher={Elsevier}
}

@article{valsson2014variational,
  title={Variational approach to enhanced sampling and free energy calculations},
  author={Valsson, Omar and Parrinello, Michele},
  journal={Physical review letters},
  volume={113},
  number={9},
  pages={090601},
  year={2014},
  publisher={APS}
}

@article{wu2017variational,
  title={Variational Approach to Monte Carlo Renormalization Group},
  author={Wu, Yantao and Car, Roberto},
  journal={Physical review letters},
  volume={119},
  number={22},
  pages={220602},
  year={2017},
  publisher={APS}
}

@Article{tribello2014plumed,
  author    = {Tribello, Gareth A and Bonomi, Massimiliano and Branduardi, Davide and Camilloni, Carlo and Bussi, Giovanni},
  title     = {PLUMED 2: New feathers for an old bird},
  journal   = {Computer Physics Communications},
  year      = {2014},
  volume    = {185},
  number    = {2},
  pages     = {604--613},
  file      = {tribello2014plumed.pdf:/home/wanghan/study/pdfPool/tribello2014plumed.pdf:PDF},
  groups    = {PLUMED},
  publisher = {Elsevier},
  timestamp = {2015.03.06},
}

@Article{essmann1995spm,
  author  = {Essmann, U. and Perera, L. and Berkowitz, M.L. and Darden, T. and Lee, H. and Pedersen, L.G.},
  title   = {A smooth particle mesh Ewald method},
  journal = {The Journal of Chemical Physics},
  year    = {1995},
  volume  = {103},
  number  = {19},
  pages   = {8577},
  file    = {essmann1995spm.pdf:essmann1995spm.pdf:PDF},
  groups  = {Ewald family},
}

@Article{wang2010optimizing,
  author    = {Wang, H. and Dommert, F. and Holm, C.},
  title     = {Optimizing working parameters of the smooth particle mesh Ewald algorithm in terms of accuracy and efficiency},
  journal   = {The Journal of chemical physics},
  year      = {2010},
  volume    = {133},
  pages     = {034117},
  file      = {wang2010optimizing.pdf:wang2010optimizing.pdf:PDF},
  groups    = {Ewald family},
  timestamp = {2011.02.13},
}

@Article{bussi2007canonical,
  author    = {Bussi, G. and Donadio, D. and Parrinello, M.},
  title     = {Canonical sampling through velocity rescaling},
  journal   = {The Journal of chemical physics},
  year      = {2007},
  volume    = {126},
  pages     = {014101},
  file      = {bussi2007canonical.pdf:bussi2007canonical.pdf:PDF},
  groups    = {thermostat},
  review    = {Velocity rescale},
  timestamp = {2010.05.13},
}


@Article{parrinello1981polymorphic,
  author    = {Parrinello, M. and Rahman, A.},
  title     = {Polymorphic transitions in single crystals: A new molecular dynamics method},
  journal   = {Journal of Applied Physics},
  year      = {1981},
  volume    = {52},
  pages     = {7182},
  file      = {parrinello1981polymorphic.pdf:parrinello1981polymorphic.pdf:PDF},
  groups    = {barostat},
  review    = {Parrinello-Rahman barostat},
  timestamp = {2010.05.13},
}

@Article{lingenheil2008hot,
  author    = {Lingenheil, M. and Denschlag, R. and Reichold, R. and Tavan, P.},
  title     = {The "hot-solvent/cold-solute" problem revisited},
  journal   = {Journal of Chemical Theory and Computation},
  year      = {2008},
  volume    = {4},
  number    = {8},
  pages     = {1293--1306},
  file      = {lingenheil2008hot.pdf:lingenheil2008hot.pdf:PDF},
  groups    = {issues, dynamical property},
  publisher = {ACS Publications},
  timestamp = {2013.01.11},
}

@Article{miyamoto2004settle,
  author    = {Miyamoto, S. and Kollman, P.A.},
  title     = {SETTLE: an analytical version of the SHAKE and RATTLE algorithm for rigid water models},
  journal   = {Journal of Computational Chemistry},
  year      = {2004},
  volume    = {13},
  number    = {8},
  pages     = {952--962},
  file      = {miyamoto2004settle.pdf:miyamoto2004settle.pdf:PDF},
  groups    = {schemes},
  publisher = {John Wiley \& Sons},
  timestamp = {2010.05.13},
}

@inproceedings{abadi2016tensorflow,
  title={TensorFlow: A System for Large-Scale Machine Learning.},
  author={Abadi, Mart{\'\i}n and Barham, Paul and Chen, Jianmin and Chen, Zhifeng and Davis, Andy and Dean, Jeffrey and Devin, Matthieu and Ghemawat, Sanjay and Irving, Geoffrey and Isard, Michael and others},
  booktitle={OSDI},
  volume={16},
  pages={265--283},
  year={2016}
}

@Article{perez2015long,
  author    = {Perez, Danny and Cubuk, Ekin Dogus and Waterland, Amos and Kaxiras, Efthimios and Voter, Arthur F},
  title     = {Long-time dynamics through parallel trajectory splicing},
  journal   = {Journal of chemical theory and computation},
  year      = {2015},
  file      = {perez2015long.pdf:/home/wanghan/study/pdfPool/perez2015long.pdf:PDF},
  groups    = {Parallel replica & parallel slicing},
  publisher = {ACS Publications},
  timestamp = {2015.12.17},
}

@Article{sugita1999replica,
  author    = {Sugita, Yuji and Okamoto, Yuko},
  title     = {Replica-exchange molecular dynamics method for protein folding},
  journal   = {Chemical physics letters},
  year      = {1999},
  volume    = {314},
  number    = {1},
  pages     = {141--151},
  file      = {sugita1999replica.pdf:/home/wanghan/study/pdfPool/sugita1999replica.pdf:PDF},
  groups    = {REMD},
  publisher = {Elsevier},
  timestamp = {2015.03.05},
}

@Article{earl2005parallel,
  author    = {Earl, David J and Deem, Michael W},
  title     = {Parallel tempering: Theory, applications, and new perspectives},
  journal   = {Physical Chemistry Chemical Physics},
  year      = {2005},
  volume    = {7},
  number    = {23},
  pages     = {3910--3916},
  file      = {earl2005parallel.pdf:earl2005parallel.pdf:PDF},
  groups    = {REMD},
  owner     = {wanghan},
  publisher = {Royal Society of Chemistry},
  timestamp = {2017.11.08},
}

@Article{gao2008self,
  author    = {Gao, Y.Q.},
  title     = {Self-adaptive enhanced sampling in the energy and trajectory spaces: Accelerated thermodynamics and kinetic calculations},
  journal   = {The Journal of chemical physics},
  year      = {2008},
  volume    = {128},
  pages     = {134111},
  file      = {gao2008self.pdf:gao2008self.pdf:PDF},
  groups    = {over barrier & rare event, Integrated tempering sampling},
  timestamp = {2011.02.13},
}
@Article{voter1997hyperdynamics,
  author    = {Voter, Arthur F},
  title     = {Hyperdynamics: Accelerated molecular dynamics of infrequent events},
  journal   = {Physical Review Letters},
  year      = {1997},
  volume    = {78},
  number    = {20},
  pages     = {3908},
  file      = {voter1997hyperdynamics.pdf:voter1997hyperdynamics.pdf:PDF},
  groups    = {Hyperdynamics},
  publisher = {APS},
  timestamp = {2013.10.23},
}
@Article{christ2008multiple,
  author    = {Christ, Clara D and van Gunsteren, Wilfred F},
  title     = {Multiple free energies from a single simulation: Extending enveloping distribution sampling to nonoverlapping phase-space distributions},
  journal   = {The Journal of chemical physics},
  year      = {2008},
  volume    = {128},
  pages     = {174112},
  file      = {christ2008multiple.pdf:christ2008multiple.pdf:PDF},
  groups    = {Enveloping distribution sampling},
  timestamp = {2013.10.25},
}

@Article{laio2002escaping,
  author    = {Laio, Alessandro and Parrinello, Michele},
  title     = {Escaping free-energy minima},
  journal   = {Proceedings of the National Academy of Sciences},
  year      = {2002},
  volume    = {99},
  number    = {20},
  pages     = {12562--12566},
  file      = {laio2002escaping.pdf:laio2002escaping.pdf:PDF},
  groups    = {Metadynamics},
  publisher = {National Acad Sciences},
  timestamp = {2013.10.23},
}
@Article{barducci2008well,
  author    = {Barducci, Alessandro and Bussi, Giovanni and Parrinello, Michele},
  title     = {Well-tempered metadynamics: A smoothly converging and tunable free-energy method},
  journal   = {Physical review letters},
  year      = {2008},
  volume    = {100},
  number    = {2},
  pages     = {020603},
  file      = {barducci2008well.pdf:/home/wanghan/study/pdfPool/barducci2008well.pdf:PDF},
  groups    = {Metadynamics},
  publisher = {APS},
  timestamp = {2015.09.11},
}

@article{kumar1995multidimensional,
  title={Multidimensional free-energy calculations using the weighted histogram analysis method},
  author={Kumar, Shankar and Rosenberg, John M and Bouzida, Djamal and Swendsen, Robert H and Kollman, Peter A},
  journal={Journal of Computational Chemistry},
  volume={16},
  number={11},
  pages={1339--1350},
  year={1995},
  publisher={Wiley Online Library}
}

@Article{kumar1992weighted,
  author    = {Kumar, Shankar and Rosenberg, John M and Bouzida, Djamal and Swendsen, Robert H and Kollman, Peter A},
  title     = {The weighted histogram analysis method for free-energy calculations on biomolecules. I. The method},
  journal   = {Journal of computational chemistry},
  year      = {1992},
  volume    = {13},
  number    = {8},
  pages     = {1011--1021},
  groups    = {Weight histogram},
  owner     = {wanghan},
  publisher = {Wiley Online Library},
  timestamp = {2017.11.08},
}

@Article{maragliano2008single,
  author    = {Maragliano, Luca and Vanden-Eijnden, Eric},
  title     = {Single-sweep methods for free energy calculations},
  journal   = {The Journal of chemical physics},
  year      = {2008},
  volume    = {128},
  number    = {18},
  pages     = {184110},
  file      = {maragliano2008single.pdf:/home/wanghan/study/pdfPool/maragliano2008single.pdf:PDF},
  groups    = {Adiabatic free-energy dynamics},
  publisher = {AIP Publishing},
  timestamp = {2015.02.01},
}


@Article{yu2011temperature,
  author    = {Yu, Tang-Qing and Tuckerman, Mark E},
  title     = {Temperature-accelerated method for exploring polymorphism in molecular crystals based on free energy},
  journal   = {Physical review letters},
  year      = {2011},
  volume    = {107},
  number    = {1},
  pages     = {015701},
  file      = {yu2011temperature.pdf:/home/wanghan/study/pdfPool/yu2011temperature.pdf:PDF},
  groups    = {Adiabatic free-energy dynamics},
  publisher = {APS},
  timestamp = {2014.12.19},
}

@article{vandevondele2000efficient,
  title={Efficient multidimensional free energy calculations for ab initio molecular dynamics using classical bias potentials},
  author={VandeVondele, Joost and Rothlisberger, Ursula},
  journal={The Journal of Chemical Physics},
  volume={113},
  number={12},
  pages={4863--4868},
  year={2000},
  publisher={AIP}
}


@Article{chen2012heating,
  author    = {Chen, Ming and Cuendet, Michel A and Tuckerman, Mark E},
  title     = {Heating and flooding: A unified approach for rapid generation of free energy surfaces},
  journal   = {The Journal of chemical physics},
  year      = {2012},
  volume    = {137},
  number    = {2},
  pages     = {024102},
  file      = {chen2012heating.pdf:chen2012heating.pdf:PDF},
  groups    = {Adiabatic free-energy dynamics},
  owner     = {wanghan},
  publisher = {AIP},
  timestamp = {2017.11.02},
}

@incollection{lecun2012efficient,
  title={Efficient backprop},
  author={LeCun, Yann A and Bottou, L{\'e}on and Orr, Genevieve B and M{\"u}ller, Klaus-Robert},
  booktitle={Neural networks: Tricks of the trade},
  pages={9--48},
  year={2012},
  publisher={Springer}
}

@book{orr2003neural,
  title={Neural networks: tricks of the trade},
  author={Orr, Genevieve B and M{\"u}ller, Klaus-Robert},
  year={2003},
  publisher={Springer}
}

@Article{trendelkamp2016efficient,
  author    = {Trendelkamp-Schroer, Benjamin and Noe, Frank},
  title     = {Efficient estimation of rare-event kinetics},
  journal   = {Phys. Rev. X},
  year      = {2016},
  volume    = {6},
  pages     = {011009},
  file      = {trendelkamp2016efficient.pdf:/home/wanghan/study/pdfPool/trendelkamp2016efficient.pdf:PDF},
  groups    = {MSM},
  timestamp = {2015.02.08},
}


@Article{hess1997lincs,
  author    = {Hess, B. and Bekker, H. and Berendsen, H.J.C. and Fraaije, J.G.E.M.},
  title     = {LINCS: a linear constraint solver for molecular simulations},
  journal   = {Journal of Computational Chemistry},
  year      = {1997},
  volume    = {18},
  number    = {12},
  pages     = {1463--1472},
  file      = {hess1997lincs.pdf:hess1997lincs.pdf:PDF},
  groups    = {schemes},
  owner     = {wanghan},
  publisher = {Citeseer},
  review    = {LINCS},
  timestamp = {2010.05.13},
}

@book{sutton1998reinforcement,
  title={Reinforcement learning: An introduction},
  author={Sutton, Richard S and Barto, Andrew G},
  volume={1},
  year={1998},
  publisher={MIT press Cambridge}
}

@article{mnih2015DRL,
  title={Human-level control through deep reinforcement learning},
  author={Mnih, Volodymyr and Kavukcuoglu, Koray and Silver, David and Rusu, Andrei A and Veness, Joel and Bellemare, Marc G and Graves, Alex and Riedmiller, Martin and Fidjeland, Andreas K and Ostrovski, Georg and others},
  journal={Nature},
  volume={518},
  number={7540},
  pages={529--533},
  year={2015},
  publisher={Nature Research}
}

@article{Gregor2016,
abstract = {We introduce a simple recurrent variational auto-encoder architecture that significantly improves image modeling. The system represents the state-of-the-art in latent variable models for both the ImageNet and Omniglot datasets. We show that it naturally separates global conceptual information from lower level details, thus addressing one of the fundamentally desired properties of unsupervised learning. Furthermore, the possibility of restricting ourselves to storing only global information about an image allows us to achieve high quality 'conceptual compression'.},
archivePrefix = {arXiv},
arxivId = {1604.08772},
author = {Gregor, Karol and Besse, Frederic and Rezende, Danilo Jimenez and Danihelka, Ivo and Wierstra, Daan},
eprint = {1604.08772},
file = {:Users/leiwang/Work/Others/Papers/1604.08772.pdf:pdf},
issn = {10495258},
title = {{Towards Conceptual Compression}},
url = {http://arxiv.org/abs/1604.08772},
year = {2016}
}

@article{Lusch2018,
abstract = {Identifying coordinate transformations that make strongly nonlinear dynamics approximately linear is a central challenge in modern dynamical systems. These transformations have the potential to enable prediction, estimation, and control of nonlinear systems using standard linear theory. The Koopman operator has emerged as a leading data-driven embedding, as eigenfunctions of this operator provide intrinsic coordinates that globally linearize the dynamics. However, identifying and representing these eigenfunctions has proven to be mathematically and computationally challenging. This work leverages the power of deep learning to discover representations of Koopman eigenfunctions from trajectory data of dynamical systems. Our network is parsimonious and interpretable by construction, embedding the dynamics on a low-dimensional manifold that is of the intrinsic rank of the dynamics and parameterized by the Koopman eigenfunctions. In particular, we identify nonlinear coordinates on which the dynamics are globally linear using a modified auto-encoder. We also generalize Koopman representations to include a ubiquitous class of systems that exhibit continuous spectra, ranging from the simple pendulum to nonlinear optics and broadband turbulence. Our framework parametrizes the continuous frequency using an auxiliary network, enabling a compact and efficient embedding at the intrinsic rank, while connecting our models to half a century of asymptotics. In this way, we benefit from the power and generality of deep learning, while retaining the physical interpretability of Koopman embeddings.},
author = {Lusch, Bethany and Kutz, J. Nathan and Brunton, Steven L.},
doi = {10.1038/s41467-018-07210-0},
file = {:Users/leiwang/Work/Others/Papers/s41467-018-07210-0.pdf:pdf},
issn = {20411723},
journal = {Nat. Commun.},
number = {1},
title = {{Deep learning for universal linear embeddings of nonlinear dynamics}},
volume = {9},
year = {2018}
}

@article{Das2019,
abstract = {Deep generative modelling using flows has gained popularity owing to the tractable exact log-likelihood estimation with efficient training and synthesis process. Trained flow models carry rich information about the structure and local variance in input data. However, a bottleneck for flow models to scale with increasing dimensions is that the latent space has same size as the high-dimensional input space. In this paper, we propose methods to reduce the latent space dimension of flow models. Our first approach includes replacing standard high dimensional prior with a learned prior from a low dimensional noise space. Further improving to achieve exact log-likelihood with reduced dimensionality, our second approach presents an improved multi-scale architecture (Dinh et al., 2016) via likelihood contribution based factorization of dimensions. Using our method over state-of-the-art flow models, we demonstrate improvements in log-likelihood score on standard image benchmarks. Our work ventures a data dependent factorization scheme which is more efficient than static counterparts in prior works.},
archivePrefix = {arXiv},
arxivId = {1908.01686},
author = {Das, Hari Prasanna and Abbeel, Pieter and Spanos, Costas J},
eprint = {1908.01686},
file = {:Users/leiwang/Work/Others/Papers/1908.01686.pdf:pdf},
title = {{Dimensionality Reduction Flows}},
url = {http://arxiv.org/abs/1908.01686},
year = {2019}
}

@book{Feng2011,
abstract = {"Symplectic Geometric Algorithms for Hamiltonian Systems" will be useful not only for numerical analysts, but also for those in theoretical physics, computational chemistry, celestial mechanics, etc. The book generalizes and develops the generating function and Hamilton-Jacobi equation theory from the perspective of the symplectic geometry and symplectic algebra. It will be a useful resource for engineers and scientists in the fields of quantum theory, astrophysics, atomic and molecular dynamics, climate prediction, oil exploration, etc. Therefore a systematic research and development of numerical methodology for Hamiltonian systems is well motivated. Were it successful, it would imply wide-ranging applications.},
author = {Feng, Kang and Qin, Mengzhao},
doi = {10.1007/978-3-642-01777-3},
file = {:Users/leiwang/Work/Others/Papers/2010{\_}Book{\_}SymplecticGeometricAlgorithmsF.pdf:pdf},
isbn = {9783540773405},
publisher = {Springer},
title = {{Symplectic Geometric Algorithms for Hamiltonian Systems}},
year = {2011}
}

@article{Dinh2014,
abstract = {We propose a deep learning framework for modeling complex high-dimensional densities called Non-linear Independent Component Estimation (NICE). It is based on the idea that a good representation is one in which the data has a distribution that is easy to model. For this purpose, a non-linear deterministic transformation of the data is learned that maps it to a latent space so as to make the transformed data conform to a factorized distribution, i.e., resulting in independent latent variables. We parametrize this transformation so that computing the Jacobian determinant and inverse transform is trivial, yet we maintain the ability to learn complex non-linear transformations, via a composition of simple building blocks, each based on a deep neural network. The training criterion is simply the exact log-likelihood, which is tractable. Unbiased ancestral sampling is also easy. We show that this approach yields good generative models on four image datasets and can be used for inpainting.},
archivePrefix = {arXiv},
arxivId = {1410.8516},
author = {Dinh, Laurent and Krueger, David and Bengio, Yoshua},
eprint = {1410.8516},
file = {:Users/leiwang/Work/Others/Papers/1410.8516.pdf:pdf},
title = {{NICE: Non-linear Independent Components Estimation}},
url = {http://arxiv.org/abs/1410.8516},
year = {2014}
}

@article{NeuralODE,
abstract = {We introduce a new family of deep neural network models. Instead of specifying a discrete sequence of hidden layers, we parameterize the derivative of the hidden state using a neural network. The output of the network is computed using a blackbox differential equation solver. These continuous-depth models have constant memory cost, adapt their evaluation strategy to each input, and can explicitly trade numerical precision for speed. We demonstrate these properties in continuous-depth residual networks and continuous-time latent variable models. We also construct continuous normalizing flows, a generative model that can train by maximum likelihood, without partitioning or ordering the data dimensions. For training, we show how to scalably backpropagate through any ODE solver, without access to its internal operations. This allows end-to-end training of ODEs within larger models.},
archivePrefix = {arXiv},
arxivId = {1806.07366},
author = {Chen, Tian Qi and Rubanova, Yulia and Bettencourt, Jesse and Duvenaud, David},
eprint = {1806.07366},
file = {:Users/leiwang/Work/Others/Papers/1806.07366.pdf:pdf},
title = {{Neural Ordinary Differential Equations}},
url = {http://arxiv.org/abs/1806.07366},
year = {2018}
}

@article{Klus2018,
abstract = {In this review paper, we will present different data-driven dimension reduction techniques for dynamical systems that are based on transfer operator theory as well as methods to approximate transfer operators and their eigenvalues, eigenfunctions, and eigenmodes. The goal is to point out similarities and differences between methods developed independently by the dynamical systems, fluid dynamics, and molecular dynamics communities such as time-lagged independent component analysis (TICA), dynamic mode decomposition (DMD), and their respective generalizations. As a result, extensions and best practices developed for one particular method can be carried over to other related methods.},
author = {Klus, Stefan and N{\"{u}}ske, Feliks and Koltai, P{\'{e}}ter and Wu, Hao and Kevrekidis, Ioannis and Sch{\"{u}}tte, Christof and No{\'{e}}, Frank},
doi = {10.1007/s00332-017-9437-7},
file = {:Users/leiwang/Work/Others/Papers/Klus2018{\_}Article{\_}Data-DrivenModelReductionAndTr.pdf:pdf},
issn = {14321467},
journal = {J. Nonlinear Sci.},
keywords = {Data-driven methods,Koopman operator,Model reduction,Perron-Frobenius operator},
number = {3},
pages = {985--1010},
publisher = {Springer US},
title = {{Data-Driven Model Reduction and Transfer Operator Approximation}},
url = {https://doi.org/10.1007/s00332-017-9437-7},
volume = {28},
year = {2018}
}

@book{Sussman,
abstract = {The MIT Press; 2001, ISBN 0262194554},
author = {Sussman, GJ and Wisdom, J},
doi = {10.1017/S0956796803234870},
edition = {2nd},
file = {:Users/leiwang/Work/Others/Papers/Gerald Jay Sussman,Jack Wisdom - Structure and Interpretation of Classical Mechanics-MIT Press (2014).pdf:pdf},
isbn = {9783540773405},
issn = {09567968},
publisher = {The MIT Press},
title = {{Structure and interpretation of classical mechanics}},
url = {http://books.google.com/books?hl=en{\&}lr={\&}id=H{\_}6Ux04cPv8C{\&}oi=fnd{\&}pg=PA1{\&}dq=Structure+and+Interpretation+of+Classical+Mechanics{\&}ots=2GxIgWW44n{\&}sig=QlU{\_}MzqHmddtb6B2y-Bqv89i{\_}mg},
year = {2014}
}

@article{Goodfellow2016a,
abstract = {This report summarizes the tutorial presented by the author at NIPS 2016 on generative adversarial networks (GANs). The tutorial describes: (1) Why generative modeling is a topic worth studying, (2) how generative models work, and how GANs compare to other generative models, (3) the details of how GANs work, (4) research frontiers in GANs, and (5) state-of-the-art image models that combine GANs with other methods. Finally, the tutorial contains three exercises for readers to complete, and the solutions to these exercises.},
archivePrefix = {arXiv},
arxivId = {1701.00160},
author = {Goodfellow, Ian},
eprint = {1701.00160},
file = {:Users/leiwang/Work/Others/Papers/1701.00160.pdf:pdf},
title = {{NIPS 2016 Tutorial: Generative Adversarial Networks}},
url = {http://arxiv.org/abs/1701.00160},
year = {2016}
}

@article{Albergo,
abstract = {A Markov chain update scheme using a machine-learned flow-based generative model is proposed for Monte Carlo sampling in lattice field theories. The generative model may be optimized (trained) to produce samples from a distribution approximating the desired Boltzmann distribution determined by the lattice action of the theory being studied. Training the model systematically improves autocorrelation times in the Markov chain, even in regions of parameter space where standard Markov chain Monte Carlo algorithms exhibit critical slowing down in producing decorrelated updates. Moreover, the model may be trained without existing samples from the desired distribution. The algorithm is compared with HMC and local Metropolis sampling for {\$}\backslashphi{\^{}}4{\$} theory in two dimensions.},
archivePrefix = {arXiv},
arxivId = {1904.12072},
author = {Albergo, M S and Kanwar, G and Shanahan, P E},
eprint = {1904.12072},
file = {:Users/leiwang/Work/Others/Papers/1904.12072.pdf:pdf},
title = {{Flow-based generative models for Markov chain Monte Carlo in lattice field theory}},
url = {http://arxiv.org/abs/1904.12072},
year = {2019}
}

@article{Li2018z,
abstract = {We present a variational renormalization group (RG) approach using a deep generative model based on normalizing flows. The model performs hierarchical change-of-variables transformations from the physical space to a latent space with reduced mutual information. Conversely, the neural net directly maps independent Gaussian noises to physical configurations following the inverse RG flow. The model has an exact and tractable likelihood, which allows unbiased training and direct access to the renormalized energy function of the latent variables. To train the model, we employ probability density distillation for the bare energy function of the physical problem, in which the training loss provides a variational upper bound of the physical free energy. We demonstrate practical usage of the approach by identifying mutually independent collective variables of the Ising model and performing accelerated hybrid Monte Carlo sampling in the latent space. Lastly, we comment on the connection of the present approach to the wavelet formulation of RG and the modern pursuit of information preserving RG.},
archivePrefix = {arXiv},
arxivId = {1802.02840},
author = {Li, Shuo-Hui and Wang, Lei},
doi = {10.1074/jbc.273.48.32230},
eprint = {1802.02840},
file = {:Users/leiwang/Work/Others/Papers/PhysRevLett.121.260601.pdf:pdf},
isbn = {0021-9258 (Print)$\backslash$r0021-9258 (Linking)},
issn = {00219258},
journal = {Phys. Rev. Lett.},
keywords = {doi:10.1103/PhysRevLett.121.260601 url:https://doi},
number = {26},
pages = {260601},
pmid = {9822701},
publisher = {American Physical Society},
title = {{Neural Network Renormalization Group}},
url = {http://arxiv.org/abs/1802.02840},
volume = {121},
year = {2018}
}

@article{Kingma2013,
abstract = {How can we perform efficient inference and learning in directed probabilistic models, in the presence of continuous latent variables with intractable posterior distributions, and large datasets? We introduce a stochastic variational inference and learning algorithm that scales to large datasets and, under some mild differentiability conditions, even works in the intractable case. Our contributions is two-fold. First, we show that a reparameterization of the variational lower bound yields a lower bound estimator that can be straightforwardly optimized using standard stochastic gradient methods. Second, we show that for i.i.d. datasets with continuous latent variables per datapoint, posterior inference can be made especially efficient by fitting an approximate inference model (also called a recognition model) to the intractable posterior using the proposed lower bound estimator. Theoretical advantages are reflected in experimental results.},
archivePrefix = {arXiv},
arxivId = {1312.6114},
author = {Kingma, Diederik P and Welling, Max},
eprint = {1312.6114},
file = {:Users/leiwang/Work/Others/Papers/1312.6114.pdf:pdf},
title = {{Auto-Encoding Variational Bayes}},
url = {http://arxiv.org/abs/1312.6114},
year = {2013}
}

@article{Hu2019,
abstract = {The exact holographic mapping (EHM) provides an explicit duality map between a conformal field theory (CFT) configuration and a massive field propagating on an emergent classical geometry. However, designing the optimal holographic mapping is challenging. Here we introduce the neural network renormalization group as a universal approach to design generic EHM for interacting field theories. Given a field theory action that flows to CFT, we train a flow-based hierarchical deep generative neural network to reproduce the boundary field ensemble from uncorrelated bulk field fluctuations. In this way, the neural network develops the optimal renormalization group transformations. Using the machine-designed EHM to map the CFT back to a bulk effective action, we determine the bulk geodesic distance from the residual mutual information. We apply this approach to the complex {\$}\backslashphi{\^{}}4{\$} theory in two-dimensional Euclidian spacetime in its critical phase, and show that the emergent bulk geometry matches the three-dimensional hyperbolic geometry.},
archivePrefix = {arXiv},
arxivId = {1903.00804},
author = {Hu, Hong-Ye and Li, Shuo-Hui and Wang, Lei and You, Yi-Zhuang},
eprint = {1903.00804},
file = {:Users/leiwang/Work/Others/Papers/1903.00804.pdf:pdf},
title = {{Machine Learning Holographic Mapping by Neural Network Renormalization Group}},
url = {http://arxiv.org/abs/1903.00804},
year = {2019}
}

@article{NormalizingFlow,
abstract = {The choice of approximate posterior distribution is one of the core problems in variational inference. Most applications of variational inference employ simple families of posterior approximations in order to allow for efficient inference, focusing on mean-field or other simple structured approximations. This restriction has a significant impact on the quality of inferences made using variational methods. We introduce a new approach for specifying flexible, arbitrarily complex and scalable approximate posterior distributions. Our approximations are distributions constructed through a normalizing flow, whereby a simple initial density is transformed into a more complex one by applying a sequence of invertible transformations until a desired level of complexity is attained. We use this view of normalizing flows to develop categories of finite and infinitesimal flows and provide a unified view of approaches for constructing rich posterior approximations. We demonstrate that the theoretical advantages of having posteriors that better match the true posterior, combined with the scalability of amortized variational approaches, provides a clear improvement in performance and applicability of variational inference.},
archivePrefix = {arXiv},
arxivId = {1505.05770},
author = {Rezende, Danilo Jimenez and Mohamed, Shakir},
eprint = {1505.05770},
file = {:Users/leiwang/Work/Others/Papers/1505.05770.pdf:pdf},
isbn = {1505.05770},
issn = {1938-7228},
title = {{Variational Inference with Normalizing Flows}},
url = {http://arxiv.org/abs/1505.05770},
year = {2015}
}

@article{Sultan,
archivePrefix = {arXiv},
arxivId = {1802.10510},
author = {Sultan, Mohammad M. and Pande, Vijay S.},
eprint = {1802.10510},
file = {:Users/leiwang/Work/Others/Papers/1802.10510.pdf:pdf},
title = {{Decision functions from supervised machine learning algorithms as collective variables for accelerating molecular simulations}},
year = {2018}
}

@article{Perez-Hernandez2013,
abstract = {A goal in the kinetic characterization of a macromolecular system is the description of its slow relaxation processes, involving (i) identification of the structural changes involved in these processes, and (ii) estimation of the rates or timescales at which these slow processes occur. Most of the approaches to this task, including Markov models, Master-equation models, and kinetic network models, start by discretizing the high-dimensional state space and then characterize relaxation processes in terms of the eigenvectors and eigenvalues of a discrete transition matrix. The practical success of such an approach depends very much on the ability to finely discretize the slow order parameters. How can this task be achieved in a high-dimensional configuration space without relying on subjective guesses of the slow order parameters? In this paper, we use the variational principle of conformation dynamics to derive an optimal way of identifying the "slow subspace" of a large set of prior order parameters - either generic internal coordinates (distances and dihedral angles), or a user-defined set of parameters. It is shown that a method to identify this slow subspace exists in statistics: the time-lagged independent component analysis (TICA). Furthermore, optimal indicators-order parameters indicating the progress of the slow transitions and thus may serve as reaction coordinates-are readily identified. We demonstrate that the slow subspace is well suited to construct accurate kinetic models of two sets of molecular dynamics simulations, the 6-residue fluorescent peptide MR121-GSGSW and the 30-residue natively disordered peptide KID. The identified optimal indicators reveal the structural changes associated with the slow processes of the molecular system under analysis.},
author = {P{\'{e}}rez-Hern{\'{a}}ndez, Guillermo and Paul, Fabian and Giorgino, Toni and {De Fabritiis}, Gianni and No{\'{e}}, Frank},
file = {:Users/leiwang/Work/Others/Papers/1.4811489.pdf:pdf},
journal = {J. Chem. Phys.},
number = {1},
title = {{Identification of slow molecular order parameters for Markov model construction}},
url = {https://doi.org/10.1063/1.4811489},
volume = {139},
year = {2013}
}

@article{Laio2002,
author = {Laio, Alessandro and Parrinello, Michele},
file = {:Users/leiwang/Work/Others/Papers/pq2002012562.pdf:pdf},
journal = {PNAS},
pages = {12562},
title = {{Escaping free-energy minima}},
url = {https://www.pnas.org/content/99/20/12562},
volume = {99},
year = {2002}
}

@article{Schmid2010,
abstract = {The description of coherent features of fluid flow is essential to our understanding of fluid-dynamical and transport processes. A method is introduced that is able to extract dynamic information from flow fields that are either generated by a (direct) numerical simulation or visualized/measured in a physical experiment. The extracted dynamic modes, which can be interpreted as a generalization of global stability modes, can be used to describe the underlying physical mechanisms captured in the data sequence or to project large-scale problems onto a dynamical system of significantly fewer degrees of freedom. The concentration on subdomains of the flow field where relevant dynamics is expected allows the dissection of a complex flow into regions of localized instability phenomena and further illustrates the flexibility of the method, as does the description of the dynamics within a spatial framework. Demonstrations of the method are presented consisting of a plane channel flow, flow over a two-dimensional cavity, wake flow behind a flexible membrane and a jet passing between two cylinders.},
author = {Schmid, Peter J.},
doi = {10.1017/S0022112010001217},
file = {:Users/leiwang/Work/Others/Papers/DMS0022112010001217a.pdf:pdf},
issn = {14697645},
journal = {J. Fluid Mech.},
pages = {5--28},
title = {{Dynamic mode decomposition of numerical and experimental data}},
volume = {656},
year = {2010}
}

@article{Pfau2018a,
abstract = {We present Spectral Inference Networks, a framework for learning eigenfunctions of linear operators by stochastic optimization. Spectral Inference Networks generalize Slow Feature Analysis to generic symmetric operators, and are closely related to Variational Monte Carlo methods from computational physics. As such, they can be a powerful tool for unsupervised representation learning from video or graph-structured data. We cast training Spectral Inference Networks as a bilevel optimization problem, which allows for online learning of multiple eigenfunctions. We show results of training Spectral Inference Networks on problems in quantum mechanics and feature learning for videos on synthetic datasets. Our results demonstrate that Spectral Inference Networks accurately recover eigenfunctions of linear operators and can discover interpretable representations from video in a fully unsupervised manner.},
archivePrefix = {arXiv},
arxivId = {1806.02215},
author = {Pfau, David and Petersen, Stig and Agarwal, Ashish and Barrett, David G. T. and Stachenfeld, Kimberly L.},
eprint = {1806.02215},
file = {:Users/leiwang/Work/Others/Papers/1806.02215.pdf:pdf},
title = {{Spectral Inference Networks: Unifying Deep and Spectral Learning}},
url = {http://arxiv.org/abs/1806.02215},
year = {2018}
}

@article{Dinh2016a,
abstract = {Unsupervised learning of probabilistic models is a central yet challenging problem in machine learning. Specifically, designing models with tractable learning, sampling, inference and evaluation is crucial in solving this task. We extend the space of such models using real-valued non-volume preserving (real NVP) transformations, a set of powerful invertible and learnable transformations, resulting in an unsupervised learning algorithm with exact log-likelihood computation, exact sampling, exact inference of latent variables, and an interpretable latent space. We demonstrate its ability to model natural images on four datasets through sampling, log-likelihood evaluation and latent variable manipulations.},
archivePrefix = {arXiv},
arxivId = {1605.08803},
author = {Dinh, Laurent and Sohl-Dickstein, Jascha and Bengio, Samy},
eprint = {1605.08803},
file = {:Users/leiwang/Work/Others/Papers/1605.08803.pdf:pdf},
title = {{Density estimation using Real NVP}},
url = {http://arxiv.org/abs/1605.08803},
year = {2016}
}

@article{Baydin2018,
abstract = {Derivatives, mostly in the form of gradients and Hessians, are ubiquitous in machine learning. Automatic differentiation (AD), also called algorithmic differentiation or simply "autodiff", is a family of techniques similar to but more general than backpropagation for efficiently and accurately evaluating derivatives of numeric functions expressed as computer programs. AD is a small but established field with applications in areas including computational fluid dynamics, atmospheric sciences, and engineering design optimization. Until very recently, the fields of machine learning and AD have largely been unaware of each other and, in some cases, have independently discovered each other's results. Despite its relevance, general-purpose AD has been missing from the machine learning toolbox, a situation slowly changing with its ongoing adoption under the names "dynamic computational graphs" and "differentiable programming". We survey the intersection of AD and machine learning, cover applications where AD has direct relevance, and address the main implementation techniques. By precisely defining the main differentiation techniques and their interrelationships, we aim to bring clarity to the usage of the terms "autodiff", "automatic differentiation", and "symbolic differentiation" as these are encountered more and more in machine learning settings.},
archivePrefix = {arXiv},
arxivId = {1502.05767},
author = {Baydin, Atilim G$\backslash$"unes and Pearlmutter, Barak A. and Radul, Alexey Andreyevich and Siskind, Jeffrey Mark},
doi = {10.1016/j.advwatres.2018.01.009},
eprint = {1502.05767},
file = {:Users/leiwang/Work/Others/Papers/17-468.pdf:pdf},
isbn = {0002-9645 (Print)$\backslash$r0002-9645 (Linking)},
issn = {03091708},
journal = {J. Mach. Learn.},
month = {feb},
number = {14},
pages = {1--43},
pmid = {7020497},
title = {{Automatic differentiation in machine learning: a survey}},
url = {http://jmlr.org/papers/v18/16-107.html http://arxiv.org/abs/1502.05767},
volume = {18},
year = {2015}
}

@article{Molgedey1994,
author = {Molgedey, L. and Schuster, H. G.},
file = {:Users/leiwang/Work/Others/Papers/PhysRevLett.72.3634.pdf:pdf},
journal = {Phys. Rev. Lett.},
pages = {3634},
title = {{Separation of a Mixture of Independent Signals Using Time Delayed Correlations}},
url = {https://doi.org/10.1103/PhysRevLett.72.3634},
volume = {72},
year = {1994}
}

@article{Wiskott2002a,
abstract = {Invariant features of temporally varying signals are useful for analysis and classification. Slow feature analysis (SFA) is a new method for learning invariant or slowly varying features from a vectorial input signal. It is based on a nonlinear expansion of the input signal and application of principal component analysis to this expanded signal and its time derivative. It is guaranteed to find the optimal solution within a family of functions directly and can learn to extract a large number of decorrelated features, which are ordered by their degree of invariance. SFA can be applied hierarchically to process high-dimensional input signals and extract complex features. SFA is applied first to complex cell tuning properties based on simple cell output, including disparity and motion. Then more complicated input-output functions are learned by repeated application of SFA. Finally, a hierarchical network of SFA modules is presented as a simple model of the visual system. The same unstructured network can learn translation, size, rotation, contrast, or, to a lesser degree, illumination invariance for one-dimensional objects, depending on only the training stimulus. Surprisingly, only a few training objects suffice to achieve good generalization to new objects. The generated representation is suitable for object recognition. Performance degrades if the network is trained to learn multiple invariances simultaneously.},
author = {Wiskott, Laurenz and Sejnowski, Terrence J.},
doi = {10.1162/089976602317318938},
file = {:Users/leiwang/Work/Others/Papers/wiskott{\_}sejnowski{\_}2002.pdf:pdf},
issn = {08997667},
journal = {Neural Comput.},
number = {4},
pages = {715--770},
title = {{Slow feature analysis: Unsupervised learning of invariances}},
volume = {14},
year = {2002}
}

@article{Salimans2014,
abstract = {Recent advances in stochastic gradient variational inference have made it possible to perform variational Bayesian inference with posterior approximations containing auxiliary random variables. This enables us to explore a new synthesis of variational inference and Monte Carlo methods where we incorporate one or more steps of MCMC into our variational approximation. By doing so we obtain a rich class of inference algorithms bridging the gap between variational methods and MCMC, and offering the best of both worlds: fast posterior approximation through the maximization of an explicit objective, with the option of trading off additional computation for additional accuracy. We describe the theoretical foundations that make this possible and show some promising first results.},
archivePrefix = {arXiv},
arxivId = {1410.6460},
author = {Salimans, Tim and Kingma, Diederik P. and Welling, Max},
eprint = {1410.6460},
file = {:Users/leiwang/Work/Others/Papers/1410.6460.pdf:pdf},
isbn = {1410.6460},
number = {Mcmc},
title = {{Markov Chain Monte Carlo and Variational Inference: Bridging the Gap}},
url = {http://arxiv.org/abs/1410.6460},
year = {2014}
}

@article{Liu2017f,
abstract = {Monte Carlo simulation is an unbiased numerical tool for studying classical and quantum many-body systems. One of its bottlenecks is the lack of general and efficient update algorithm for large size systems close to phase transition or with strong frustrations, for which local updates perform badly. In this work, we propose a new general-purpose Monte Carlo method, dubbed self-learning Monte Carlo (SLMC), in which an efficient update algorithm is first learned from the training data generated in trial simulations and then used to speed up the actual simulation. We demonstrate the efficiency of SLMC in a spin model at the phase transition point, achieving a 10-20 times speedup.},
archivePrefix = {arXiv},
arxivId = {1610.03137},
author = {Liu, Junwei and Qi, Yang and Meng, Zi Yang and Fu, Liang},
doi = {10.1103/PhysRevB.95.041101},
eprint = {1610.03137},
file = {:Users/leiwang/Work/Others/Papers/PhysRevB.95.041101.pdf:pdf},
issn = {24699969},
journal = {Phys. Rev. B},
number = {4},
pages = {041101(R)},
title = {{Self-learning Monte Carlo method}},
volume = {95},
year = {2017}
}

@article{Schwantes2013,
abstract = {Markov State Models (MSMs) provide an automated framework to investigate the dynamical properties of high-dimensional molecular simulations. These models can provide a human-comprehensible picture of the underlying process, and have been successfully used to study protein folding, protein aggregation, protein ligand binding, and other biophysical systems. The MSM requires the construction of a discrete state-space such that two points are in the same state if they can interconvert rapidly. In the following, we suggest an improved method, which utilizes second order Independent Components Analysis (also known as time-structure based Independent Components Analysis, or tICA), to construct the state-space. We apply this method to simulations of NTL9 (provided by Lindorff-Larsen et al. Science 2011), and show that the MSM is an improvement over previously built models using conventional distance metrics. Additionally, the resulting model provides insight into the role of non-native contacts by revealing many slow timescales associated with compact, non-native states.},
author = {Schwantes, Christian R. and Pande, Vijay S.},
doi = {10.1021/ct300878a},
file = {:Users/leiwang/Work/Others/Papers/ct300878a.pdf:pdf},
issn = {15499618},
journal = {J. Chem. Theory Comput.},
number = {4},
pages = {2000--2009},
title = {{Improvements in Markov State Model construction reveal many non-native interactions in the folding of NTL9}},
volume = {9},
year = {2013}
}

@article{Mattheakis,
abstract = {Neural networks are a central technique in machine learning. Recent years have seen a wave of interest in applying neural networks to physical systems for which the governing dynamics are known and expressed through differential equations. Two fundamental challenges facing the development of neural networks in physics applications is their lack of interpretability and their physics-agnostic design. The focus of the present work is to embed physical constraints into the structure of the neural network to address the second fundamental challenge. By constraining tunable parameters (such as weights and biases) and adding special layers to the network, the desired constraints are guaranteed to be satisfied without the need for explicit regularization terms. This is demonstrated on supervised and unsupervised networks for two basic symmetries: even/odd symmetry of a function and energy conservation. In the supervised case, the network with embedded constraints is shown to perform well on regression problems while simultaneously obeying the desired constraints whereas a traditional network fits the data but violates the underlying constraints. Finally, a new unsupervised neural network is proposed that guarantees energy conservation through an embedded symplectic structure. The symplectic neural network is used to solve a system of energy-conserving differential equations and outperforms an unsupervised, non-symplectic neural network.},
archivePrefix = {arXiv},
arxivId = {1904.08991v1},
author = {Mattheakis, M and Protopapas, P and Sondak, D and {Di Giovanni}, M and Kaxiras, E},
eprint = {1904.08991v1},
file = {:Users/leiwang/Work/Others/Papers/1904.08991.pdf:pdf},
journal = {arXiv},
keywords = {constraints,differential equations,energy conservation},
title = {{Physical Symmetries Embedded in Neural Networks}},
url = {https://arxiv.org/pdf/1904.08991.pdf},
year = {2019}
}

@article{Kingma2018,
abstract = {Flow-based generative models (Dinh et al., 2014) are conceptually attractive due to tractability of the exact log-likelihood, tractability of exact latent-variable inference, and parallelizability of both training and synthesis. In this paper we propose Glow, a simple type of generative flow using an invertible 1x1 convolution. Using our method we demonstrate a significant improvement in log-likelihood on standard benchmarks. Perhaps most strikingly, we demonstrate that a generative model optimized towards the plain log-likelihood objective is capable of efficient realistic-looking synthesis and manipulation of large images. The code for our model is available at https://github.com/openai/glow},
archivePrefix = {arXiv},
arxivId = {1807.03039},
author = {Kingma, Diederik P and Dhariwal, Prafulla},
eprint = {1807.03039},
file = {:Users/leiwang/Work/Others/Papers/glow.pdf:pdf},
title = {{Glow: Generative Flow with Invertible 1x1 Convolutions}},
url = {http://arxiv.org/abs/1807.03039},
year = {2018}
}

@article{Huang2017a,
abstract = {Despite their exceptional flexibility and popularity, the Monte Carlo methods often suffer from slow mixing times for challenging statistical physics problems. We present a general strategy to overcome this difficulty by adopting ideas and techniques from the machine learning community. We fit the unnormalized probability of the physical model to a feedforward neural network and reinterpret the architecture as a restricted Boltzmann machine. Then, exploiting its feature detection ability, we utilize the restricted Boltzmann machine for efficient Monte Carlo updates and to speed up the simulation of the original physical system. We implement these ideas for the Falicov-Kimball model and demonstrate improved acceptance ratio and autocorrelation time near the phase transition point.},
archivePrefix = {arXiv},
arxivId = {1610.02746},
author = {Huang, Li and Wang, Lei},
doi = {10.1103/PhysRevB.95.035105},
eprint = {1610.02746},
file = {:Users/leiwang/Work/Others/Papers/PhysRevB.95.035105.pdf:pdf},
issn = {24699969},
journal = {Phys. Rev. B},
number = {3},
pages = {035105},
title = {{Accelerated Monte Carlo simulations with restricted Boltzmann machines}},
volume = {95},
year = {2017}
}

@book{Arnold1989,
author = {Arnold, V. I.},
file = {:Users/leiwang/Work/Others/Papers/1989{\_}Book{\_}MathematicalMethodsOfClassical.pdf:pdf},
isbn = {9781441930873},
publisher = {Springer},
title = {{Mathematical Methods of Classical Mechanics}},
year = {1989}
}

@article{Greydanus2019,
abstract = {Even though neural networks enjoy widespread use, they still struggle to learn the basic laws of physics. How might we endow them with better inductive biases? In this paper, we draw inspiration from Hamiltonian mechanics to train models that learn and respect exact conservation laws in an unsupervised manner. We evaluate our models on problems where conservation of energy is important, including the two-body problem and pixel observations of a pendulum. Our model trains faster and generalizes better than a regular neural network. An interesting side effect is that our model is perfectly reversible in time.},
archivePrefix = {arXiv},
arxivId = {1906.01563},
author = {Greydanus, Sam and Dzamba, Misko and Yosinski, Jason},
eprint = {1906.01563},
file = {:Users/leiwang/Work/Others/Papers/1906.01563.pdf:pdf},
title = {{Hamiltonian Neural Networks}},
url = {http://arxiv.org/abs/1906.01563},
year = {2019}
}

@article{Kraskov2004,
abstract = {We present two classes of improved estimators for mutual information {\$}M(X,Y){\$}, from samples of random points distributed according to some joint probability density {\$}\backslashmu(x,y){\$}. In contrast to conventional estimators based on binnings, they are based on entropy estimates from {\$}k{\$}-nearest neighbour distances. This means that they are data efficient (with {\$}k=1{\$} we resolve structures down to the smallest possible scales), adaptive (the resolution is higher where data are more numerous), and have minimal bias. Indeed, the bias of the underlying entropy estimates is mainly due to non-uniformity of the density at the smallest resolved scale, giving typically systematic errors which scale as functions of {\$}k/N{\$} for {\$}N{\$} points. Numerically, we find that both families become {\{}$\backslash$it exact{\}} for independent distributions, i.e. the estimator {\$}\backslashhat M(X,Y){\$} vanishes (up to statistical fluctuations) if {\$}\backslashmu(x,y) = \backslashmu(x) \backslashmu(y){\$}. This holds for all tested marginal distributions and for all dimensions of {\$}x{\$} and {\$}y{\$}. In addition, we give estimators for redundancies between more than 2 random variables. We compare our algorithms in detail with existing algorithms. Finally, we demonstrate the usefulness of our estimators for assessing the actual independence of components obtained from independent component analysis (ICA), for improving ICA, and for estimating the reliability of blind source separation.},
author = {Kraskov, Alexander and St{\"{o}}gbauer, Harald and Grassberger, Peter},
doi = {10.1103/PhysRevE.69.066138},
file = {:Users/leiwang/Work/Others/Papers/PhysRevE.69.066138.pdf:pdf},
issn = {1063651X},
journal = {Phys. Rev. E},
pages = {066138},
title = {{Estimating mutual information}},
volume = {69},
year = {2004}
}

@article{Oord2017,
abstract = {The recently-developed WaveNet architecture is the current state of the art in realistic speech synthesis, consistently rated as more natural sounding for many different languages than any previous system. However, because WaveNet relies on sequential generation of one audio sample at a time, it is poorly suited to today's massively parallel computers, and therefore hard to deploy in a real-time production setting. This paper introduces Probability Density Distillation, a new method for training a parallel feed-forward network from a trained WaveNet with no significant difference in quality. The resulting system is capable of generating high-fidelity speech samples at more than 20 times faster than real-time, and is deployed online by Google Assistant, including serving multiple English and Japanese voices.},
archivePrefix = {arXiv},
arxivId = {1711.10433},
author = {van den Oord, Aaron and Li, Yazhe and Babuschkin, Igor and Simonyan, Karen and Vinyals, Oriol and Kavukcuoglu, Koray and van den Driessche, George and Lockhart, Edward and Cobo, Luis C. and Stimberg, Florian and Casagrande, Norman and Grewe, Dominik and Noury, Seb and Dieleman, Sander and Elsen, Erich and Kalchbrenner, Nal and Zen, Heiga and Graves, Alex and King, Helen and Walters, Tom and Belov, Dan and Hassabis, Demis},
eprint = {1711.10433},
file = {:Users/leiwang/Work/Others/Papers/1711.10433.pdf:pdf},
issn = {1938-7228},
title = {{Parallel WaveNet: Fast High-Fidelity Speech Synthesis}},
url = {http://arxiv.org/abs/1711.10433},
year = {2017}
}

@article{Chen2016b,
abstract = {This paper describes InfoGAN, an information-theoretic extension to the Generative Adversarial Network that is able to learn disentangled representations in a completely unsupervised manner. InfoGAN is a generative adversarial network that also maximizes the mutual information between a small subset of the latent variables and the observation. We derive a lower bound to the mutual information objective that can be optimized efficiently, and show that our training procedure can be interpreted as a variation of the Wake-Sleep algorithm. Specifically, InfoGAN successfully disentangles writing styles from digit shapes on the MNIST dataset, pose from lighting of 3D rendered images, and background digits from the central digit on the SVHN dataset. It also discovers visual concepts that include hair styles, presence/absence of eyeglasses, and emotions on the CelebA face dataset. Experiments show that InfoGAN learns interpretable representations that are competitive with representations learned by existing fully supervised methods.},
archivePrefix = {arXiv},
arxivId = {1606.03657},
author = {Chen, Xi and Duan, Yan and Houthooft, Rein and Schulman, John and Sutskever, Ilya and Abbeel, Pieter},
eprint = {1606.03657},
file = {:Users/leiwang/Work/Others/Papers/1606.03657.pdf:pdf},
title = {{InfoGAN: Interpretable Representation Learning by Information Maximizing Generative Adversarial Nets}},
url = {http://arxiv.org/abs/1606.03657},
year = {2016}
}

@article{Papamakarios2017,
abstract = {Autoregressive models are among the best performing neural density estimators. We describe an approach for increasing the flexibility of an autoregressive model, based on modelling the random numbers that the model uses internally when generating data. By constructing a stack of autoregressive models, each modelling the random numbers of the next model in the stack, we obtain a type of normalizing flow suitable for density estimation, which we call Masked Autoregressive Flow. This type of flow is closely related to Inverse Autoregressive Flow and is a generalization of Real NVP. Masked Autoregressive Flow achieves state-of-the-art performance in a range of general-purpose density estimation tasks.},
archivePrefix = {arXiv},
arxivId = {1705.07057},
author = {Papamakarios, George and Pavlakou, Theo and Murray, Iain},
eprint = {1705.07057},
file = {:Users/leiwang/Work/Others/Papers/6828-masked-autoregressive-flow-for-density-estimation.pdf:pdf},
isbn = {0306-7319},
issn = {10495258},
number = {Nips},
pmid = {11236924},
title = {{Masked Autoregressive Flow for Density Estimation}},
url = {http://arxiv.org/abs/1705.07057},
year = {2017}
}

@article{Locatellob,
abstract = {The key idea behind the unsupervised learning of disentangled representations is that real-world data is generated by a few explanatory factors of variation which can be recovered by unsupervised learning algorithms. In this paper, we provide a sober look on recent progress in the field and challenge some common assumptions. We first theoretically show that the unsupervised learning of disentangled representations is fundamentally impossible without inductive biases on both the models and the data. Then, we train more than 12000 models covering most prominent methods and evaluation metrics in a reproducible large-scale experimental study on seven different data sets. We observe that while the different methods successfully enforce properties `encouraged' by the corresponding losses, well-disentangled models seemingly cannot be identified without supervision. Furthermore, increased disentanglement does not seem to lead to a decreased sample complexity of learning for downstream tasks. Our results suggest that future work on disentanglement learning should be explicit about the role of inductive biases and (implicit) supervision, investigate concrete benefits of enforcing disentanglement of the learned representations, and consider a reproducible experimental setup covering several data sets.},
archivePrefix = {arXiv},
arxivId = {1811.12359},
author = {Locatello, Francesco and Bauer, Stefan and Lucic, Mario and R{\"{a}}tsch, Gunnar and Gelly, Sylvain and Sch{\"{o}}lkopf, Bernhard and Bachem, Olivier},
eprint = {1811.12359},
file = {:Users/leiwang/Work/Others/Papers/1811.12359v1.pdf:pdf},
pages = {1--31},
title = {{Challenging Common Assumptions in the Unsupervised Learning of Disentangled Representations}},
url = {http://arxiv.org/abs/1811.12359},
year = {2018}
}

@article{Song2017,
abstract = {Existing Markov Chain Monte Carlo (MCMC) methods are either based on general-purpose and domain-agnostic schemes which can lead to slow convergence, or hand-crafting of problem-specific proposals by an expert. We propose A-NICE-MC, a novel method to train flexible parametric Markov chain kernels to produce samples with desired properties. First, we propose an efficient likelihood-free adversarial training method to train a Markov chain and mimic a given data distribution. Then, we leverage flexible volume preserving flows to obtain parametric kernels for MCMC. Using a bootstrap approach, we show how to train efficient Markov chains to sample from a prescribed posterior distribution by iteratively improving the quality of both the model and the samples. A-NICE-MC provides the first framework to automatically design efficient domain-specific MCMC proposals. Empirical results demonstrate that A-NICE-MC combines the strong guarantees of MCMC with the expressiveness of deep neural networks, and is able to significantly outperform competing methods such as Hamiltonian Monte Carlo.},
archivePrefix = {arXiv},
arxivId = {1706.07561},
author = {Song, Jiaming and Zhao, Shengjia and Ermon, Stefano},
eprint = {1706.07561},
file = {:Users/leiwang/Work/Others/Papers/1706.07561.pdf:pdf},
issn = {10495258},
number = {Nips},
title = {{A-NICE-MC: Adversarial Training for MCMC}},
url = {http://arxiv.org/abs/1706.07561},
year = {2017}
}

@article{Karras2018,
abstract = {We propose an alternative generator architecture for generative adversarial networks, borrowing from style transfer literature. The new architecture leads to an automatically learned, unsupervised separation of high-level attributes (e.g., pose and identity when trained on human faces) and stochastic variation in the generated images (e.g., freckles, hair), and it enables intuitive, scale-specific control of the synthesis. The new generator improves the state-of-the-art in terms of traditional distribution quality metrics, leads to demonstrably better interpolation properties, and also better disentangles the latent factors of variation. To quantify interpolation quality and disentanglement, we propose two new, automated methods that are applicable to any generator architecture. Finally, we introduce a new, highly varied and high-quality dataset of human faces.},
archivePrefix = {arXiv},
arxivId = {1812.04948},
author = {Karras, Tero and Laine, Samuli and Aila, Timo},
eprint = {1812.04948},
file = {:Users/leiwang/Work/Others/Papers/1812.04948.pdf:pdf},
title = {{A Style-Based Generator Architecture for Generative Adversarial Networks}},
url = {http://arxiv.org/abs/1812.04948},
year = {2018}
}

@article{Wehmeyer2018,
abstract = {Inspired by the success of deep learning techniques in the physical and chemical sciences, we apply a modification of an autoencoder type deep neural network to the task of dimension reduction of molecular dynamics data. We can show that our time-lagged autoencoder reliably finds low-dimensional embeddings for high-dimensional feature spaces which capture the slow dynamics of the underlying stochastic processes - beyond the capabilities of linear dimension reduction techniques.},
author = {Wehmeyer, Christoph and No{\'{e}}, Frank},
file = {:Users/leiwang/Work/Others/Papers/1.5011399.pdf:pdf},
journal = {J. Chem. Phys.},
number = {24},
pages = {241703},
title = {{Time-lagged autoencoders: Deep learning of slow collective variables for molecular kinetics}},
url = {https://doi.org/10.1063/1.5011399},
volume = {148},
year = {2018}
}

@article{Noe,
abstract = {Molecular Dynamics (MD) simulation is widely used to analyze the properties of molecules and materials. Most practical applications, such as comparison with experimental measurements, designing drug molecules, or optimizing materials, rely on statistical quantities, which may be prohibitively expensive to compute from direct long-time MD simulations. Classical Machine Learning (ML) techniques have already had a profound impact on the field, especially for learning low-dimensional models of the long-time dynamics and for devising more efficient sampling schemes for computing long-time statistics. Novel ML methods have the potential to revolutionize long-timescale MD and to obtain interpretable models. ML concepts such as statistical estimator theory, end-to-end learning, representation learning and active learning are highly interesting for the MD researcher and will help to develop new solutions to hard MD problems. With the aim of better connecting the MD and ML research areas and spawning new research on this interface, we define the learning problems in long-timescale MD, present successful approaches and outline some of the unsolved ML problems in this application field.},
archivePrefix = {arXiv},
arxivId = {1812.07669},
author = {No{\'{e}}, Frank},
eprint = {1812.07669},
file = {:Users/leiwang/Work/Others/Papers/1812.07669.pdf:pdf},
title = {{Machine Learning for Molecular Dynamics on Long Timescales}},
url = {http://arxiv.org/abs/1812.07669},
year = {2018}
}

@article{Wu2018f,
abstract = {We propose a general framework for solving statistical mechanics of systems with a finite size. The approach extends the celebrated variational mean-field approaches using autoregressive neural networks which support direct sampling and exact calculation of normalized probability of configurations. The network computes variational free energy, estimates physical quantities such as entropy, magnetizations and correlations, and generates uncorrelated samples all at once. Training of the network employs the policy gradient approach in reinforcement learning, which unbiasedly estimates the gradient of variational parameters. We apply our approach to several classical systems, including 2-d Ising models, Hopfield model, Sherrington--Kirkpatrick spin glasses, and the inverse Ising model, for demonstrating its advantages over existing variational mean-field methods. Our approach sheds light on solving statistical physics problems using modern deep generative neural networks.},
archivePrefix = {arXiv},
arxivId = {1809.10606},
author = {Wu, Dian and Wang, Lei and Zhang, Pan},
doi = {10.1103/PhysRevLett.122.080602},
eprint = {1809.10606},
file = {:Users/leiwang/Work/Others/Papers/PhysRevLett.122.080602.pdf:pdf},
issn = {1079-7114},
journal = {Phys. Rev. Lett.},
keywords = {doi:10.1103/PhysRevLett.122.080602 url:https://doi},
number = {8},
pages = {080602},
publisher = {American Physical Society},
title = {{Solving Statistical Mechanics using Variational Autoregressive Networks}},
url = {http://arxiv.org/abs/1809.10606},
volume = {122},
year = {2018}
}

@article{Levy2017,
abstract = {We present a general-purpose method to train Markov chain Monte Carlo kernels, parameterized by deep neural networks, that converge and mix quickly to their target distribution. Our method generalizes Hamiltonian Monte Carlo and is trained to maximize expected squared jumped distance, a proxy for mixing speed. We demonstrate large empirical gains on a collection of simple but challenging distributions, for instance achieving a 106x improvement in effective sample size in one case, and mixing when standard HMC makes no measurable progress in a second. Finally, we show quantitative and qualitative gains on a real-world task: latent-variable generative modeling. We release an open source TensorFlow implementation of the algorithm.},
archivePrefix = {arXiv},
arxivId = {1711.09268},
author = {Levy, Daniel and Hoffman, Matthew D. and Sohl-Dickstein, Jascha},
eprint = {1711.09268},
file = {:Users/leiwang/Work/Others/Papers/1711.09268.pdf:pdf},
title = {{Generalizing Hamiltonian Monte Carlo with Neural Networks}},
url = {http://arxiv.org/abs/1711.09268},
year = {2017}
}

@article{Bondesan2019,
abstract = {The solution of problems in physics is often facilitated by a change of variables. In this work we present neural transformations to learn symmetries of Hamiltonian mechanical systems. Maintaining the Hamiltonian structure requires novel network architectures that parametrize symplectic transformations. We demonstrate the utility of these architectures by learning the structure of integrable models. Our work exemplifies the adaptation of neural transformations to a family constrained by more than the condition of invertibility, which we expect to be a common feature of applications of these methods.},
archivePrefix = {arXiv},
arxivId = {1906.04645},
author = {Bondesan, Roberto and Lamacraft, Austen},
eprint = {1906.04645},
file = {:Users/leiwang/Work/Others/Papers/19{\_}CameraReadySubmission{\_}paper.pdf:pdf},
title = {{Learning Symmetries of Classical Integrable Systems}},
url = {http://arxiv.org/abs/1906.04645},
year = {2019}
}

@article{Hernandez2018a,
author = {Hern{\'{a}}ndez, Carlos X. and Wayment-Steele, Hannah K. and Sultan, Mohammad M. and Husic, Brooke E. and Pande, Vijay S.},
doi = {10.1103/PhysRevE.97.062412},
file = {:Users/leiwang/Work/Others/Papers/PhysRevE.97.062412.pdf:pdf},
issn = {24700053},
journal = {Phys. Rev. E},
number = {6},
pages = {062412},
title = {{Variational encoding of complex dynamics}},
volume = {97},
year = {2018}
}

@article{Mohamed2019,
archivePrefix = {arXiv},
arxivId = {1906.10652},
author = {Mohamed, Shakir and Rosca, Mihaela and Figurnov, Michael and Mnih, Andriy},
eprint = {1906.10652},
file = {:Users/leiwang/Work/Others/Papers/1906.10652.pdf:pdf},
keywords = {gradient estimation,measure-valued estimator,monte carlo,pathwise estimator,score-function estimator,sensitivity analysis,variance reduction},
title = {{Monte Carlo Gradient Estimation in Machine Learning}},
url = {http://arxiv.org/abs/1906.10652},
year = {2019}
}


@article{Valsson2014,
abstract = {The ability of widely used sampling methods, such as molecular dynamics or Monte Carlo, to explore complex free energy landscapes is severely hampered by the presence of kinetic bottlenecks. A large number of solutions have been proposed to alleviate this problem. Many are based on the introduction of a bias potential which is a function of a small number of collective variable. However constructing such a bias is not simple. Here we introduce a functional of the bias potential and an associated variational principle. The bias that minimizes the functional relates in a simple way to the free energy surface. This variational principle can be turned into a practical, efficient and flexible sampling method. A number of numerical examples are presented which include the determination of a three dimensional free energy surface. We argue that, beside being numerically advantageous, our variational approach provides a convenient standpoint for looking with novel eyes at the sampling problem.},
author = {Valsson, Omar and Parrinello, Michele},
doi = {10.1103/PhysRevLett.113.090601},
file = {:Users/leiwang/Work/Others/Papers/PhysRevLett.113.090601.pdf:pdf},
issn = {10797114},
journal = {Phys. Rev. Lett.},
number = {9},
pages = {090601},
title = {{Variational approach to enhanced sampling and free energy calculations}},
volume = {113},
year = {2014}
}

@article{Zhu2002,
abstract = {One of the computational "grand challenges" is to develop methodology capable of sampling conformational equilibria in systems with rough energy landscapes. Here, a significant step forward is made by combining molecular dynamics with a novel variable transformation designed to enhance sampling by reducing barriers without introducing bias and, thus, to preserve, perfectly, equilibrium properties.},
author = {Zhu, Zhongwei and Tuckerman, Mark E. and Samuelson, Shane O. and Martyna, Glenn J.},
doi = {10.1103/physrevlett.88.100201},
file = {:Users/leiwang/Work/Others/Papers/PhysRevLett.88.100201.pdf:pdf},
issn = {0031-9007},
journal = {Phys. Rev. Lett.},
number = {10},
pages = {100201},
title = {{Using Novel Variable Transformations to Enhance Conformational Sampling in Molecular Dynamics}},
volume = {88},
year = {2002}
}

@article{Mardt2018,
abstract = {There is an increasing demand for computing the relevant structures, equilibria and long-timescale kinetics of biomolecular processes, such as protein-drug binding, from high-throughput molecular dynamics simulations. Current methods employ transformation of simulated coordinates into structural features, dimension reduction, clustering the dimension-reduced data, and estimation of a Markov state model or related model of the interconversion rates between molecular structures. This handcrafted approach demands a substantial amount of modeling expertise, as poor decisions at any step will lead to large modeling errors. Here we employ the variational approach for Markov processes (VAMP) to develop a deep learning framework for molecular kinetics using neural networks, dubbed VAMPnets. A VAMPnet encodes the entire mapping from molecular coordinates to Markov states, thus combining the whole data processing pipeline in a single end-to-end framework. Our method performs equally or better than state-of-the art Markov modeling methods and provides easily interpretable few-state kinetic models.},
archivePrefix = {arXiv},
arxivId = {1710.06012},
author = {Mardt, Andreas and Pasquali, Luca and Wu, Hao and No{\'{e}}, Frank},
doi = {10.1038/s41467-017-02388-1},
eprint = {1710.06012},
file = {:Users/leiwang/Library/Application Support/Mendeley Desktop/Downloaded/Mardt et al. - 2018 - VAMPnets for deep learning of molecular kinetics.pdf:pdf},
issn = {20411723},
journal = {Nat. Commun.},
pages = {5},
publisher = {Springer US},
title = {{VAMPnets for deep learning of molecular kinetics}},
url = {http://dx.doi.org/10.1038/s41467-017-02388-1},
volume = {9},
year = {2018}
}

@article{Lindorff-Larsen2010,
abstract = {Molecular dynamics (MD) simulations are widely used to study protein motions at an atomic level of detail, but they have been limited to time scales shorter than those of many biologically critical conformational changes. We examined two fundamental processes in protein dynamics - protein folding and conformational change within the folded state - by means of extremely long all-atom MD simulations conducted on a special-purpose machine. Equilibrium simulations of a WW protein domain captured multiple folding and unfolding events that consistently follow a well-defined folding pathway; separate simulations of the protein's constituent substructures shed light on possible determinants of this pathway. A 1-millisecond simulation of the folded protein BPTI reveals a small number of structurally distinct conformational states whose reversible interconversion is slower than local relaxations within those states by a factor of more than 1000.},
author = {Shaw, David E and Maragakis, Paul and Lindorff-Larsen, Kresten and Piana, Stefano and Dror, Ron O and Eastwood, Michael P and Bank, Joseph A and Jumper, John M and Salmon, John K and Shan, Yibing and Wriggers, Willy},
doi = {10.1126/science.1187409},
file = {:Users/leiwang/Work/Others/Papers/341.full.pdf:pdf},
journal = {Science},
number = {6002},
pages = {341--346},
title = {{Atomic-level characterization of the structural dynamics of proteins}},
url = {http://www.ncbi.nlm.nih.gov/pubmed/20947758},
volume = {330},
year = {2010}
}

@article{Nuske2017,
abstract = {Many state of the art methods for the thermodynamic and kinetic characterization of large and complex biomolecular systems by simulation rely on ensemble approaches, where data from large numbers of relatively short trajectories are integrated. In this context, Markov state models (MSMs) are extremely popular because they can be used to compute stationary quantities and long-time kinetics from ensembles of short simulations, provided that these short simulations are in "local equilibrium" within the MSM states. However, in the last over 15 years since the inception of MSMs, it has been controversially discussed and not yet been answered how deviations from local equilibrium can be detected, whether these deviations induce a practical bias in MSM estimation, and how to correct for them. In this paper, we address these issues: We systematically analyze the estimation of Markov state models (MSMs) from short non-equilibrium simulations, and we provide an expression for the error between unbiased transition probabilities and the expected estimate from many short simulations. We show that the unbiased MSM estimate can be obtained even from relatively short non-equilibrium simulations in the limit of long lag times and good discretization. Further, we exploit observable operator model (OOM) theory to derive an unbiased estimator for the MSM transition matrix that corrects for the effect of starting out of equilibrium, even when short lag times are used. Finally, we show how the OOM framework can be used to estimate the exact eigenvalues or relaxation timescales of the system without estimating an MSM transition matrix, which allows us to practically assess the discretization quality of the MSM. Applications to model systems and molecular dynamics simulation data of alanine dipeptide are included for illustration. The improved MSM estimator is implemented in PyEMMA as of version 2.3.},
author = {N{\"{u}}ske, Feliks and Wu, Hao and Prinz, Jan Hendrik and Wehmeyer, Christoph and Clementi, Cecilia and No{\'{e}}, Frank},
file = {:Users/leiwang/Work/Others/Papers/1.4976518.pdf:pdf},
journal = {J. Chem. Phys.},
pages = {094104},
title = {{Markov state models from short non-equilibrium simulations - Analysis and correction of estimation bias}},
url = {https://doi.org/10.1063/1.4976518},
volume = {146},
year = {2017}
}

@article{Goodfellow2014a,
abstract = {We propose a new framework for estimating generative models via an adversarial process, in which we simultaneously train two models: a generative model G that captures the data distribution, and a discriminative model D that estimates the probability that a sample came from the training data rather than G. The training procedure for G is to maximize the probability of D making a mistake. This framework corresponds to a minimax two-player game. In the space of arbitrary functions G and D, a unique solution exists, with G recovering the training data distribution and D equal to 1/2 everywhere. In the case where G and D are defined by multilayer perceptrons, the entire system can be trained with backpropagation. There is no need for any Markov chains or unrolled approximate inference networks during either training or generation of samples. Experiments demonstrate the potential of the framework through qualitative and quantitative evaluation of the generated samples.},
archivePrefix = {arXiv},
arxivId = {1406.2661},
author = {Goodfellow, Ian J. and Pouget-Abadie, Jean and Mirza, Mehdi and Xu, Bing and Warde-Farley, David and Ozair, Sherjil and Courville, Aaron and Bengio, Yoshua},
eprint = {1406.2661},
file = {:Users/leiwang/Work/Others/Papers/1406.2661.pdf:pdf},
isbn = {1406.2661},
issn = {10495258},
pmid = {15040217},
title = {{Generative Adversarial Networks}},
url = {http://arxiv.org/abs/1406.2661},
year = {2014}
}

@book{E2011principles,
  title={Principles of multiscale modeling},
  author={E, Weinan},
  year={2011},
  publisher={Cambridge University Press}
}

@article{Grathwohl2018,
abstract = {A promising class of generative models maps points from a simple distribution to a complex distribution through an invertible neural network. Likelihood-based training of these models requires restricting their architectures to allow cheap computation of Jacobian determinants. Alternatively, the Jacobian trace can be used if the transformation is specified by an ordinary differential equation. In this paper, we use Hutchinson's trace estimator to give a scalable unbiased estimate of the log-density. The result is a continuous-time invertible generative model with unbiased density estimation and one-pass sampling, while allowing unrestricted neural network architectures. We demonstrate our approach on high-dimensional density estimation, image generation, and variational inference, achieving the state-of-the-art among exact likelihood methods with efficient sampling.},
archivePrefix = {arXiv},
arxivId = {1810.01367},
author = {Grathwohl, Will and Chen, Ricky T Q and Bettencourt, Jesse and Sutskever, Ilya and Duvenaud, David},
eprint = {1810.01367},
file = {:Users/leiwang/Work/Others/Papers/1810.01367.pdf:pdf},
title = {{FFJORD: Free-form Continuous Dynamics for Scalable Reversible Generative Models}},
url = {http://arxiv.org/abs/1810.01367},
year = {2018}
}

@book{Toda1988,
author = {Toda, Morikazu},
doi = {10.1007/978-3-642-83219-2},
file = {:Users/leiwang/Work/Others/Papers/(Springer Series in Solid-State Sciences 20) Professor Morikazu Toda (auth.) - Theory of Nonlinear Lattices-Springer-Verlag Berlin Heidelberg (1989).pdf:pdf},
isbn = {3540183272},
title = {{Theory of nonlinear lattices}},
url = {http://www.sbn.it/opacsbn/opaclib?db=solr{\%}257B{\_}{\%}257Diccu{\%}257B{\&}{\%}257Dselect{\%}257B{\_}{\%}257Ddb=solr{\%}257B{\_}{\%}257Diccu{\%}257B{\&}{\%}257Dsaveparams=false{\%}257B{\&}{\%}257DresultForward=opac{\%}257B{\%}2525{\%}257D2Ficcu{\%}257B{\%}2525{\%}257D2Ffull.jsp{\%}257B{\&}{\%}257DsearchForm=opac{\%}257B{\%}2525{\%}257D2Ficcu},
volume = {1},
year = {1989}
}

@article{Weinan2017,
abstract = {We discuss the idea of using continuous dynamical systems to model general high-dimensional nonlinear functions used in machine learning. We also discuss the connection with deep learning.},
author = {E, Weinan},
doi = {10.1007/s40304-017-0103-z},
file = {:Users/leiwang/Work/Others/Papers/e2017.pdf:pdf},
issn = {2194671X},
journal = {Commun. Math. Stat.},
keywords = {Deep learning,Dynamical systems,Machine learning},
number = {1},
pages = {1--11},
publisher = {Springer Berlin Heidelberg},
title = {{A Proposal on Machine Learning via Dynamical Systems}},
volume = {5},
year = {2017}
}

@article{Kobyzev2019,
abstract = {Normalizing Flows are generative models which produce tractable distributions where both sampling and density evaluation can be efficient and exact. The goal of this survey article is to give a coherent and comprehensive review of the literature around the construction and use of Normalizing Flows for distribution learning. We aim to provide context and explanation of the models, review current state-of-the-art literature, and identify open questions and promising future directions.},
archivePrefix = {arXiv},
arxivId = {1908.09257},
author = {Kobyzev, Ivan and Prince, Simon and Brubaker, Marcus A.},
eprint = {1908.09257},
file = {:Users/leiwang/Work/Others/Papers/1908.09257.pdf:pdf},
title = {{Normalizing Flows: Introduction and Ideas}},
url = {http://arxiv.org/abs/1908.09257},
year = {2019}
}

@book{Hall2015,
author = {Hall, Brian},
doi = {10.1007/978-0-8176-4493-2_1},
edition = {2nd},
file = {:Users/leiwang/Work/Others/Papers/(Graduate Texts in Mathematics 222) Brian Hall (auth.) - Lie Groups, Lie Algebras, and Representations{\_} An Elementary Introduction-Springer International Publishing (2015).pdf:pdf},
isbn = {9783319134666},
publisher = {Springer},
title = {{Lie Groups, Lie Algebras and Representations}},
year = {2015}
}

@article{TianHan2018,
abstract = {This paper proposes the divergence triangle as a framework for joint training of generator model, energy-based model and inference model. The divergence triangle is a compact and symmetric (anti-symmetric) objective function that seamlessly integrates variational learning, adversarial learning, wake-sleep algorithm, and contrastive divergence in a unified probabilistic formulation. This unification makes the processes of sampling, inference, energy evaluation readily available without the need for costly Markov chain Monte Carlo methods. Our experiments demonstrate that the divergence triangle is capable of learning (1) an energy-based model with well-formed energy landscape, (2) direct sampling in the form of a generator network, and (3) feed-forward inference that faithfully reconstructs observed as well as synthesized data. The divergence triangle is a robust training method that can learn from incomplete data.},
archivePrefix = {arXiv},
arxivId = {1812.10907},
author = {Tian Han and Erik Nijkamp and Xiaolin Fang and Mitch Hill and Song-Chun Zhu and Ying Nian Wu},
eprint = {1812.10907},
title = {Divergence Triangle for Joint Training of Generator Model, Energy-based Model, and Inference Model},
url = {https://arxiv.org/abs/1812.10907},
year = {2018},
}

@article{Meiss1992,
  title = {Symplectic maps, variational principles, and transport},
  author = {Meiss, J. D.},
  journal = {Rev. Mod. Phys.},
  volume = {64},
  issue = {3},
  pages = {795--848},
  numpages = {0},
  year = {1992},
  month = {Jul},
  publisher = {American Physical Society},
  doi = {10.1103/RevModPhys.64.795},
  url = {https://link.aps.org/doi/10.1103/RevModPhys.64.795}
}

@book{allen2017computer,
  title={Computer Simulation of Liquids: Second Edition},
  author={Allen, M.P. and Tildesley, D.J.},
  isbn={9780192524706},
  url={https://books.google.com.hk/books?id=WFExDwAAQBAJ},
  year={2017},
  publisher={OUP Oxford}
}


@misc{mdshare,
note = {\href{https://markovmodel.github.io/mdshare/ALA2/\#alanine-dipeptide}{https://markovmodel.github.io/mdshare/ALA2/\#alanine-dipeptide}}
}

@inproceedings{higgins2017beta,
  title={beta-vae: Learning basic visual concepts with a constrained variational framework},
  author={Higgins, Irina and Matthey, Loic and Pal, Arka and Burgess, Christopher and Glorot, Xavier and Botvinick, Matthew and Mohamed, Shakir and Lerchner, Alexander},
  booktitle={International Conference on Learning Representations},
  volume={3},
  year={2017}
}

@article{RevModPhys.77.137,
  title = {The Kuramoto model: A simple paradigm for synchronization phenomena},
  author = {Acebr\'on, Juan A. and Bonilla, L. L. and P\'erez Vicente, Conrad J. and Ritort, F\'elix and Spigler, Renato},
  journal = {Rev. Mod. Phys.},
  volume = {77},
  issue = {1},
  pages = {137--185},
  numpages = {0},
  year = {2005},
  month = {Apr},
  publisher = {American Physical Society},
  doi = {10.1103/RevModPhys.77.137},
  url = {https://link.aps.org/doi/10.1103/RevModPhys.77.137}
}


@article{BoltzmannGenerator,
abstract = {Computing equilibrium states in condensed-matter many-body systems, such as solvated proteins, is a long-standing challenge. Lacking methods for generating statistically independent equilibrium samples in "one shot", vast computational effort is invested for simulating these system in small steps, e.g., using Molecular Dynamics. Combining deep learning and statistical mechanics, we here develop Boltzmann Generators, that are shown to generate unbiased one-shot equilibrium samples of representative condensed matter systems and proteins. Boltzmann Generators use neural networks to learn a coordinate transformation of the complex configurational equilibrium distribution to a distribution that can be easily sampled. Accurate computation of free energy differences and discovery of new configurations are demonstrated, providing a statistical mechanics tool that can avoid rare events during sampling without prior knowledge of reaction coordinates.},
archivePrefix = {arXiv},
arxivId = {1812.01729},
author = {No{\'{e}}, Frank and Olsson, Simon and K{\"{o}}hler, Jonas and Wu, Hao},
doi = {10.1126/science.aaw1147},
eprint = {1812.01729},
file = {:Users/leiwang/Work/Others/Papers/1812.01729.pdf:pdf},
journal = {Science},
title = {{Boltzmann Generators -- Sampling Equilibrium States of Many-Body Systems with Deep Learning}},
url = {http://arxiv.org/abs/1812.01729},
volume = {365},
year = {2019}
}

@article{Albergo2019,
abstract = {A Markov chain update scheme using a machine-learned flow-based generative model is proposed for Monte Carlo sampling in lattice field theories. The generative model may be optimized (trained) to produce samples from a distribution approximating the desired Boltzmann distribution determined by the lattice action of the theory being studied. Training the model systematically improves autocorrelation times in the Markov chain, even in regions of parameter space where standard Markov chain Monte Carlo algorithms exhibit critical slowing down in producing decorrelated updates. Moreover, the model may be trained without existing samples from the desired distribution. The algorithm is compared with HMC and local Metropolis sampling for {\$}\backslashphi{\^{}}4{\$} theory in two dimensions.},
archivePrefix = {arXiv},
arxivId = {1904.12072},
author = {Albergo, M. S. and Kanwar, G. and Shanahan, P. E.},
doi = {10.1103/PhysRevD.100.034515},
eprint = {1904.12072},
file = {:Users/leiwang/Work/Others/Papers/PhysRevD.100.034515.pdf:pdf},
issn = {2470-0029},
journal = {Phys. Rev. D},
keywords = {doi:10.1103/PhysRevD.100.034515 url:https://doi.org/10.1103/PhysRevD.100.034515},
number = {3},
pages = {34515},
publisher = {American Physical Society},
title = {{Flow-based generative models for Markov chain Monte Carlo in lattice field theory}},
url = {http://arxiv.org/abs/1904.12072},
volume = {100},
year = {2019}
}

@article{Pearson:1901gs,
author = {Pearson, Karl},
title = {{LIII. On lines and planes of closest fit to systems of points in space}},
journal = {Philosophical Magazine},
year = {1901},
volume = {2},
pages = {559--572},
month = nov,
doi = {10.1080/14786440109462720},
language = {English},
rating = {0},
date-added = {2016-05-26T12:29:32GMT},
date-modified = {2016-05-29T07:02:05GMT},
url = {http://www.tandfonline.com/doi/abs/10.1080/14786440109462720},
local-url = {file://localhost/Users/wanglei/Documents/Library.papers3/Articles/1901/Pearson/1901%20Pearson.pdf},
file = {{1901 Pearson.pdf:/Users/wanglei/Documents/Library.papers3/Articles/1901/Pearson/1901 Pearson.pdf:application/pdf;1901 Pearson.pdf:/Users/wanglei/Documents/Library.papers3/Articles/1901/Pearson/1901 Pearson.pdf:application/pdf}},
uri = {\url{papers3://publication/doi/10.1080/14786440109462720}}
}


@article{Wang2019,
abstract = {Molecular dynamics (MD) has become a powerful tool for studying biophysical systems, due to increasing computational power and availability of software. Although MD has made many contributions to better understanding these complex biophysical systems, there remain methodological difficulties to be surmounted. First, how to make the deluge of data generated in running even a microsecond long MD simulation human comprehensible. Second, how to efficiently sample the underlying free energy surface and kinetics. In this short perspective, we summarize machine learning based ideas that are solving both of these limitations, with a focus on their key theoretical underpinnings and remaining challenges.},
archivePrefix = {arXiv},
arxivId = {1909.11748},
author = {Wang, Yihang and Ribeiro, Joao Marcelo Lamim and Tiwary, Pratyush},
eprint = {1909.11748},
file = {:Users/leiwang/Work/Others/Papers/1909.11748.pdf:pdf},
number = {August 2019},
title = {{Machine learning approaches for analyzing and enhancing molecular dynamics simulations}},
url = {http://arxiv.org/abs/1909.11748},
year = {2019}
}

@misc{Github,
note={See \href{https://github.com/li012589/neuralCT}{https://github.com/li012589/neuralCT} for code implementation in PyTorch}
}


@book{dumas2014kam,
  title={The KAM Story: A Friendly Introduction to the Content, History, and Significance of Classical Kolmogorov-Arnold-Moser Theory},
  author={Dumas, H Scott},
  year={2014},
  publisher={World Scientific Publishing Company}
}

@article{Lezcano-Casado2019,
archivePrefix = {arXiv},
arxivId = {1909.09501},
author = {Lezcano-Casado, Mario},
eprint = {1909.09501},
file = {:Users/leiwang/Work/Others/Papers/1909.09501.pdf:pdf},
title = {{Trivializations for Gradient-Based Optimization on Manifolds}},
url = {http://arxiv.org/abs/1909.09501},
year = {2019}
}

@InProceedings{Kingma2015adam,
  author    = {Diederik Kingma and Jimmy Ba},
  title     = {Adam: a method for stochastic optimization},
  booktitle = {Proceedings of the International Conference on Learning Representations (ICLR)},
  year      = {2015}
}

@article{slerp,
    title={Sampling Generative Networks},
    author={Tom White},
    year={2016},
    eprint={1609.04468},
    archivePrefix={arXiv},
    primaryClass={cs.NE}
}


@article{Sultan2017,
author = {Sultan, Mohammad M. Sultan and Pande, Vijay S.},
doi = {10.1021/acs.jctc.7b00182},
file = {:Users/leiwang/Work/Others/Papers/acs.jctc.7b00182.pdf:pdf},
journal = {J. Chem. Theory Comput.},
pages = {2440},
title = {{tICA-Metadynamics: Accelerating Metadynamics by Using Kinetically Selected Collective Variables}},
url = {https://pubs.acs.org/doi/10.1021/acs.jctc.7b00182},
volume = {13},
year = {2017}
}

@Article{daura1998parametrization,
  author    = {Daura, Xavier and Mark, Alan E and Van Gunsteren, Wilfred F},
  title     = {Parametrization of aliphatic CHn united atoms of GROMOS96 force field},
  journal   = {Journal of Computational Chemistry},
  year      = {1998},
  volume    = {19},
  number    = {5},
  pages     = {535--547},
  file      = {daura1998parametrization.pdf:daura1998parametrization.pdf:PDF},
  groups    = {gromos},
  publisher = {Wiley Online Library},
  timestamp = {2013.03.29},
}

@Article{vanommeslaeghe2010charmm,
  author    = {Vanommeslaeghe, K. and Hatcher, E. and Acharya, C. and Kundu, S.and Zhong, S. and Shim, J. and Darian, E. and Guvench, O. and Lopes,P. and Vorobyov, I. and Mackerell Jr., A.D.},
  title     = {CHARMM general force field: A force field for drug-like molecules compatible with the CHARMM all-atom additive biological force fields},
  journal   = {Journal of Computational Chemistry},
  year      = {2010},
  volume    = {31},
  number    = {4},
  pages     = {671--690},
  file      = {vanommeslaeghe2010charmm.pdf:vanommeslaeghe2010charmm.pdf:PDF},
  groups    = {charmm},
  publisher = {Wiley Online Library},
  timestamp = {2013.10.14},
}

@Article{jorgensen1996development,
  author    = {Jorgensen, W.L. and Maxwell, D.S. and Tirado-Rives, J.},
  title     = {Development and testing of the OPLS all-atom force field on conformational energetics and properties of organic liquids},
  journal   = {Journal of the American Chemical Society},
  year      = {1996},
  volume    = {118},
  number    = {45},
  pages     = {11225--11236},
  file      = {jorgensen1996development.pdf:jorgensen1996development.pdf:PDF},
  groups    = {OPLS-AA},
  publisher = {ACS Publications},
  timestamp = {2013.12.29},
}

@Article{wang2004development,
  author    = {Wang, Junmei and Wolf, Romain M and Caldwell, James W and Kollman, Peter A and Case, David A},
  title     = {Development and testing of a general amber force field},
  journal   = {Journal of Computational Chemistry},
  year      = {2004},
  volume    = {25},
  number    = {9},
  pages     = {1157--1174},
  file      = {wang2004development.pdf:wang2004development.pdf:PDF},
  groups    = {amber},
  owner     = {wanghan},
  publisher = {Wiley Online Library},
  timestamp = {2017.07.10},
}



@article{bartok2013representing,
  title={On representing chemical environments},
  author={Bart{\'o}k, Albert P and Kondor, Risi and Cs{\'a}nyi, G{\'a}bor},
  journal={Physical Review B},
  volume={87},
  number={18},
  pages={184115},
  year={2013},
  publisher={APS}
}


@article{ewald1921berechnung,
  title={Die Berechnung optischer und elektrostatischer Gitterpotentiale},
  author={Ewald, Paul P},
  journal={Annalen Der Physik},
  volume={369},
  number={3},
  pages={253--287},
  year={1921},
  publisher={Wiley Online Library}
}

@book{goodfellow2016dl,
  title={Deep learning},
  author={Goodfellow, Ian and Bengio, Yoshua and Courville, Aaron},
  year={2016},
  publisher={MIT Press}
}



@article{barnett1991born,
  title={Born--Oppenheimer dynamics using density-functional theory: Equilibrium and fragmentation of small sodium clusters},
  author={Barnett, RN and Landman, Uzi and Nitzan, Abraham and Rajagopal, Gunaretnam},
  journal={The Journal of Chemical Physics},
  volume={94},
  number={1},
  pages={608--616},
  year={1991},
  publisher={AIP}
}

@article{wentzcovitch1991first,
  title={First principles molecular dynamics of Li: Test of a new algorithm},
  author={Wentzcovitch, Renata M and Martins, Jos{\'e}Lu{\'\i}s},
  journal={Solid State Communications},
  volume={78},
  number={9},
  pages={831--834},
  year={1991},
  publisher={Elsevier}
}

@article{artrith2011zno,
  title = {High-dimensional neural-network potentials for multicomponent systems: Applications to zinc oxide},
  author = {Artrith, Nongnuch and Morawietz, Tobias and Behler, J\"org},
  journal = {Physical Review B},
  volume = {83},
  number = {15},
  pages = {153101},
  year = {2011},
  publisher = {American Physical Society},
}

@article{Ceriotti2014iPI,
  title={i-PI: A Python interface for ab initio path integral molecular dynamics simulations},
  author={Michele Ceriotti and Joshua More and David E. Manolopoulos},
  journal={Computer Physics Communications},
  year={2014},
  volume={185},
  pages={1019-1026}
}

@article{TW2005PBE0,
author = {Thomas W. Keal and David J. Tozer},
title = {Semiempirical hybrid functional with improved performance in an extensive chemical assessment},
journal = {The Journal of Chemical Physics},
volume = {123},
number = {12},
pages = {121103},
year = {2005},
}

@article{Perdew1996PBE,
  title = {Generalized Gradient Approximation Made Simple},
  author = {Perdew, John P. and Burke, Kieron and Ernzerhof, Matthias},
  journal = {Physical Review Letters},
  volume = {77},
  pages = {3865--3868},
  year = {1996},
  month = {Oct},
  publisher = {American Physical Society},
}

@article{PhysRevLett.78.1396,
  title = {Generalized Gradient Approximation Made Simple [Phys. Rev. Lett. 77, 3865 (1996)]},
  author = {Perdew, John P. and Burke, Kieron and Ernzerhof, Matthias},
  journal = {Phys. Rev. Lett.},
  volume = {78},
  issue = {7},
  pages = {1396--1396},
  numpages = {0},
  year = {1997},
  month = {Feb},
  publisher = {American Physical Society},
  doi = {10.1103/PhysRevLett.78.1396},
  url = {https://link.aps.org/doi/10.1103/PhysRevLett.78.1396}
}


@article{Ceriotti2011GLE,
  author = {Michele Ceriotti and David E. Manolopoulos and Michele Parrinello},
  title = {Accelerating the convergence of path integral dynamics with a generalized Langevin equation},
  journal = {The Journal of Chemical Physics},
  volume = {134},
  number = {8},
  pages = {084104},
  year = {2011},
}

@article{Tuckerman1992NH,
  author = {Glenn J. Martyna and Michael L. Klein and Mark Tuckerman},
  title = {Nos\'e–Hoover chains: The canonical ensemble via continuous dynamics},
  journal = {The Journal of Chemical Physics},
  volume = {97},
  number = {4},
  pages = {2635-2643},
  year = {1992},
}

@InProceedings{Ioffe2015BN,
  author    = {Sergey Ioffe and Christian Szegedy},
  title     = {Batch normalization: accelerating deep network training by reducing internal covariate shift},
  booktitle = {Proceedings of The 32nd International Conference on Machine Learning (ICML)},
  year      = {2015},
  month     = jun,
}

@article{Jorgensen1983TIP3P,
  author = {William L. Jorgensen and Jayaraman Chandrasekhar and Jeffry D. Madura and Roger W. Impey and Michael L. Klein},
  title = {Comparison of simple potential functions for simulating liquid water},
  journal = {The Journal of Chemical Physics},
  volume = {79},
  number = {2},
  pages = {926-935},
  year = {1983},
}

@article{Parrinello1980PR,
    title = {Crystal Structure and Pair Potentials: A Molecular-Dynamics Study},
    author = {Parrinello, M. and Rahman, A.},
    journal = {Physical Review Letters},
    volume = {45},
    pages = {1196--1199},
    year = {1980},
    month = {Oct},
    publisher = {American Physical Society},
}

@article{QE-2017,
  title={Advanced capabilities for materials modelling with Quantum ESPRESSO},
  author={Giannozzi, P and Andreussi, O and Brumme, T and Bunau, O and Nardelli, M Buongiorno and Calandra, M and Car, R and Cavazzoni, C and Ceresoli, D and Cococcioni, M and others},
  journal={Journal of Physics: Condensed Matter},
  volume={29},
  number={46},
  pages={465901},
  year={2017},
  publisher={IOP Publishing}
}

@Article{pronk2013gromacs,
    author    = {Pronk, S. and P{\'a}ll, S. and Schulz, R. and Larsson, P. and Bjelkmar, P. and Apostolov, R. and Shirts, M.R. and Smith, J.C. and Kasson, P.M. and van der Spoel, D. and Hess, B. and Lindahl, E.},
    title     = {GROMACS 4.5: a high-throughput and highly parallel open source molecular simulation toolkit},
    journal   = {Bioinformatics},
    year      = {2013},
    pages     = {btt055},
    publisher = {Oxford Univ Press},
}

@article{thompson2015SNAP,
    title={Spectral neighbor analysis method for automated generation of quantum-accurate interatomic potentials},
    author={Thompson, Aidan P and Swiler, Laura P and Trott, Christian R and Foiles, Stephen M and Tucker, Garritt J},
    journal={Journal of Computational Physics},
    volume={285},
    pages={316--330},
    year={2015},
    publisher={Elsevier}
}

@article{huan2017AGNI,
    title={A universal strategy for the creation of machine learning-based atomistic force fields},
    author={Huan, Tran Doan and Batra, Rohit and Chapman, James and Krishnan, Sridevi and Chen, Lihua and Ramprasad, Rampi},
    journal={NPJ Computational Materials},
    volume={3},
    pages={1},
    year={2017},
    publisher={Nature Publishing Group}
}

@article{daw1984EAM,
  title={Embedded-atom method: Derivation and application to impurities, surfaces, and other defects in metals},
  author={Daw, Murray S and Baskes, Michael I},
  journal={Physical Review B},
  volume={29},
  number={12},
  pages={6443},
  year={1984},
  publisher={APS}
}

@article{van2001rff,
  title={ReaxFF: a reactive force field for hydrocarbons},
  author={Van Duin, Adri CT and Dasgupta, Siddharth and Lorant, Francois and Goddard, William A},
  journal={The Journal of Physical Chemistry A},
  volume={105},
  number={41},
  pages={9396--9409},
  year={2001},
  publisher={ACS Publications}
}

@article{brenner2002BOP,
  title={A second-generation reactive empirical bond order (REBO) potential energy expression for hydrocarbons},
  author={Brenner, Donald W and Shenderova, Olga A and Harrison, Judith A and Stuart, Steven J and Ni, Boris and Sinnott, Susan B},
  journal={Journal of Physics: Condensed Matter},
  volume={14},
  number={4},
  pages={783},
  year={2002},
  publisher={IOP Publishing}
}

@article{ceperley1986qmc,
  title={Quantum monte carlo},
  author={Ceperley, David and Alder, B},
  journal={Science},
  volume={231},
  year={1986}
}

@article{Watts1993CCSDT,
  title={Coupled‐cluster methods with noniterative triple excitations for restricted open‐shell Hartree–Fock and other general single determinant reference functions. Energies and analytical gradients},
  author={Watts, John D. and Gauss, Jürgen and Bartlett, Rodney J.},
  journal={The Journal of Chemical Physics},
  volume={98},
  number={11},
  pages={8718-8733},
  year={1993},
}

@book{marx2009ab,
  title={Ab initio molecular dynamics: basic theory and advanced methods},
  author={Marx, Dominik and Hutter, J{\"u}rg},
  year={2009},
  publisher={Cambridge University Press}
}


@inproceedings{bengio2007greedy,
  title={Greedy layer-wise training of deep networks},
  author={Bengio, Yoshua and Lamblin, Pascal and Popovici, Dan and Larochelle, Hugo},
  booktitle={Advances in neural information processing systems},
  pages={153--160},
  year={2007}
}


@inproceedings{krizhevsky2012imagenet,
  title={Imagenet classification with deep convolutional neural networks},
  author={Krizhevsky, Alex and Sutskever, Ilya and Hinton, Geoffrey E},
  booktitle={Advances in neural information processing systems},
  pages={1097--1105},
  year={2012}
}

@article{Yao2017Intrinsic,
  title={Intrinsic Bond Energies from a Bonds-in-Molecules Neural Network.},
  author={Yao, K. and Herr, J. E. and Brown, S. N. and Parkhill, J},
  journal={Journal of Physical Chemistry Letters},
  volume={8},
  number={12},
  pages={2689-2694},
  year={2017},
}

@Article{daura1998parametrization,
  author    = {Daura, Xavier and Mark, Alan E and Van Gunsteren, Wilfred F},
  title     = {Parametrization of aliphatic CHn united atoms of GROMOS96 force field},
  journal   = {Journal of Computational Chemistry},
  year      = {1998},
  volume    = {19},
  number    = {5},
  pages     = {535--547},
  file      = {daura1998parametrization.pdf:daura1998parametrization.pdf:PDF},
  groups    = {gromos},
  publisher = {Wiley Online Library},
  timestamp = {2013.03.29},
}

@article{ewald1921berechnung,
  title={Die Berechnung optischer und elektrostatischer Gitterpotentiale},
  author={Ewald, Paul P},
  journal={Annalen Der Physik},
  volume={369},
  number={3},
  pages={253--287},
  year={1921},
  publisher={Wiley Online Library}
}

@inproceedings{gilmer2017neural,
  title={Neural Message Passing for Quantum Chemistry},
  author={Gilmer, Justin and Schoenholz, Samuel S and Riley, Patrick F and Vinyals, Oriol and Dahl, George E},
  booktitle={International Conference on Machine Learning (ICML)},
  year={2017}
}


@article{smith2017ani-data,
  title={{ANI-1}, A data set of 20 million calculated off-equilibrium conformations for organic molecules},
  author={Smith, Justin S and Isayev, Olexandr and Roitberg, Adrian E},
  journal={Scientific data},
  volume={4},
  pages={170193},
  year={2017},
  publisher={Nature Publishing Group}
}

@article{barnett1991born,
  title={Born--Oppenheimer dynamics using density-functional theory: Equilibrium and fragmentation of small sodium clusters},
  author={Barnett, RN and Landman, Uzi and Nitzan, Abraham and Rajagopal, Gunaretnam},
  journal={The Journal of Chemical Physics},
  volume={94},
  number={1},
  pages={608--616},
  year={1991},
  publisher={AIP}
}

@article{wentzcovitch1991first,
  title={First principles molecular dynamics of Li: Test of a new algorithm},
  author={Wentzcovitch, Renata M and Martins, Jos{\'e}Lu{\'\i}s},
  journal={Solid State Communications},
  volume={78},
  number={9},
  pages={831--834},
  year={1991},
  publisher={Elsevier}
}

@article{artrith2011zno,
  title = {High-dimensional neural-network potentials for multicomponent systems: Applications to zinc oxide},
  author = {Artrith, Nongnuch and Morawietz, Tobias and Behler, J\"org},
  journal = {Physical Review B},
  volume = {83},
  number = {15},
  pages = {153101},
  year = {2011},
  publisher = {American Physical Society},
}

@article{TW2005PBE0,
author = {Thomas W. Keal and David J. Tozer},
title = {Semiempirical hybrid functional with improved performance in an extensive chemical assessment},
journal = {The Journal of Chemical Physics},
volume = {123},
number = {12},
pages = {121103},
year = {2005},
}


@inproceedings{cohen2018spherical,
  title={Spherical {CNNs}},
  author={Cohen, Taco S and Geiger, Mario and K{\"o}hler, Jonas and Welling, Max},
  booktitle={International Conference on Learning Representations (ICLR)},
  year={2018}
}

@inproceedings{zaheer2017deep,
  title={Deep sets},
  author={Zaheer, Manzil and Kottur, Satwik and Ravanbakhsh, Siamak and Poczos, Barnabas and Salakhutdinov, Ruslan R and Smola, Alexander J},
  booktitle={Advances in Neural Information Processing Systems (NIPS)},
  year={2017}
}


@article{ramakrishnan2014quantum,
  title={Quantum chemistry structures and properties of 134 kilo molecules},
  author={Ramakrishnan, Raghunathan and Dral, Pavlo O and Rupp, Matthias and {{von Lilienfeld}}, O. Anatole},
  journal={Scientific data},
  volume={1},
  pages={140022},
  year={2014},
  publisher={Nature Publishing Group}
}

@article{ruddigkeit2012enumeration,
  title={Enumeration of 166 billion organic small molecules in the chemical universe database GDB-17},
  author={Ruddigkeit, Lars and Van Deursen, Ruud and Blum, Lorenz C and Reymond, Jean-Louis},
  journal={Journal of chemical information and modeling},
  volume={52},
  number={11},
  pages={2864--2875},
  year={2012},
  publisher={ACS Publications}
}

@article{hsinyu2018pyridine,
  title = {Thermal expansion in dispersion-bound molecular crystals},
  author = {Ko, Hsin-Yu and DiStasio, Robert A. and Santra, Biswajit and Car, Roberto},
  journal = {Physical Review Materials},
  volume = {2},
  issue = {5},
  pages = {055603},
  numpages = {7},
  year = {2018},
  month = {May},
  publisher = {American Physical Society},
  doi = {10.1103/PhysRevMaterials.2.055603}
}


@article{cantor2004hea,
  title={Microstructural development in equiatomic multicomponent alloys},
  author={Cantor, Brain and Chang, ITH and Knight, P and Vincent, AJB},
  journal={Materials Science and Engineering: A},
  volume={375},
  pages={213--218},
  year={2004},
  publisher={Elsevier}
}

@article{yeh2004hea,
  title={Nanostructured high-entropy alloys with multiple principal elements: novel alloy design concepts and outcomes},
  author={Yeh, J-W and Chen, S-K and Lin, S-J and Gan, J-Y and Chin, T-S and Shun, T-T and Tsau, C-H and Chang, S-Y},
  journal={Advanced Engineering Materials},
  volume={6},
  number={5},
  pages={299--303},
  year={2004},
  publisher={Wiley Online Library}
}

@article{zhang2017hea,
  title={Polymorphism in a high-entropy alloy},
  author={Zhang, Fei and Wu, Yuan and Lou, Hongbo and Zeng, Zhidan and Prakapenka, Vitali B and Greenberg, Eran and Ren, Yang and Yan, Jinyuan and Okasinski, John S and Liu, Xiongjun and others},
  journal={Nature Communications},
  volume={8},
  pages={15687},
  year={2017},
  publisher={Nature Publishing Group}
}



@article{hansen2015machine,
  title={Machine learning predictions of molecular properties: Accurate many-body potentials and nonlocality in chemical space},
  author={Hansen, Katja and Biegler, Franziska and Ramakrishnan, Raghunathan and Pronobis, Wiktor and Von Lilienfeld, O Anatole and M\"uller, Klaus-Robert and Tkatchenko, Alexandre},
  journal={The journal of physical chemistry letters},
  volume={6},
  number={12},
  pages={2326--2331},
  year={2015},
  publisher={ACS Publications}
}



@article{bartok2017machine,
  title={Machine learning unifies the modeling of materials and molecules},
  author={Bart{\'o}k, Albert P and De, Sandip and Poelking, Carl and Bernstein, Noam and Kermode, James R and Cs{\'a}nyi, G{\'a}bor and Ceriotti, Michele},
  journal={Science advances},
  volume={3},
  number={12},
  pages={e1701816},
  year={2017},
  publisher={American Association for the Advancement of Science}
}

@article{montavon2013machine,
  title={Machine learning of molecular electronic properties in chemical compound space},
  author={Montavon, Gr{\'e}goire and Rupp, Matthias and Gobre, Vivekanand and Vazquez-Mayagoitia, Alvaro and Hansen, Katja and Tkatchenko, Alexandre and M{\"u}ller, Klaus-Robert and Von Lilienfeld, O Anatole},
  journal={New Journal of Physics},
  volume={15},
  number={9},
  pages={095003},
  year={2013},
  publisher={IOP Publishing}
}

@book{weyl2016classical,
  title={The Classical Groups: Their Invariants and Representations},
  author={Weyl, Hermann},
  year={2016},
  publisher={Princeton university press}
}

@article{Hutter2014cp2k,
  title={cp2k: atomistic simulations of condensed matter systems},
  author={Hutter, Jürg and Iannuzzi, Marcella and Schiffmann, Florian and Vandevondele, Joost},
  journal={Wiley Interdisciplinary Reviews Computational Molecular Science},
  volume={4},
  number={1},
  pages={15-25},
  year={2014},
}

@article{Huang2013,
  title={Solution-phase epitaxial growth of noble metal nanostructures on dispersible single-layer molybdenum disulfide nanosheets},
  author={Huang, X. and  Zeng, Z. and Bao,S. and Wang,M. and Qi, Z. fan  and Zhang, H.},
  journal={Nature Communications},
  volume={4},
  number={},
  pages={1444},
  year={2013},
}

@article{Saidi2014,
  title={Influence of strain and metal thickness on metal-{MoS2} contacts},
  author={Saidi, W. A.},
  journal={The Journal of Chemical Physics},
  volume={141},
  number={9},
  pages={094707},
  year={2014},
}

@article{Gong2013,
  title={Metal contacts on physical vapor deposited monolayer {MoS2}},
  author={Gong, C. and Huang, C. and Miller, J and Cheng, L. and Hao, Y. and Cobden, D. and  Kim, J. and  Ruoff, R.S. and  Wallace, R. M. and   Cho, K. and  Xu, X.  and Chabal, Y. J.},
  journal={ACS Nano},
  volume={7},
  number={12},
  pages={11350-7},
  year={2013},
}

@article{Saidi2015a,
  title={Trends in the Adsorption and Growth Morphology of Metals on the {MoS2}(001) Surface},
  author={Saidi, W. A.},
  journal={Crysal Growth \& Design},
  volume={15},
  number={7},
  pages={3190-3200},
  year={2015},
}

@article{Saidi2015b,
  title={Density Functional Theory Study of Nucleation and Growth of Pt Nanoparticles on {MoS2}(001) Surface},
  author={Saidi, W. A.},
  journal={Crysal Growth \& Design},
  volume={15},
  number={2},
  pages={642-652},
  year={2015},
}

@article{Saidi2018,
  title={Experimentally Validated Interface Structures of metal Nanoclusters on {MoS2}},
  author={Shi, Y. and  Song, B. and Shahbazian-Yassar, R. and Zhao, J. and Saidi, W. A.},
  journal={The Journal of Physical Chemistry Letters},
  volume={9},
  number={},
  pages={2972-2978},
  year={2018},
} 

@Article{hajinazar2017stratified,
  author    = {Hajinazar, Samad and Shao, Junping and Kolmogorov, Aleksey N},
  title     = {Stratified construction of neural network based interatomic models for multicomponent materials},
  journal   = {Physical Review B},
  year      = {2017},
  volume    = {95},
  number    = {1},
  pages     = {014114},
  file      = {hajinazar2017stratified.pdf:hajinazar2017stratified.pdf:PDF},
  groups    = {Neural network potential},
  owner     = {wanghan},
  publisher = {APS},
  timestamp = {2017.06.14},
}

@InProceedings{meyer2015measurement,
  author       = {Meyer, Andreas},
  title        = {The measurement of self-diffusion coefficients in liquid metals with quasielastic neutron scattering},
  booktitle    = {EPJ Web of Conferences},
  year         = {2015},
  volume       = {83},
  pages        = {01002},
  organization = {EDP Sciences},
  file         = {:meyer2015measurement.pdf:PDF},
  groups       = {Al, dynamical props, Ni, Cu, Ti},
  owner        = {wanghan},
  timestamp    = {2018.10.26},
}

@article{chen2018atomic,
  title={Atomic energies from a convolutional neural network},
  author={Chen, Xin and J{\o}rgensen, Mathias Siggaard and Li, Jun and Hammer, Bj{\o}rk},
  journal={Journal of chemical theory and computation},
  volume={14},
  issue={7},
  pages={3933--3942},
  year={2018},
  publisher={ACS Publications}
}

@article{hellenbrandt2004inorganic,
  title={The inorganic crystal structure database (ICSD)—present and future},
  author={Hellenbrandt, Mariette},
  journal={Crystallography Reviews},
  volume={10},
  number={1},
  pages={17--22},
  year={2004},
  publisher={Taylor \& Francis}
}

@article{sastry1969stacking,
  title={On the stacking fault energies of some close-packed hexagonal metals},
  author={Sastry, DH and Prasad, YVRK and Vasu, KI},
  journal={Scripta Metallurgica},
  volume={3},
  number={12},
  pages={927--929},
  year={1969},
  publisher={Elsevier Science}
}


@article{gonze2002first,
  title={First-principles computation of material properties: the ABINIT software project},
  author={Gonze, Xavier and Beuken, J-M and Caracas, R and Detraux, F and Fuchs, M and Rignanese, G-M and Sindic, Luc and Verstraete, Matthieu and Zerah, G and Jollet, F and others},
  journal={Computational Materials Science},
  volume={25},
  number={3},
  pages={478--492},
  year={2002},
  publisher={Elsevier}
}

@article{kresse1996efficient,
  title={Efficient iterative schemes for ab initio total-energy calculations using a plane-wave basis set},
  author={Kresse, Georg and Furthm{\"u}ller, J{\"u}rgen},
  journal={Physical Review B},
  volume={54},
  number={16},
  pages={11169},
  year={1996},
  publisher={APS}
}

@article{kresse1996efficiency,
  title={Efficiency of ab-initio total energy calculations for metals and semiconductors using a plane-wave basis set},
  author={Kresse, Georg and Furthm{\"u}ller, J{\"u}rgen},
  journal={Computational Materials Science},
  volume={6},
  number={1},
  pages={15--50},
  year={1996},
  publisher={Elsevier}
}

@article{ong2012python,
author = {Ong, Shyue Ping and Richards, William Davidson and Jain, Anubhav and Hautier, Geoffroy and Kocher, Michael and Cholia, Shreyas and Gunter, Dan and Chevrier, Vincent L. and Persson, Kristin A. and Ceder, Gerbrand},
doi = {10.1016/j.commatsci.2012.10.028},
file = {:Users/shyue/Mendeley Desktop/Ong et al/Computational Materials Science/2013 - Ong et al. - Python Materials Genomics (pymatgen) A robust, open-source python library for materials analysis.pdf:pdf;:Users/shyue/Mendeley Desktop/Ong et al/Computational Materials Science/2013 - Ong et al. - Python Materials Genomics (pymatgen) A robust, open-source python library for materials analysis(2).pdf:pdf},
issn = {09270256},
journal = {Computational Materials Science},
month = feb,
pages = {314--319},
title = {{Python Materials Genomics (pymatgen): A robust, open-source python library for materials analysis}},
url = {http://linkinghub.elsevier.com/retrieve/pii/S0927025612006295},
volume = {68},
year = {2013}
}
     
@article{dejong2015charting,
	Author = {de Jong, Maarten and Chen, Wei and Angsten, Thomas and Jain, Anubhav and Notestine, Randy and Gamst, Anthony and Sluiter, Marcel and Krishna Ande, Chaitanya and van der Zwaag, Sybrand and Plata, Jose J and Toher, Cormac and Curtarolo, Stefano and Ceder, Gerbrand and Persson, Kristin A. and Asta, Mark},
	Journal = {Scientific Data},
	Month = {03},
	Title = {Charting the complete elastic properties of inorganic crystalline compounds},
	Volume = {2},
  doi = {10.1038/sdata.2015.9},
  URL = {http://perssongroup.lbl.gov/papers/sdata2015-elasticprops.pdf},
	Year = {2015}
	}


@book{kittel2004introduction,
  title={Introduction to solid state physics},
  author={Kittel, Charles},
  year={2004},
  publisher={Wiley New York}
}

@book{cox1989codata,
  title={CODATA Key Values for Thermodynamics},
  author={Cox J. D. and Wagman D. D. and Medvedev V. A.},
  year={1989},
  publisher={Hemisphere Publishing Corp.},
  place = {New York}
}

@article{slutsky1957elastic,
  title={Elastic constants of magnesium from 4.2 K to 300 K},
  author={Slutsky, Leon J and Garland, CW},
  journal={Physical Review},
  volume={107},
  number={4},
  pages={972},
  year={1957},
  publisher={APS}
}

@article{tzanetakis1976formation,
  title={The formation energy of vacancies in aluminium and magnesium},
  author={Tzanetakis, P and Hillairet, J and Revel, G},
  journal={physica status solidi (b)},
  volume={75},
  number={2},
  pages={433--439},
  year={1976},
  publisher={Wiley Online Library}
}

@article{kamm1964low,
  title={Low-Temperature Elastic Moduli of Aluminum},
  author={Kamm, GN and Alers, GA},
  journal={Journal of Applied Physics},
  volume={35},
  number={2},
  pages={327--330},
  year={1964},
  publisher={AIP}
}

@article{cooper1962precise,
  title={Precise lattice constants of germanium, aluminum, gallium arsenide, uranium, sulphur, quartz and sapphire},
  author={Cooper, Ann S},
  journal={Acta Crystallographica},
  volume={15},
  number={6},
  pages={578--582},
  year={1962},
  publisher={Wiley Online Library}
}

@Article{triftshauser1975positron,
  author    = {Triftsh{\"a}user, W},
  title     = {Positron trapping in solid and liquid metals},
  journal   = {Physical Review B},
  year      = {1975},
  volume    = {12},
  number    = {11},
  pages     = {4634},
  file      = {:triftshauser1975positron.pdf:PDF},
  groups    = {experimental res, Al, Ag, In, Pb, Cu, Au, defect-vacancy},
  owner     = {wanghan},
  publisher = {APS},
  timestamp = {2018.10.09},
}

@article{fluss1978measurements,
  title={Measurements of the vacancy formation enthalpy in aluminum using positron annihilation spectroscopy},
  author={Fluss, MJ and Smedskjaer, L C\_ and Chason, MK and Legnini, DG and Siegel, RW},
  journal={Physical Review B},
  volume={17},
  number={9},
  pages={3444},
  year={1978},
  publisher={APS}
}


@Article{dobson1967climb,
  author    = {Dobson, PS and Goodhew, PJ and Smallman, RE},
  title     = {Climb kinetics of dislocation loops in aluminium},
  journal   = {Philosophical Magazine},
  year      = {1967},
  volume    = {16},
  number    = {139},
  pages     = {9--22},
  file      = {:dobson1967climb.pdf:PDF},
  groups    = {stacking-fault, experimental res, Al},
  owner     = {wanghan},
  publisher = {Taylor \& Francis},
  timestamp = {2018.10.09},
}

@Article{kannan1966dislocation,
  author    = {Kannan, VC and Thomas, G},
  title     = {Dislocation Climb and Determination of Stacking-Fault Energies in Al and Al-1\% Mg},
  journal   = {Journal of Applied Physics},
  year      = {1966},
  volume    = {37},
  number    = {6},
  pages     = {2363--2370},
  file      = {:kannan1966dislocation.pdf:PDF},
  groups    = {stacking-fault, experimental res, Al},
  owner     = {wanghan},
  publisher = {AIP},
  timestamp = {2018.10.09},
}

@Article{mills1989study,
  author    = {Mills, Michael J and Stadelmann, Pierre},
  title     = {A study of the structure of Lomer and 60 dislocations in aluminium using high-resolution transmission electron microscopy},
  journal   = {Philosophical Magazine A},
  year      = {1989},
  volume    = {60},
  number    = {3},
  pages     = {355--384},
  file      = {:mills1989study.pdf:PDF},
  groups    = {experimental res, stacking-fault, Al},
  owner     = {wanghan},
  publisher = {Taylor \& Francis},
  timestamp = {2018.10.09},
}

@Article{tartour1968climb,
  author    = {Tartour, Jean-Pierre and Washburn, Jack},
  title     = {Climb kinetics of dislocation loops in aluminium},
  journal   = {Philosophical Magazine},
  year      = {1968},
  volume    = {18},
  number    = {156},
  pages     = {1257--1267},
  file      = {:tartour1968climb.pdf:PDF},
  groups    = {stacking-fault, Al, experimental res},
  owner     = {wanghan},
  publisher = {Taylor \& Francis},
  timestamp = {2018.10.09},
}

@article{bouchet2009melting,
  title={Melting curve of aluminum up to 300 GPa obtained through ab initio molecular dynamics simulations},
  author={Bouchet, J and Bottin, F and Jomard, G and Z{\'e}rah, G},
  journal={Physical Review B},
  volume={80},
  number={9},
  pages={094102},
  year={2009},
  publisher={APS}
}

@article{ross2004melting,
  title={Melting of aluminum, molybdenum, and the light actinides},
  author={Ross, Marvin and Yang, Lin H and Boehler, Reinhard},
  journal={Physical Review B},
  volume={70},
  number={18},
  pages={184112},
  year={2004},
  publisher={APS}
}

@article{von1957lattice,
  title={Lattice constants and Brillouin Zone overlap in dilute magnesium alloys},
  author={Von Batchelder, FW and Raeuchle, RF},
  journal={Physical Review},
  volume={105},
  number={1},
  pages={59},
  year={1957},
  publisher={APS}
}

@article{zhang2017first,
  title={First-principles investigation of strain effects on the stacking fault energies, dislocation core structure, and Peierls stress of magnesium and its alloys},
  author={Zhang, SH and Beyerlein, IJ and Legut, Dominik and Fu, ZH and Zhang, Z and Shang, SL and Liu, ZK and Germann, TC and Zhang, RF},
  journal={Physical Review B},
  volume={95},
  number={22},
  pages={224106},
  year={2017},
  publisher={APS}
}
             

@Article{gastegger2017machine,
  author    = {Gastegger, Michael and Behler, J{\"o}rg and Marquetand, Philipp},
  title     = {Machine learning molecular dynamics for the simulation of infrared spectra},
  journal   = {Chemical science},
  year      = {2017},
  volume    = {8},
  number    = {10},
  pages     = {6924--6935},
  file      = {:gastegger2017machine.pdf:PDF},
  groups    = {fitting charge and other props by NN},
  owner     = {wanghan},
  publisher = {Royal Society of Chemistry},
  timestamp = {2018.09.12},
}

@article{frederiksen2004bayesian,
  title={Bayesian ensemble approach to error estimation of interatomic potentials},
  author={Frederiksen, S{\o}ren L and Jacobsen, Karsten W and Brown, Kevin S and Sethna, James P},
  journal={Physical review letters},
  volume={93},
  number={16},
  pages={165501},
  year={2004},
  publisher={APS}
}

@Article{peterson2017addressing,
  author    = {Peterson, Andrew A and Christensen, Rune and Khorshidi, Alireza},
  title     = {Addressing uncertainty in atomistic machine learning},
  journal   = {Physical Chemistry Chemical Physics},
  year      = {2017},
  volume    = {19},
  number    = {18},
  pages     = {10978--10985},
  file      = {:peterson2017addressing.pdf:PDF},
  groups    = {Neural network potential},
  owner     = {wanghan},
  publisher = {Royal Society of Chemistry},
  timestamp = {2018.04.09},
}

@Article{behler2014representing,
  author    = {Behler, Joerg},
  title     = {Representing potential energy surfaces by high-dimensional neural network potentials},
  journal   = {Journal of Physics: Condensed Matter},
  year      = {2014},
  volume    = {26},
  number    = {18},
  pages     = {183001},
  file      = {behler2014representing.pdf:behler2014representing.pdf:PDF},
  groups    = {Neural network potential},
  owner     = {wanghan},
  publisher = {IOP Publishing},
  timestamp = {2017.02.14},
}


@article{jain2013commentary,
  title={The Materials Project: A materials genome approach to accelerating materials innovation},
  author={Jain, Anubhav and Ong, Shyue Ping and Hautier, Geoffroy and Chen, Wei and Richards, William Davidson and Dacek, Stephen and Cholia, Shreyas and Gunter, Dan and Skinner, David and Ceder, Gerbrand and others},
  journal={Apl Materials},
  volume={1},
  number={1},
  pages={011002},
  year={2013},
  publisher={AIP}
}

@article{zimmermann2017assessing,
  title={Assessing local structure motifs using order parameters for motif recognition, interstitial identification, and diffusion path characterization},
  author={Zimmermann, Nils ER and Horton, Matthew K and Jain, Anubhav and Haranczyk, Maciej},
  journal={Frontiers in Materials},
  volume={4},
  pages={34},
  year={2017},
  publisher={Frontiers}
}
                 
@article{ong2013python,
  title={Python Materials Genomics (pymatgen): A robust, open-source python library for materials analysis},
  author={Ong, Shyue Ping and Richards, William Davidson and Jain, Anubhav and Hautier, Geoffroy and Kocher, Michael and Cholia, Shreyas and Gunter, Dan and Chevrier, Vincent L and Persson, Kristin A and Ceder, Gerbrand},
  journal={Computational Materials Science},
  volume={68},
  pages={314--319},
  year={2013},
  publisher={Elsevier}
}

@article{tran2016surface,
  title={Surface energies of elemental crystals},
  author={Tran, Richard and Xu, Zihan and Radhakrishnan, Balachandran and Winston, Donald and Sun, Wenhao and Persson, Kristin A and Ong, Shyue Ping},
  journal={Scientific data},
  volume={3},
  pages={160080},
  year={2016},
  publisher={Nature Publishing Group}
}

@article{sun2013efficient,
  title={Efficient creation and convergence of surface slabs},
  author={Sun, Wenhao and Ceder, Gerbrand},
  journal={Surface Science},
  volume={617},
  pages={53--59},
  year={2013},
  publisher={Elsevier}
}

@article{medasani2015vacancy,
  title={Vacancy formation energies in metals: A comparison of MetaGGA with LDA and GGA exchange--correlation functionals},
  author={Medasani, Bharat and Haranczyk, Maciej and Canning, Andrew and Asta, Mark},
  journal={Computational Materials Science},
  volume={101},
  pages={96--107},
  year={2015},
  publisher={Elsevier}
}
                  
@inproceedings{he2016deep,
  title={Deep residual learning for image recognition},
  author={He, Kaiming and Zhang, Xiangyu and Ren, Shaoqing and Sun, Jian},
  booktitle={Proceedings of the IEEE conference on computer vision and pattern recognition},
  pages={770--778},
  year={2016}
}

@article{mcdonald1967enthalpy,
  title={Enthalpy, heat capacity, and heat of fusion of aluminum from 366. degree. to 1647. degree. K},
  author={McDonald, Richard Addison},
  journal={Journal of Chemical and Engineering Data},
  volume={12},
  number={1},
  pages={115--118},
  year={1967},
  publisher={ACS Publications}
}


@article{monkhorst1976special,
  title={Special points for Brillouin-zone integrations},
  author={Monkhorst, Hendrik J and Pack, James D},
  journal={Physical Review B},
  volume={13},
  number={12},
  pages={5188},
  year={1976},
  publisher={APS}
}


@article{giannozzi2009quantum,
  title={QUANTUM ESPRESSO: a modular and open-source software project for quantum simulations of materials},
  author={Giannozzi, Paolo and Baroni, Stefano and Bonini, Nicola and Calandra, Matteo and Car, Roberto and Cavazzoni, Carlo and Ceresoli, Davide and Chiarotti, Guido L and Cococcioni, Matteo and Dabo, Ismaila and others},
  journal={Journal of physics: Condensed matter},
  volume={21},
  number={39},
  pages={395502},
  year={2009},
  publisher={IOP Publishing}
}


@article{zhao2016impurity,
  title={Impurity effect of Mg on the generalized planar fault energy of Al},
  author={Zhao, Dongdong and L{\o}vvik, Ole Martin and Marthinsen, Knut and Li, Yanjun},
  journal={Journal of materials science},
  volume={51},
  number={14},
  pages={6552--6568},
  year={2016},
  publisher={Springer}
}

@article{hood2012diffusion,
  title={Diffusion quantum Monte Carlo study of the equation of state and point defects in aluminum},
  author={Hood, Randolph Q and Kent, PRC and Reboredo, Fernando A},
  journal={Physical Review B},
  volume={85},
  number={13},
  pages={134109},
  year={2012},
  publisher={APS}
}


@Article{daura1998parametrization,
  author    = {Daura, Xavier and Mark, Alan E and Van Gunsteren, Wilfred F},
  title     = {Parametrization of aliphatic CHn united atoms of GROMOS96 force field},
  journal   = {Journal of Computational Chemistry},
  year      = {1998},
  volume    = {19},
  number    = {5},
  pages     = {535--547},
  file      = {daura1998parametrization.pdf:daura1998parametrization.pdf:PDF},
  groups    = {gromos},
  publisher = {Wiley Online Library},
  timestamp = {2013.03.29},
}

  
@article{perdew1996generalized,
  title={Generalized gradient approximation made simple},
  author={Perdew, John P and Burke, Kieron and Ernzerhof, Matthias},
  journal={Physical review letters},
  volume={77},
  number={18},
  pages={3865},
  year={1996},
  publisher={APS}
}

@article{ewald1921berechnung,
  title={Die Berechnung optischer und elektrostatischer Gitterpotentiale},
  author={Ewald, Paul P},
  journal={Annalen Der Physik},
  volume={369},
  number={3},
  pages={253--287},
  year={1921},
  publisher={Wiley Online Library}
}

@article{barnett1991born,
  title={Born--Oppenheimer dynamics using density-functional theory: Equilibrium and fragmentation of small sodium clusters},
  author={Barnett, RN and Landman, Uzi and Nitzan, Abraham and Rajagopal, Gunaretnam},
  journal={The Journal of Chemical Physics},
  volume={94},
  number={1},
  pages={608--616},
  year={1991},
  publisher={AIP}
}

@article{wentzcovitch1991first,
  title={First principles molecular dynamics of Li: Test of a new algorithm},
  author={Wentzcovitch, Renata M and Martins, Jos{\'e}Lu{\'\i}s},
  journal={Solid State Communications},
  volume={78},
  number={9},
  pages={831--834},
  year={1991},
  publisher={Elsevier}
}

@article{artrith2011zno,
  title = {High-dimensional neural-network potentials for multicomponent systems: Applications to zinc oxide},
  author = {Artrith, Nongnuch and Morawietz, Tobias and Behler, J\"org},
  journal = {Physical Review B},
  volume = {83},
  number = {15},
  pages = {153101},
  year = {2011},
  publisher = {American Physical Society},
}




@article{TW2005PBE0,
author = {Thomas W. Keal and David J. Tozer},
title = {Semiempirical hybrid functional with improved performance in an extensive chemical assessment},
journal = {The Journal of Chemical Physics},
volume = {123},
number = {12},
pages = {121103},
year = {2005},
}


@article{ramakrishnan2014quantum,
  title={Quantum chemistry structures and properties of 134 kilo molecules},
  author={Ramakrishnan, Raghunathan and Dral, Pavlo O and Rupp, Matthias and Von Lilienfeld, O Anatole},
  journal={Scientific data},
  volume={1},
  pages={140022},
  year={2014},
  publisher={Nature Publishing Group}
}

@article{ruddigkeit2012enumeration,
  title={Enumeration of 166 billion organic small molecules in the chemical universe database GDB-17},
  author={Ruddigkeit, Lars and Van Deursen, Ruud and Blum, Lorenz C and Reymond, Jean-Louis},
  journal={Journal of chemical information and modeling},
  volume={52},
  number={11},
  pages={2864--2875},
  year={2012},
  publisher={ACS Publications}
}

@article{wang2018kit,
title = "{DeePMD-kit}: A deep learning package for many-body potential energy representation and molecular dynamics",
journal = "Computer Physics Communications",
volume = "228",
pages = "178 - 184",
year = "2018",
issn = "0010-4655",
doi = "https://doi.org/10.1016/j.cpc.2018.03.016",
url = "http://www.sciencedirect.com/science/article/pii/S0010465518300882",
author = "Han Wang and Linfeng Zhang and Jiequn Han and Weinan E",
keywords = "Many-body potential energy, Molecular dynamics, Deep neural networks"
}


@article{hansen2015machine,
  title={Machine learning predictions of molecular properties: Accurate many-body potentials and nonlocality in chemical space},
  author={Hansen, Katja and Biegler, Franziska and Ramakrishnan, Raghunathan and Pronobis, Wiktor and Von Lilienfeld, O Anatole and M\"uller, Klaus-Robert and Tkatchenko, Alexandre},
  journal={The journal of physical chemistry letters},
  volume={6},
  number={12},
  pages={2326--2331},
  year={2015},
  publisher={ACS Publications}
}

@Article{botu2016machine,
  author    = {Botu, Venkatesh and Batra, Rohit and Chapman, James and Ramprasad, Rampi},
  title     = {Machine learning force fields: construction, validation, and outlook},
  journal   = {The Journal of Physical Chemistry C},
  year      = {2016},
  volume    = {121},
  number    = {1},
  pages     = {511--522},
  file      = {:botu2016machine.pdf:PDF},
  groups    = {machine learning potential},
  owner     = {wanghan},
  publisher = {ACS Publications},
  timestamp = {2017.09.14},
}

@Article{schutt2016dtnn,
 author        = {Kristof T. Schütt and Farhad Arbabzadah and Stefan Chmiela and Klaus R. Müller and Alexandre Tkatchenko},
 title         = {Quantum-chemical insights from deep tensor neural networks},
 journal       = {Nature Communications},
 year          = {2017},
 volume        = {8},
 pages         = {13890},
 doi           = {10.1038/ncomms13890},
 publisher     = {Springer Nature},
 url           = {https://doi.org/10.1038%2Fncomms13890},
}


@article{podryabinkin2017active,
  title={Active learning of linearly parametrized interatomic potentials},
  author={Podryabinkin, Evgeny V and Shapeev, Alexander V},
  journal={Computational Materials Science},
  volume={140},
  pages={171--180},
  year={2017},
  publisher={Elsevier}
}

@article{smith2018less,
  title={Less is more: Sampling chemical space with active learning},
  author={Smith, Justin S and Nebgen, Ben and Lubbers, Nicholas and Isayev, Olexandr and Roitberg, Adrian E},
  journal={The Journal of Chemical Physics},
  volume={148},
  number={24},
  pages={241733},
  year={2018},
  publisher={AIP Publishing}
}

@article{herr2018metadynamics,
  title={Metadynamics for training neural network model chemistries: A competitive assessment},
  author={Herr, John E and Yao, Kun and McIntyre, Ryker and Toth, David W and Parkhill, John},
  journal={The Journal of Chemical Physics},
  volume={148},
  number={24},
  pages={241710},
  year={2018},
  publisher={AIP Publishing}
}

@article{mackerell1998charmm,
  title={All-atom empirical potential for molecular modeling and dynamics studies of proteins},
  author={MacKerell Jr, Alex D and Bashford, Donald and Bellott, MLDR and Dunbrack Jr, Roland Leslie and Evanseck, Jeffrey D and Field, Martin J and Fischer, Stefan and Gao, Jiali and Guo, H and Ha, Sookhee and others},
  journal={The Journal of Physical Chemistry B},
  volume={102},
  number={18},
  pages={3586--3616},
  year={1998},
  publisher={ACS Publications}
}

@article{wang2000amber,
  title={How well does a restrained electrostatic potential (RESP) model perform in calculating conformational energies of organic and biological molecules?},
  author={Wang, Junmei and Cieplak, Piotr and Kollman, Peter A},
  journal={Journal of Computational Chemistry},
  volume={21},
  number={12},
  pages={1049--1074},
  year={2000},
  publisher={Wiley Online Library}
}

@article{settles2012active,
  title={Active learning},
  author={Settles, Burr},
  journal={Synthesis Lectures on Artificial Intelligence and Machine Learning},
  volume={6},
  number={1},
  pages={1--114},
  year={2012},
  publisher={Morgan \& Claypool Publishers}
}

@incollection{rubens2015active,
  title={Active learning in recommender systems},
  author={Rubens, Neil and Elahi, Mehdi and Sugiyama, Masashi and Kaplan, Dain},
  booktitle={Recommender systems handbook},
  pages={809--846},
  year={2015},
  publisher={Springer}
}

@article{bonati2018silicon,
  title={Silicon liquid structure and crystal nucleation from ab-initio deep Metadynamics},
  author={Bonati, Luigi and Parrinello, Michele},
  journal={arXiv preprint arXiv:1809.11088},
  year={2018}
}

@article{bartok2018machine,
  title={Machine learning a general purpose interatomic potential for silicon},
  author={Bartok, Albert P and Kermode, James and Bernstein, Noam and Csanyi, Gabor},
  journal={arXiv preprint arXiv:1805.01568},
  year={2018}
}

@article{plimpton1995lammps,
  title={Fast parallel algorithms for short-range molecular dynamics},
  author={Plimpton, Steve},
  journal={Journal of Computational Physics},
  volume={117},
  number={1},
  pages={1--19},
  year={1995},
  publisher={Elsevier}
}

@article{stedman1966dispersion,
  title={Dispersion relations for phonons in aluminum at 80 and 300 K},
  author={Stedman, R t and Nilsson, G},
  journal={Physical Review},
  volume={145},
  number={2},
  pages={492},
  year={1966},
  publisher={APS}
}

@article{waseda1980structure,
  title={The structure of non-crystalline materials},
  author={Waseda, Yoshio},
  journal={Liguids and Amorphous Solids},
  year={1980},
  publisher={McGraw-Hill}
}

@article{yeh2004system,
  title={System-size dependence of diffusion coefficients and viscosities from molecular dynamics simulations with periodic boundary conditions},
  author={Yeh, In-Chul and Hummer, Gerhard},
  journal={The Journal of Physical Chemistry B},
  volume={108},
  number={40},
  pages={15873--15879},
  year={2004},
  publisher={ACS Publications}
}

@article{jelinek2012modified,
  title={Modified embedded atom method potential for Al, Si, Mg, Cu, and Fe alloys},
  author={Jelinek, Bohumir and Groh, Sebastien and Horstemeyer, Mark F and Houze, Jeffery and Kim, Seong-Gon and Wagner, Gregory J and Moitra, Amitava and Baskes, Michael I},
  journal={Physical Review B},
  volume={85},
  number={24},
  pages={245102},
  year={2012},
  publisher={APS}
}

@article{baskes1992modified,
  title={Modified embedded-atom potentials for cubic materials and impurities},
  author={Baskes, MI},
  journal={Physical Review B},
  volume={46},
  number={5},
  pages={2727},
  year={1992},
  publisher={APS}
}

@article{togo2015first,
  title={First principles phonon calculations in materials science},
  author={Togo, Atsushi and Tanaka, Isao},
  journal={Scripta Materialia},
  volume={108},
  pages={1--5},
  year={2015},
  publisher={Elsevier}
}

@book{weinan2011principles,
  title={Principles of multiscale modeling},
  author={E, Weinan},
  year={2011},
  publisher={Cambridge University Press}
}

@article{musil2019fast,
  title={Fast and Accurate Uncertainty Estimation in Chemical Machine Learning},
  author={Musil, Felix and Willatt, Michael and Langovoy, Mikhail A and Ceriotti, Michele},
  journal={Journal of chemical theory and computation},
  year={2019},
  publisher={ACS Publications}
}

@article{gonze2002first,
  title={First-principles computation of material properties: the ABINIT software project},
  author={Gonze, Xavier and Beuken, J-M and Caracas, R and Detraux, F and Fuchs, M and Rignanese, G-M and Sindic, Luc and Verstraete, Matthieu and Zerah, G and Jollet, F and others},
  journal={Computational Materials Science},
  volume={25},
  number={3},
  pages={478--492},
  year={2002},
  publisher={Elsevier}
}


     
@article{dejong2015charting,
	Author = {de Jong, Maarten and Chen, Wei and Angsten, Thomas and Jain, Anubhav and Notestine, Randy and Gamst, Anthony and Sluiter, Marcel and Krishna Ande, Chaitanya and van der Zwaag, Sybrand and Plata, Jose J and Toher, Cormac and Curtarolo, Stefano and Ceder, Gerbrand and Persson, Kristin A. and Asta, Mark},
	Journal = {Scientific Data},
	Month = {03},
	Title = {Charting the complete elastic properties of inorganic crystalline compounds},
	Volume = {2},
  doi = {10.1038/sdata.2015.9},
  URL = {http://perssongroup.lbl.gov/papers/sdata2015-elasticprops.pdf},
	Year = {2015}
	}

@article{frederiksen2004bayesian,
  title={Bayesian ensemble approach to error estimation of interatomic potentials},
  author={Frederiksen, S{\o}ren L and Jacobsen, Karsten W and Brown, Kevin S and Sethna, James P},
  journal={Physical Review Letters},
  volume={93},
  number={16},
  pages={165501},
  year={2004},
  publisher={APS}
}

@Article{peterson2017addressing,
  author    = {Peterson, Andrew A and Christensen, Rune and Khorshidi, Alireza},
  title     = {Addressing uncertainty in atomistic machine learning},
  journal   = {Physical Chemistry Chemical Physics},
  year      = {2017},
  volume    = {19},
  number    = {18},
  pages     = {10978--10985},
  groups    = {Neural network potential},
  owner     = {wanghan},
  publisher = {Royal Society of Chemistry},
  timestamp = {2018.04.09},
}

@Article{behler2014representing,
  author    = {Behler, Joerg},
  title     = {Representing potential energy surfaces by high-dimensional neural network potentials},
  journal   = {Journal of Physics: Condensed Matter},
  year      = {2014},
  volume    = {26},
  number    = {18},
  pages     = {183001},
  file      = {behler2014representing.pdf:behler2014representing.pdf:PDF},
  groups    = {Neural network potential},
  owner     = {wanghan},
  publisher = {IOP Publishing},
  timestamp = {2017.02.14},
}


@article{zimmermann2017assessing,
  title={Assessing local structure motifs using order parameters for motif recognition, interstitial identification, and diffusion path characterization},
  author={Zimmermann, Nils ER and Horton, Matthew K and Jain, Anubhav and Haranczyk, Maciej},
  journal={Frontiers in Materials},
  volume={4},
  pages={34},
  year={2017},
  publisher={Frontiers}
}
                 

@article{medasani2015vacancy,
  title={Vacancy formation energies in metals: A comparison of MetaGGA with LDA and GGA exchange--correlation functionals},
  author={Medasani, Bharat and Haranczyk, Maciej and Canning, Andrew and Asta, Mark},
  journal={Computational Materials Science},
  volume={101},
  pages={96--107},
  year={2015},
  publisher={Elsevier}
}
                  


@Article{daura1998parametrization,
  author    = {Daura, Xavier and Mark, Alan E and Van Gunsteren, Wilfred F},
  title     = {Parametrization of aliphatic CHn united atoms of GROMOS96 force field},
  journal   = {Journal of Computational Chemistry},
  year      = {1998},
  volume    = {19},
  number    = {5},
  pages     = {535--547},
  file      = {daura1998parametrization.pdf:daura1998parametrization.pdf:PDF},
  groups    = {gromos},
  publisher = {Wiley Online Library},
  timestamp = {2013.03.29},
}


@article{ewald1921berechnung,
  title={Die Berechnung optischer und elektrostatischer Gitterpotentiale},
  author={Ewald, Paul P},
  journal={Annalen Der Physik},
  volume={369},
  number={3},
  pages={253--287},
  year={1921},
  publisher={Wiley Online Library}
}

@article{barnett1991born,
  title={Born--Oppenheimer dynamics using density-functional theory: Equilibrium and fragmentation of small sodium clusters},
  author={Barnett, RN and Landman, Uzi and Nitzan, Abraham and Rajagopal, Gunaretnam},
  journal={The Journal of Chemical Physics},
  volume={94},
  number={1},
  pages={608--616},
  year={1991},
  publisher={AIP}
}

@article{wentzcovitch1991first,
  title={First principles molecular dynamics of Li: Test of a new algorithm},
  author={Wentzcovitch, Renata M and Martins, Jos{\'e}Lu{\'\i}s},
  journal={Solid State Communications},
  volume={78},
  number={9},
  pages={831--834},
  year={1991},
  publisher={Elsevier}
}

@article{artrith2011zno,
  title = {High-dimensional neural-network potentials for multicomponent systems: Applications to zinc oxide},
  author = {Artrith, Nongnuch and Morawietz, Tobias and Behler, J\"org},
  journal = {Physical Review B},
  volume = {83},
  number = {15},
  pages = {153101},
  year = {2011},
  publisher = {American Physical Society},
}


@article{TW2005PBE0,
author = {Thomas W. Keal and David J. Tozer},
title = {Semiempirical hybrid functional with improved performance in an extensive chemical assessment},
journal = {The Journal of Chemical Physics},
volume = {123},
number = {12},
pages = {121103},
year = {2005},
}


@article{ramakrishnan2014quantum,
  title={Quantum chemistry structures and properties of 134 kilo molecules},
  author={Ramakrishnan, Raghunathan and Dral, Pavlo O and Rupp, Matthias and Von Lilienfeld, O Anatole},
  journal={Scientific Data},
  volume={1},
  pages={140022},
  year={2014},
  publisher={Nature Publishing Group}
}

@article{ruddigkeit2012enumeration,
  title={Enumeration of 166 billion organic small molecules in the chemical universe database GDB-17},
  author={Ruddigkeit, Lars and Van Deursen, Ruud and Blum, Lorenz C and Reymond, Jean-Louis},
  journal={Journal of Chemical Information and Modeling},
  volume={52},
  number={11},
  pages={2864--2875},
  year={2012},
  publisher={ACS Publications}
}


@article{hansen2015machine,
  title={Machine learning predictions of molecular properties: Accurate many-body potentials and nonlocality in chemical space},
  author={Hansen, Katja and Biegler, Franziska and Ramakrishnan, Raghunathan and Pronobis, Wiktor and Von Lilienfeld, O Anatole and M\"uller, Klaus-Robert and Tkatchenko, Alexandre},
  journal={The Journal of Physical Chemistry Letters},
  volume={6},
  number={12},
  pages={2326--2331},
  year={2015},
  publisher={ACS Publications}
}

@Article{schutt2016dtnn,
 author        = {Kristof T. Schütt and Farhad Arbabzadah and Stefan Chmiela and Klaus R. Müller and Alexandre Tkatchenko},
 title         = {Quantum-chemical insights from deep tensor neural networks},
 journal       = {Nature Communications},
 year          = {2017},
 volume        = {8},
 pages         = {13890},
 doi           = {10.1038/ncomms13890},
 publisher     = {Springer Nature},
 url           = {https://doi.org/10.1038%2Fncomms13890},
}

@article{yeh2004system,
  title={System-size dependence of diffusion coefficients and viscosities from molecular dynamics simulations with periodic boundary conditions},
  author={Yeh, In-Chul and Hummer, Gerhard},
  journal={The Journal of Physical Chemistry B},
  volume={108},
  number={40},
  pages={15873--15879},
  year={2004},
  publisher={ACS Publications}
}


@article{grisafi2018symmetry,
  title={Symmetry-adapted machine learning for tensorial properties of atomistic systems},
  author={Grisafi, Andrea and Wilkins, David M and Cs{\'a}nyi, G{\'a}bor and Ceriotti, Michele},
  journal={Physical Review Letters},
  volume={120},
  number={3},
  pages={036002},
  year={2018},
  publisher={APS}
}

@article{grisafi2018transferable,
  title={Transferable Machine-Learning Model of the Electron Density},
  author={Grisafi, Andrea and Fabrizio, Alberto and Meyer, Benjamin and Wilkins, David M and Corminboeuf, Clemence and Ceriotti, Michele},
  journal={ACS Central Science},
  volume={5},
  number={1},
  pages={57--64},
  year={2018},
  publisher={ACS Publications}
}

@article{wilkins2019accurate,
  title={Accurate molecular polarizabilities with coupled cluster theory and machine learning},
  author={Wilkins, David M and Grisafi, Andrea and Yang, Yang and Lao, Ka Un and DiStasio, Robert A and Ceriotti, Michele},
  journal={Proceedings of the National Academy of Sciences},
  pages={201816132},
  year={2019},
  publisher={National Acad Sciences}
}

@article{marzari1997maximally,
  title={Maximally localized generalized Wannier functions for composite energy bands},
  author={Marzari, Nicola and Vanderbilt, David},
  journal={Physical Review B},
  volume={56},
  number={20},
  pages={12847},
  year={1997},
  publisher={APS}
}

@article{marzari2012maximally,
  title={Maximally localized Wannier functions: Theory and applications},
  author={Marzari, Nicola and Mostofi, Arash A and Yates, Jonathan R and Souza, Ivo and Vanderbilt, David},
  journal={Reviews of Modern Physics},
  volume={84},
  number={4},
  pages={1419},
  year={2012},
  publisher={APS}
}

@article{souza2001maximally,
  title={Maximally localized Wannier functions for entangled energy bands},
  author={Souza, Ivo and Marzari, Nicola and Vanderbilt, David},
  journal={Physical Review B},
  volume={65},
  number={3},
  pages={035109},
  year={2001},
  publisher={APS}
}

@article{wu2009order,
  title={Order-N implementation of exact exchange in extended insulating systems},
  author={Wu, Xifan and Selloni, Annabella and Car, Roberto},
  journal={Physical Review B},
  volume={79},
  number={8},
  pages={085102},
  year={2009},
  publisher={APS}
}

@article{damle2015compressed,
  title={Compressed representation of Kohn--Sham orbitals via selected columns of the density matrix},
  author={Damle, Anil and Lin, Lin and Ying, Lexing},
  journal={Journal of Chemical Theory and Computation},
  volume={11},
  number={4},
  pages={1463--1469},
  year={2015},
  publisher={ACS Publications}
}

@article{lu2017orbital,
  title={Orbital minimization method with ℓ1 regularization},
  author={Lu, Jianfeng and Thicke, Kyle},
  journal={Journal of Computational Physics},
  volume={336},
  pages={87--103},
  year={2017},
  publisher={Elsevier}
}

@article{marsalek2017quantum,
  title={Quantum dynamics and spectroscopy of ab initio liquid water: The interplay of nuclear and electronic quantum effects},
  author={Marsalek, Ondrej and Markland, Thomas E},
  journal={The Journal of Physical Chemistry Letters},
  volume={8},
  number={7},
  pages={1545--1551},
  year={2017},
  publisher={ACS Publications}
}

@article{king1993theory,
  title={Theory of polarization of crystalline solids},
  author={King-Smith, RD and Vanderbilt, David},
  journal={Physical Review B},
  volume={47},
  number={3},
  pages={1651},
  year={1993},
  publisher={APS}
}


@article{resta1994macroscopic,
  title={Macroscopic polarization in crystalline dielectrics: the geometric phase approach},
  author={Resta, Raffaele},
  journal={Reviews of Modern Physics},
  volume={66},
  number={3},
  pages={899},
  year={1994},
  publisher={APS}
}

@article{malashevich2010theory,
  title={Theory of orbital magnetoelectric response},
  author={Malashevich, Andrei and Souza, Ivo and Coh, Sinisa and Vanderbilt, David},
  journal={New Journal of Physics},
  volume={12},
  number={5},
  pages={053032},
  year={2010},
  publisher={IOP Publishing}
}

@article{coh2009electric,
  title={Electric polarization in a Chern insulator},
  author={Coh, Sinisa and Vanderbilt, David},
  journal={Physical Review Letters},
  volume={102},
  number={10},
  pages={107603},
  year={2009},
  publisher={APS}
}

@article{chen2008role,
  title={Role of dipolar correlations in the infrared spectra of water and ice},
  author={Chen, Wei and Sharma, Manu and Resta, Raffaele and Galli, Giulia and Car, Roberto},
  journal={Physical Review B},
  volume={77},
  number={24},
  pages={245114},
  year={2008},
  publisher={APS}
}

@article{chandrasekaran2019solving,
  title={Solving the electronic structure problem with machine learning},
  author={Chandrasekaran, Anand and Kamal, Deepak and Batra, Rohit and Kim, Chiho and Chen, Lihua and Ramprasad, Rampi},
  journal={NPJ Computational Materials},
  volume={5},
  number={1},
  pages={22},
  year={2019},
  publisher={Nature Publishing Group}
}


@article{bertie1996infrared,
  title={Infrared intensities of liquids XX: The intensity of the OH stretching band of liquid water revisited, and the best current values of the optical constants of H2O (l) at 25 C between 15,000 and 1 cm- 1},
  author={Bertie, John E and Lan, Zhida},
  journal={Applied Spectroscopy},
  volume={50},
  number={8},
  pages={1047--1057},
  year={1996},
  publisher={SAGE Publications Sage UK: London, England}
}

@article{bertie1989infrared,
  title={Infrared intensities of liquids. 5. Optical and dielectric constants, integrated intensities, and dipole moment derivatives of water and water-d2 at 22. degree. C},
  author={Bertie, John E and Ahmed, M Khalique and Eysel, Hans H},
  journal={The Journal of Physical Chemistry},
  volume={93},
  number={6},
  pages={2210--2218},
  year={1989},
  publisher={ACS Publications}
}

@article{zhang2011first,
  title={First principles simulations of the infrared spectrum of liquid water using hybrid density functionals},
  author={Zhang, Cui and Donadio, Davide and Gygi, Francois and Galli, Giulia},
  journal={Journal of Chemical Theory and Computation},
  volume={7},
  number={5},
  pages={1443--1449},
  year={2011},
  publisher={ACS Publications}
}

@inproceedings{srinivasan2003pbtio3,
  title={PbTiO3 at Finite Temperature: An Ab-initio Molecular Dynamics Study},
  author={Srinivasan, V and Gebauer, R and Resta, R and Car, R},
  booktitle={AIP Conference Proceedings},
  volume={677},
  number={1},
  pages={168--175},
  year={2003},
  organization={AIP}
}

@incollection{resta2007theory,
  title={Theory of polarization: a modern approach},
  author={Resta, Raffaele and Vanderbilt, David},
  booktitle={Physics of Ferroelectrics},
  pages={31--68},
  year={2007},
  publisher={Springer}
}

@article{zhang2019active,
  title={Active learning of uniformly accurate interatomic potentials for materials simulation},
  author={Zhang, Lin Feng and Lin, De-Ye and Wang, Han and Car, Roberto and E, Wei Nan},
  journal={Physical Review Materials},
  volume={3},
  number={2},
  pages={023804},
  year={2019},
  publisher={APS}
}


@incollection{cohen2008first,
  title={First-principles theories of piezoelectric materials},
  author={Cohen, RE},
  booktitle={Piezoelectricity},
  pages={471--492},
  year={2008},
  publisher={Springer}
}

@article{medders2015infrared,
  title={Infrared and Raman spectroscopy of liquid water through “first-principles” many-body molecular dynamics},
  author={Medders, Gregory R and Paesani, Francesco},
  journal={Journal of Chemical Theory and Computation},
  volume={11},
  number={3},
  pages={1145--1154},
  year={2015},
  publisher={ACS Publications}
}

@misc{santra_manuscript_water_nqe,
  author    = {Santra, Biswajit and Ko, Hsin-Yu and Zhang, Linfeng and DiStasio Jr., Robert A. and Car, Roberto},
  title = {{Nuclear} {Quantum} {Effects} in {Liquid} {Water} and {Ice}},
  year ={in prep.}
}

@article{kohn1996density,
  title={Density functional and density matrix method scaling linearly with the number of atoms},
  author={Kohn, Walter},
  journal={Physical Review Letters},
  volume={76},
  number={17},
  pages={3168},
  year={1996},
  publisher={APS}
}

@article{weinan2003heterogeneous,
  title={Heterogeneous multiscale method: a general methodology for multiscale modeling},
  author={E, Weinan and Engquist, Bjorn and Huang, Zhongyi},
  journal={Physical Review B},
  volume={67},
  number={9},
  pages={092101},
  year={2003},
  publisher={APS}
}

@article{born1927quantentheorie,
  title={Zur quantentheorie der molekeln},
  author={Born, Max and Oppenheimer, Robert},
  journal={Annalen der physik},
  volume={389},
  number={20},
  pages={457--484},
  year={1927},
  publisher={Wiley Online Library}
}

@article{kohn1999nobel,
  title={Nobel Lecture: Electronic structure of matter—wave functions and density functionals},
  author={Kohn, Walter},
  journal={Reviews of Modern Physics},
  volume={71},
  number={5},
  pages={1253},
  year={1999},
  publisher={APS}
}

@article{prodan2005nearsightedness,
  title={Nearsightedness of electronic matter},
  author={Prodan, Emil and Kohn, Walter},
  journal={Proceedings of the National Academy of Sciences},
  volume={102},
  number={33},
  pages={11635--11638},
  year={2005},
  publisher={National Acad Sciences}
}

@article{chen2018hydroxide,
  title={Hydroxide diffuses slower than hydronium in water because its solvated structure inhibits correlated proton transfer},
  author={Chen, Mohan and Zheng, Lixin and Santra, Biswajit and Ko, Hsin-Yu and DiStasio Jr, Robert A and Klein, Michael L and Car, Roberto and Wu, Xifan},
  journal={Nature Chemistry},
  pages={1},
  year={2018},
  publisher={Nature Publishing Group}
}

@article{Resta1994RMP,
  title = {Macroscopic polarization in crystalline dielectrics: the geometric phase approach},
  author = {Resta, Raffaele},
  journal = {Reviews of Modern Physics},
  volume = {66},
  issue = {3},
  pages = {899--915},
  numpages = {0},
  year = {1994},
  month = {Jul},
  publisher = {American Physical Society}
}

@article{Neaton2005PRB,
  title = {First-principles study of spontaneous polarization in multiferroic $\mathrm{Bi}\mathrm{Fe}{\mathrm{O}}_{3}$},
  author = {Neaton, J. B. and Ederer, C. and Waghmare, U. V. and Spaldin, N. A. and Rabe, K. M.},
  journal = {Physical Review B},
  volume = {71},
  issue = {1},
  pages = {014113},
  numpages = {8},
  year = {2005},
  month = {Jan},
  publisher = {American Physical Society}
}

@article{david1998first,
author = { David   Vanderbilt  and  W.   Zhong },
title = {First-principles theory of structural phase transitions for perovskites: Competing instabilities},
journal = {Ferroelectrics},
volume = {206},
number = {1},
pages = {181-204},
year  = {1998},
publisher = {Taylor & Francis}
}


@article{Wan2013Raman,
  title={Raman Spectra of Liquid Water from Ab Initio Molecular Dynamics: Vibrational Signatures of Charge Fluctuations in the Hydrogen Bond Network},
  author={Wan, Quan and Spanu, Leonardo and Galli, Giulia A. and Gygi, François},
  journal={Journal of Chemical Theory and Computation},
  volume={9},
  number={9},
  pages={4124-4130},
  year={2013},
}

@book{Mukamel1998Principles,
  title={Principles of nonlinear optical spectroscopy},
  author={Mukamel, Shaul},
  volume={41},
  pages={591-592},
  year={1998},
}

@article{Nagata2010Vibrational,
  title={Vibrational sum-frequency generation spectroscopy at the water/lipid interface: molecular dynamics simulation study.},
  author={Nagata, Y and Mukamel, S},
  journal={Journal of the American Chemical Society},
  volume={132},
  number={18},
  pages={6434},
  year={2010},
}

article{adamotoward1999,
	title = {Toward reliable density functional methods without adjustable parameters: {The} {PBE}0 model},
	volume = {110},
	shorttitle = {Toward reliable density functional methods without adjustable parameters},
	journal = {J. Chem. Phys.},
	author = {Adamo, Carlo and Barone, Vincenzo},
	month = apr,
	year = {1999},
	keywords = {Density functional theory, Chemical properties, Thermodynamic properties, Condensed matter properties, Condensed matter physics, Electron spectroscopy, Infrared spectroscopy, Spectral properties},
	pages = {6158--6170},
}

@article{zhang_comment_1998,
	title = {Comment on ``{Generalized} {Gradient} {Approximation} {Made} {Simple}''},
	volume = {80},
	journal = {Phys. Rev. Lett.},
	author = {Zhang, Yingkai and Yang, Weitao},
	month = jan,
	year = {1998},
	pages = {890--890},
}

@article{goerigk_thorough_2011,
	title = {A thorough benchmark of density functional methods for general main group thermochemistry, kinetics, and noncovalent interactions},
	volume = {13},
	number = {14},
	journal = {Phys. Chem. Chem. Phys.},
	author = {Goerigk, Lars and Grimme, Stefan},
	month = apr,
	year = {2011},
	pages = {6670--6688},
}

@article{wu_order-n_2009,
	title = {Order-{N} implementation of exact exchange in extended insulating systems},
	volume = {79},
	journal = {Phys. Rev. B},
	author = {Wu, Xifan and Selloni, Annabella and Car, Roberto},
	month = feb,
	year = {2009},
	pages = {085102},
}


@article{distasio_jr._individual_2014,
	title = {The individual and collective effects of exact exchange and dispersion interactions on the ab initio structure of liquid water},
	volume = {141},
	journal = {J. Chem. Phys.},
	author = {DiStasio Jr., Robert A. and Santra, Biswajit and Li, Zhaofeng and Wu, Xifan and Car, Roberto},
	month = aug,
	year = {2014},
	keywords = {Density functional theory, Hydrogen bonding, Electric dipole moments, Liquid structure simulation, X-ray scattering},
	pages = {084502},
}

@article{skinner_benchmark_2013,
	title = {Benchmark oxygen-oxygen pair-distribution function of ambient water from x-ray diffraction measurements with a wide {Q}-range},
	volume = {138},
	journal = {J. Chem. Phys.},
	author = {Skinner, Lawrie B. and Huang, Congcong and Schlesinger, Daniel and Pettersson, Lars G. M. and Nilsson, Anders and Benmore, Chris J.},
	year = {2013},
	pages = {074506},
}

@article{anderson1972more,
  title={More is different},
  author={Anderson, Philip W},
  journal={Science},
  volume={177},
  number={4047},
  pages={393--396},
  year={1972},
  publisher={JSTOR}
}

@article{chen_electronic_2011,
	title = {Electronic structure and bonding properties of cobalt oxide in the spinel structure},
	volume = {83},
	journal = {Phys. Rev. B},
	author = {Chen, Jia and Wu, Xifan and Selloni, Annabella},
	month = jun,
	year = {2011},
	pages = {245204},
}

@article{chen_ab_2017,
	title = {Ab initio theory and modeling of water},
	volume = {114},
	journal = {Proc. Natl. Acad. Sci. U.S.A.},
	author = {Chen, Mohan and Ko, Hsin-Yu and Remsing, Richard C. and Andrade, Marcos F. Calegari and Santra, Biswajit and Sun, Zhaoru and Selloni, Annabella and Car, Roberto and Klein, Michael L. and Perdew, John P. and Wu, Xifan},
	month = sep,
	year = {2017},
	keywords = {Molecular dynamics, Density functional theory, Hydrogen bonding, Water, ab initio theory, density functional theory, hydrogen bonding, molecular dynamics, water},
	pages = {10846--10851},
}

@article{chen_hydroxide_2018,
	title = {Hydroxide diffuses slower than hydronium in water because its solvated structure inhibits correlated proton transfer},
	volume = {10},
	journal = {Nat. Chem.},
	author = {Chen, Mohan and Zheng, Lixin and Santra, Biswajit and Ko, Hsin-Yu and DiStasio Jr, Robert A. and Klein, Michael L. and Car, Roberto and Wu, Xifan},
	month = mar,
	year = {2018},
	pages = {413--419},
}

@article{zheng_structural_2018,
	title = {Structural, electronic, and dynamical properties of liquid water by ab initio molecular dynamics based on {SCAN} functional within the canonical ensemble},
	volume = {148},
	journal = {J. Chem. Phys.},
	author = {Zheng, Lixin and Chen, Mohan and Sun, Zhaoru and Ko, Hsin-Yu and Santra, Biswajit and Dhuvad, Pratikkumar and Wu, Xifan},
	month = apr,
	year = {2018},
	pages = {164505},
}

@article{ko_thermal_2018,
	title = {Thermal expansion in dispersion-bound molecular crystals},
	volume = {2},
	journal = {Phys. Rev. Materials},
	author = {Ko, Hsin-Yu and DiStasio Jr., Robert A. and Santra, Biswajit and Car, Roberto},
	month = may,
	year = {2018},
	pages = {055603},
}

@article{calegari_andrade_structure_2018,
	title = {Structure, {Polarization}, and {Sum} {Frequency} {Generation} {Spectrum} of {Interfacial} {Water} on {Anatase} {TiO}$_{\textrm{2}}$},
	volume = {9},
	journal = {J. Phys. Chem. Lett.},
	author = {Calegari Andrade, Marcos F. and Ko, Hsin-Yu and Car, Roberto and Selloni, Annabella},
	month = nov,
	year = {2018},
	pages = {6716--6721},
}

@article{cheng_ab_2019,
	title = {Ab initio thermodynamics of liquid and solid water},
	volume = {116},
	copyright = {{\textcopyright} 2019 . Published under the PNAS license.},
	journal = {Proc. Natl. Acad. Sci. U.S.A.},
	author = {Cheng, Bingqing and Engel, Edgar A. and Behler, J{\"o}rg and Dellago, Christoph and Ceriotti, Michele},
	month = jan,
	year = {2019},
	keywords = {density functional theory, water, ab initio thermodynamics, machine-learning potential, nuclear quantum effects},
	pages = {1110--1115},
}

@article{soper_quantum_2008,
	title = {Quantum {Differences} between {Heavy} and {Light} {Water}},
	volume = {101},
	journal = {Phys. Rev. Lett.},
	author = {Soper, A. K. and Benmore, C. J.},
	month = aug,
	year = {2008},
	pages = {065502},
}

@article{mardirossian_thirty_2017,
	title = {Thirty years of density functional theory in computational chemistry: an overview and extensive assessment of 200 density functionals},
	volume = {115},
	shorttitle = {Thirty years of density functional theory in computational chemistry},
	journal = {Mol. Phys.},
	author = {Mardirossian, Narbe and Head-Gordon, Martin},
	month = oct,
	year = {2017},
	keywords = {DFT, Density functional theory, benchmark, chemistry database, density functionals},
	pages = {2315--2372},
}


@article{ceriotti_nuclear_2016,
	title = {Nuclear {Quantum} {Effects} in {Water} and {Aqueous} {Systems}: {Experiment}, {Theory}, and {Current} {Challenges}},
	volume = {116},
	shorttitle = {Nuclear {Quantum} {Effects} in {Water} and {Aqueous} {Systems}},
	journal = {Chem. Rev.},
	author = {Ceriotti, Michele and Fang, Wei and Kusalik, Peter G. and McKenzie, Ross H. and Michaelides, Angelos and Morales, Miguel A. and Markland, Thomas E.},
	month = jul,
	year = {2016},
	pages = {7529--7550},
}


@article{car_unified_1985,
	title = {Unified {Approach} for {Molecular} {Dynamics} and {Density}-{Functional} {Theory}},
	volume = {55},
	journal = {Phys. Rev. Lett.},
	author = {Car, R. and Parrinello, M.},
	month = nov,
	year = {1985},
	pages = {2471--2474},
}

@book{marx_ab_2009,
	address = {Cambridge},
	title = {Ab {Initio} {Molecular} {Dynamics}: {Basic} {Theory} and {Advanced} {Methods}},
	shorttitle = {Ab {Initio} {Molecular} {Dynamics}},
	publisher = {Cambridge University Press},
	author = {Marx, Dominik and Hutter, J{\"u}rg},
	month = apr,
	year = {2009},
	keywords = {Science / Physics / General, Science / Physics / Mathematical \& Computational, Science / Physics / Atomic \& Molecular},
}


@article{hohenberg1964PR,
	title = {Inhomogeneous {Electron} {Gas}},
	volume = {136},
	journal = {Phys. Rev.},
	author = {Hohenberg, P. and Kohn, W.},
	month = nov,
	year = {1964},
	pages = {B864--B871},
}

@article{kohn_self-consistent_1965,
	title = {Self-{Consistent} {Equations} {Including} {Exchange} and {Correlation} {Effects}},
	volume = {140},
	journal = {Phys. Rev.},
	author = {Kohn, W. and Sham, L. J.},
	month = nov,
	year = {1965},
	pages = {A1133--A1138},
}

@article{tkatchenko_accurate_2009,
	title = {Accurate {Molecular} {Van} {Der} {Waals} {Interactions} from {Ground}-{State} {Electron} {Density} and {Free}-{Atom} {Reference} {Data}},
	volume = {102},
	journal = {Phys. Rev. Lett.},
	author = {Tkatchenko, Alexandre and Scheffler, Matthias},
	month = feb,
	year = {2009},
	keywords = {Biswajit},
	pages = {073005},
}

@book{parr_density-functional_1989,
	address = {New York},
	title = {Density-{Functional} {Theory} of {Atoms} and {Molecules}},
	publisher = {Oxford University Press},
	author = {Parr, Robert G. and Yang, Weitao},
	month = apr,
	year = {1989},
	keywords = {Science / Chemistry / Physical \& Theoretical}
}

@Book{Martin2008,
  Title                    = {Electronic Structure: Basic Theory and Practical Methods},
  Author                   = {R. Martin},
  Publisher                = {Cambridge Univ. Pr.},
  Year                     = {2008}
}

@Article{LinLuYing2019,
  author  = {Lin Lin and Jianfeng Lu and Lexing Ying},
  title   = {Numerical methods for Kohn{\textendash}Sham density functional theory},
  journal = {Acta Numer.},
  year    = {2019},
  volume  = {28},
  pages   = {405--539},
}
@inproceedings{perdew_jacobs_2001,
	address = {Melville},
	title = {Jacob{\textquoteright}s {Ladder} of {Density} {Functional} {Approximations} for the {Exchange}-{Correlation} {Energy}},
	volume = {577},
	booktitle = {Density {Functional} {Theory} and {Its} {Application} to {Materials}: {Antwerp}, {Belgium}, {Jun}. 8-10, 2000},
	publisher = {AIP Publishing},
	author = {Perdew, John P. and Schmidt, Karla},
	editor = {Van Doren, Victor E. and Van Alsenoy, C. and Geerlings, P.},
	year = {2001},
	pages = {1--20},
}

@article{becke_density-functional_1988,
	title = {Density-functional exchange-energy approximation with correct asymptotic behavior},
	volume = {38},
	journal = {Phys. Rev. A},
	author = {Becke, A. D.},
	month = sep,
	year = {1988},
	pages = {3098--3100},
}

@article{lee_development_1988,
	title = {Development of the {Colle}-{Salvetti} correlation-energy formula into a functional of the electron density},
	volume = {37},
	journal = {Phys. Rev. B},
	author = {Lee, Chengteh and Yang, Weitao and Parr, Robert G.},
	year = {1988},
	pages = {785--789},
}

@article{perdew_generalized_1996,
	title = {Generalized {Gradient} {Approximation} {Made} {Simple}},
	volume = {77},
	journal = {Phys. Rev. Lett.},
	author = {Perdew, John P. and Burke, Kieron and Ernzerhof, Matthias},
	month = oct,
	year = {1996},
	pages = {3865--3868},
}

@article{cohen_insights_2008,
	title = {Insights into {Current} {Limitations} of {Density} {Functional} {Theory}},
	volume = {321},
	journal = {Science},
	author = {Cohen, Aron J. and Mori-S{\'a}nchez, Paula and Yang, Weitao},
	month = aug,
	year = {2008},
	pages = {792--794},
}

@book{franks_water:_2000,
	address = {Cambridge},
	title = {Water: {A} {Matrix} of {Life}},
	publisher = {Royal Society of Chemistry},
	author = {Franks, Felix},
	year = {2000},
}


@article{hermann_first-principles_2017,
	title = {First-{Principles} {Models} for van der {Waals} {Interactions} in {Molecules} and {Materials}: {Concepts}, {Theory}, and {Applications}},
	volume = {117},
	number = {6},
	journal = {Chem. Rev.},
	author = {Hermann, Jan and DiStasio Jr., Robert A. and Tkatchenko, Alexandre},
	month = mar,
	year = {2017},
	pages = {4714--4758},
}

@article{fosdick_numerical_1962,
	title = {Numerical {Estimation} of the {Partition} {Function} in {Quantum} {Statistics}},
	volume = {3},
	journal = {J. Math Phys.},
	author = {Fosdick, Lloyd D.},
	month = nov,
	year = {1962},
	pages = {1251--1264},
}

@article{chandler_exploiting_1981,
	title = {Exploiting the isomorphism between quantum theory and classical statistical mechanics of polyatomic fluids},
	volume = {74},
	journal = {J. Chem. Phys.},
	author = {Chandler, David and Wolynes, Peter G.},
	month = apr,
	year = {1981},
	pages = {4078--4095},
}

@article{marx_ab_1996,
	title = {Ab initio path integral molecular dynamics: {Basic} ideas},
	volume = {104},
	journal = {J. Chem. Phys.},
	author = {Marx, Dominik and Parrinello, Michele},
	month = mar,
	year = {1996},
	pages = {4077--4082},
}

@article{tuckerman_efficient_1996,
	title = {Efficient and general algorithms for path integral {Car}{\textendash}{Parrinello} molecular dynamics},
	volume = {104},
	journal = {J. Chem. Phys.},
	author = {Tuckerman, Mark E. and Marx, Dominik and Klein, Michael L. and Parrinello, Michele},
	month = apr,
	year = {1996},
	pages = {5579--5588},
}


@article{ceriotti_accelerating_2011,
	title = {Accelerating the convergence of path integral dynamics with a generalized {Langevin} equation},
	volume = {134},
	number = {8},
	journal = {J. Chem. Phys.},
	author = {Ceriotti, Michele and Manolopoulos, David E. and Parrinello, Michele},
	month = feb,
	year = {2011},
	pages = {084104},
}

@article{habershon_competing_2009,
	title = {Competing quantum effects in the dynamics of a flexible water model},
	volume = {131},
	number = {2},
	journal = {J. Chem. Phys.},
	author = {Habershon, Scott and Markland, Thomas E. and Manolopoulos, David E.},
	month = jul,
	year = {2009},
	pages = {024501},
}

@article{stern_quantum_2001,
	title = {Quantum effects in liquid water: {Path}-integral simulations of a flexible and polarizable ab initio model},
	volume = {115},
	number = {16},
	journal = {J. Chem. Phys.},
	author = {Stern, Harry A. and Berne, B. J.},
	month = oct,
	year = {2001},
	pages = {7622--7628},
}

@article{paesani_accurate_2006,
	title = {An accurate and simple quantum model for liquid water},
	volume = {125},
	number = {18},
	journal = {J. Chem. Phys.},
	author = {Paesani, Francesco and Zhang, Wei and Case, David A. and Cheatham, Thomas E. and Voth, Gregory A.},
	month = nov,
	year = {2006},
	pages = {184507},
}


@article{ceriotti_nuclear_2009,
	title = {Nuclear quantum effects in solids using a colored-noise thermostat},
	volume = {103},
	number = {3},
	journal = {Phys. Rev. Lett.},
	author = {Ceriotti, M. and Bussi, G. and Parrinello, M.},
	year = {2009},
	pages = {030603},
}

@article{ceriotti_efficient_2012,
	title = {Efficient {First}-{Principles} {Calculation} of the {Quantum} {Kinetic} {Energy} and {Momentum} {Distribution} of {Nuclei}},
	volume = {109},
	number = {10},
	journal = {Phys. Rev. Lett.},
	author = {Ceriotti, Michele and Manolopoulos, David E.},
	month = sep,
	year = {2012},
	pages = {100604},
}

@article{dammak_quantum_2009,
	title = {Quantum {Thermal} {Bath} for {Molecular} {Dynamics} {Simulation}},
	volume = {103},
	number = {19},
	journal = {Phys. Rev. Lett.},
	author = {Dammak, Hichem and Chalopin, Yann and Laroche, Marine and Hayoun, Marc and Greffet, Jean-Jacques},
	month = nov,
	year = {2009},
	pages = {190601},
}


@article{fanourgakis_fast_2009,
	title = {A fast path integral method for polarizable force fields},
	volume = {131},
	number = {9},
	journal = {J. Chem. Phys.},
	author = {Fanourgakis, George S. and Markland, Thomas E. and Manolopoulos, David E.},
	month = sep,
	year = {2009},
	pages = {094102},
}

@article{markland_refined_2008,
	title = {A refined ring polymer contraction scheme for systems with electrostatic interactions},
	volume = {464},
	number = {4-6},
	journal = {Chem. Phys. Lett.},
	author = {Markland, Thomas E. and Manolopoulos, David E.},
	month = oct,
	year = {2008},
	pages = {256--261}
}

@article{markland_efficient_2008,
	title = {An efficient ring polymer contraction scheme for imaginary time path integral simulations},
	volume = {129},
	number = {2},
	journal = {J. Chem. Phys.},
	author = {Markland, Thomas E. and Manolopoulos, David E.},
	month = jul,
	year = {2008},
	pages = {024105},
}

@article{marsalek_ab_2016,
	title = {Ab initio molecular dynamics with nuclear quantum effects at classical cost: {Ring} polymer contraction for density functional theory},
	volume = {144},
	number = {5},
	journal = {J. Chem. Phys.},
	author = {Marsalek, Ondrej and Markland, Thomas E.},
	month = feb,
	year = {2016},
	pages = {054112},
}

@article{kapil_accurate_2016,
	title = {Accurate molecular dynamics and nuclear quantum effects at low cost by multiple steps in real and imaginary time: {Using} density functional theory to accelerate wavefunction methods},
	volume = {144},
	number = {5},
	journal = {J. Chem. Phys.},
	author = {Kapil, V. and VandeVondele, J. and Ceriotti, M.},
	month = feb,
	year = {2016},
	pages = {054111},
}

@article{poltavsky_modeling_2016,
	title = {Modeling quantum nuclei with perturbed path integral molecular dynamics},
	volume = {7},
	number = {2},
	journal = {Chem. Sci.},
	author = {Poltavsky, Igor and Tkatchenko, Alexandre},
	month = jan,
	year = {2016},
	pages = {1368--1372},
}

@article{poltavsky_perturbed_2017,
	title = {Perturbed path integrals in imaginary time: {Efficiently} modeling nuclear quantum effects in molecules and materials},
	volume = {148},
	number = {10},
	journal = {J. Chem. Phys.},
	author = {Poltavsky, Igor and DiStasio Jr., Robert A. and Tkatchenko, Alexandre},
	month = dec,
	year = {2017},
	pages = {102325},
}

@book{feynman_quantum_1965,
	address = {New York},
	title = {Quantum Mechanics and Path Integrals},
	publisher = {McGraw-Hill},
	author = {Feynman, Richard Phillips and Hibbs, Albert R.},
	year = {1965},
}

@article{wigner_quantum_1932,
	title = {On the {Quantum} {Correction} {For} {Thermodynamic} {Equilibrium}},
	volume = {40},
	number = {5},
	journal = {Phys. Rev.},
	author = {Wigner, E.},
	month = jun,
	year = {1932},
	pages = {749--759},
}

@article{kirkwood_quantum_1934,
	title = {Quantum {Statistics} of {Almost} {Classical} {Assemblies}},
	volume = {45},
	number = {2},
	journal = {Phys. Rev.},
	author = {Kirkwood, John G.},
	month = jan,
	year = {1934},
	pages = {116--117},
}

@book{feynman_statistical_1998,
	address = {Reading},
	title = {Statistical {Mechanics}: {A} {Set} {of} {Lectures}},
	publisher = {Avalon Publishing},
	author = {Feynman, Richard P.},
	month = mar,
	year = {1998},
}


@article{hamann_norm-conserving_1979,
	title = {Norm-{Conserving} {Pseudopotentials}},
	volume = {43},
	journal = {Phys. Rev. Lett.},
	author = {Hamann, D. R. and Schl{\"u}ter, M. and Chiang, C.},
	month = nov,
	year = {1979},
	pages = {1494--1497},
}

@article{vanderbilt_optimally_1985,
	title = {Optimally smooth norm-conserving pseudopotentials},
	volume = {32},
	journal = {Phys. Rev. B},
	author = {Vanderbilt, David},
	month = dec,
	year = {1985},
	pages = {8412--8415},
}

@article{raiteri_reactive_2011,
	title = {Reactive force field simulation of proton diffusion in {BaZrO} 3 using an empirical valence bond approach},
	volume = {23},
	journal = {J. Phys.: Condens. Matter},
	author = {Raiteri, Paolo and Gale, Julian D. and Bussi, Giovanni},
	year = {2011},
	pages = {334213},
}

@article{ceriotti_colored-noise_2010,
	title = {Colored-noise thermostats {\`a} la carte},
	volume = {6},
	journal = {J. Chem. Theory Comput.},
	author = {Ceriotti, M. and Bussi, G. and Parrinello, M.},
	year = {2010},
	pages = {1170--1180},
}

@article{ceriotti_i-pi:_2014,
	title = {i-{PI}: {A} {Python} interface for ab initio path integral molecular dynamics simulations},
	volume = {185},
	journal = {Comput. Phys. Commun.},
	author = {Ceriotti, Michele and More, Joshua and Manolopoulos, David E.},
	month = mar,
	year = {2014},
	pages = {1019--1026},
}

@article{perdew_rationale_1996,
	title = {Rationale for mixing exact exchange with density functional approximations},
	volume = {105},
	journal = {J. Chem. Phys.},
	author = {Perdew, John P. and Ernzerhof, Matthias and Burke, Kieron},
	month = dec,
	year = {1996},
	pages = {9982--9985},
}

@article{tkatchenko_accurate_2012,
	title = {Accurate and {Efficient} {Method} for {Many}-{Body} van der {Waals} {Interactions}},
	volume = {108},
	journal = {Phys. Rev. Lett.},
	author = {Tkatchenko, Alexandre and DiStasio Jr., Robert A. and Car, Roberto and Scheffler, Matthias},
	month = jun,
	year = {2012},
	pages = {236402},
}

@article{ferri_electronic_2015,
	title = {Electronic {Properties} of {Molecules} and {Surfaces} with a {Self}-{Consistent} {Interatomic} van der {Waals} {Density} {Functional}},
	volume = {114},
	journal = {Phys. Rev. Lett.},
	author = {Ferri, Nicola and DiStasio Jr., Robert A. and Ambrosetti, Alberto and Car, Roberto and Tkatchenko, Alexandre},
	month = apr,
	year = {2015},
	pages = {176802},
}

@article{gygi_architecture_2008,
	title = {Architecture of {Qbox}: {A} {Scalable} {First}-principles {Molecular} {Dynamics} {Code}},
	volume = {52},
	journal = {IBM J. RES. \& DEV.},
	author = {Gygi, F.},
	month = jan,
	year = {2008},
	pages = {137},
}

@article{bernasconi_first-principle-constant_1995,
	title = {First-principle-constant pressure molecular dynamics},
	volume = {56},
	journal = {J. Phys. Chem. Solids},
	author = {Bernasconi, M. and Chiarotti, G.L. and Focher, P. and Scandolo, S. and Tosatti, E. and Parrinello, M.},
	month = mar,
	year = {1995},
	pages = {501--505},
}

@article{skinner_structure_2014,
	title = {The structure of water around the compressibility minimum},
	volume = {141},
	journal = {J. Chem. Phys.},
	author = {Skinner, L. B. and Benmore, C. J. and Neuefeind, J. C. and Parise, J. B.},
	month = dec,
	year = {2014},
	pages = {214507},
}

@article{zhang2018deepmd,
  title = {Deep Potential Molecular Dynamics: A Scalable Model with the Accuracy of Quantum Mechanics},
  author = {Zhang, Lin Feng and Han, Jie Qun and Wang, Han and Car, Roberto and E, Wei Nan},
  journal = {Phys. Rev. Lett.},
  volume = {120},
  issue = {14},
  pages = {143001},
  numpages = {6},
  year = {2018},
  month = {Apr},
}


@article{wang2018force,
  title={Force Field for Water Based on Neural Network},
  author={Wang, Hao and Yang, Weitao},
  journal={J. Phys. Chem. Lett.},
  volume={9},
  number={12},
  pages={3232--3240},
  year={2018},
}


@inproceedings{tensorflow2015-whitepaper,
title	= {TensorFlow: A system for large-scale machine learning},
author	= {Martin Abadi and Paul Barham and Jianmin Chen and Zhifeng Chen and Andy Davis and Jeffrey Dean and Matthieu Devin and Sanjay Ghemawat and Geoffrey Irving and Michael Isard and Manjunath Kudlur and Josh Levenberg and Rajat Monga and Sherry Moore and Derek G. Murray and Benoit Steiner and Paul Tucker and Vijay Vasudevan and Pete Warden and Martin Wicke and Yuan Yu and Xiaoqiang Zheng},
year	= {2016},
booktitle	= {12th USENIX Symposium on Operating Systems Design and Implementation (OSDI 16)},
pages	= {265--283}
}

@article{zen_ab_2015,
	title = {Ab initio molecular dynamics simulation of liquid water by quantum {Monte} {Carlo}},
	volume = {142},
	number = {14},
	journal = {J. Chem. Phys.},
	author = {Zen, Andrea and Luo, Ye and Mazzola, Guglielmo and Guidoni, Leonardo and Sorella, Sandro},
	month = apr,
	year = {2015},
	pages = {144111}
}

@article{hutter_cp2k:_2013,
	title = {cp2k: atomistic simulations of condensed matter systems},
	volume = {4},
	shorttitle = {cp2k},
	journal = {Wiley Interdiscip. Rev. Comput. Mol. Sci.},
	author = {Hutter, J{\"u}rg and Iannuzzi, Marcella and Schiffmann, Florian and VandeVondele, Joost},
	month = jun,
	year = {2013},
	pages = {15--25},
}

@article{guidon_robust_2009,
	title = {Robust {Periodic} {Hartree}-{Fock} {Exchange} for {Large}-{Scale} {Simulations} {Using} {Gaussian} {Basis} {Sets}},
	volume = {5},
	journal = {J. Chem. Theory Comput.},
	author = {Guidon, Manuel and Hutter, J{\"u}rg and VandeVondele, Joost},
	month = nov,
	year = {2009},
	pages = {3010},
}


@article{soper_partial_2005,
	title = {Partial structure factors from disordered materials diffraction data: {An} approach using empirical potential structure refinement},
	volume = {72},
	number = {10},
	journal = {Phys. Rev. B},
	author = {Soper, A. K.},
	month = sep,
	year = {2005},
	pages = {104204},
}

@article{soper_tests_2001,
	title = {Tests of the empirical potential structure refinement method and a new method of application to neutron diffraction data on water},
	volume = {99},
	number = {17},
	journal = {Mol. Phys.},
	author = {Soper, A. K.},
	month = sep,
	year = {2001},
	pages = {1503--1516},
}



@incollection{zhang_end--end_2018,
    address = {Red Hook},
	title = {End-to-end {Symmetry} {Preserving} {Inter}-atomic {Potential} {Energy} {Model} for {Finite} and {Extended} {Systems}},
	booktitle = {Advances in {Neural} {Information} {Processing} {Systems} 31},
	publisher = {Curran Associates},
	author = {Zhang, Linfeng and Han, Jiequn and Wang, Han and Saidi, Wissam and Car, Roberto and E, Weinan},
	editor = {Bengio, S. and Wallach, H. and Larochelle, H. and Grauman, K. and Cesa-Bianchi, N. and Garnett, R.},
	year = {2018},
	pages = {4436--4446},
}

@incollection{schutt_schnet:_2017,
    address = {Red Hook},
	title = {{SchNet}: {A} continuous-filter convolutional neural network for modeling quantum interactions},
	shorttitle = {{SchNet}},
	booktitle = {Advances in {Neural} {Information} {Processing} {Systems} 30},
	publisher = {Curran Associates},
	author = {Sch{\"u}tt, Kristof and Kindermans, Pieter-Jan and Sauceda Felix, Huziel Enoc and Chmiela, Stefan and Tkatchenko, Alexandre and M{\"u}ller, Klaus-Robert},
	editor = {Guyon, I. and Luxburg, U. V. and Bengio, S. and Wallach, H. and Fergus, R. and Vishwanathan, S. and Garnett, R.},
	year = {2017},
	pages = {991--1001},
}

@article{plimpton_fast_1995,
	title = {Fast {Parallel} {Algorithms} for {Short}-{Range} {Molecular} {Dynamics}},
	volume = {117},
	number = {1},
	journal = {J. Comput. Phys.},
	author = {Plimpton, Steve},
	month = mar,
	year = {1995},
	pages = {1--19},
}


@article{tuckerman_liouville-operator_2006,
	title = {A {Liouville}-operator derived measure-preserving integrator for molecular dynamics simulations in the isothermal{\textendash}isobaric ensemble},
	volume = {39},
	number = {19},
	journal = {J. Phys. A: Math. Gen.},
	author = {Tuckerman, Mark E. and Alejandre, Jos{\'e} and L{\'o}pez-Rend{\'o}n, Roberto and Jochim, Andrea L. and Martyna, Glenn J.},
	month = apr,
	year = {2006},
	pages = {5629--5651}
}

@article{santra_local_2015,
	title = {Local structure analysis in ab initio liquid water},
	volume = {113},
	number = {17-18},
	journal = {Mol. Phys.},
	author = {Santra, Biswajit and DiStasio Jr., Robert A. and Martelli, Fausto and Car, Roberto},
	month = sep,
	year = {2015},
	pages = {2829--2841},
}


@article{santra_accuracy_2008,
	title = {On the accuracy of density-functional theory exchange-correlation functionals for {H} bonds in small water clusters. {II}. {The} water hexamer and van der {Waals} interactions},
	volume = {129},
	number = {19},
	journal = {J. Chem. Phys.},
	author = {Santra, Biswajit and Michaelides, Angelos and Fuchs, Martin and Tkatchenko, Alexandre and Filippi, Claudia and Scheffler, Matthias},
	month = nov,
	year = {2008},
	pages = {194111},
}

@article{santra_accuracy_2007,
	title = {On the accuracy of density-functional theory exchange-correlation functionals for {H} bonds in small water clusters: {Benchmarks} approaching the complete basis set limit},
	volume = {127},
	number = {18},
	journal = {J. Chem. Phys.},
	author = {Santra, Biswajit and Michaelides, Angelos and Scheffler, Matthias},
	month = nov,
	year = {2007},
	pages = {184104},
}

@article{ambrosetti_long-range_2014,
	title = {Long-range correlation energy calculated from coupled atomic response functions},
	volume = {140},
	journal = {J. Chem. Phys.},
	author = {Ambrosetti, Alberto and Reilly, Anthony M. and DiStasio Jr., Robert A. and Tkatchenko, Alexandre},
	year = {2014},
	pages = {18A508},
}

@article{blood-forsythe_analytical_2016,
	title = {Analytical nuclear gradients for the range-separated many-body dispersion model of noncovalent interactions},
	volume = {7},
	journal = {Chem. Sci.},
	author = {Blood-Forsythe, Martin A. and Markovich, Thomas and DiStasio Jr., Robert A. and Car, Roberto and Aspuru-Guzik, Al{\'a}n},
	month = feb,
	year = {2016},
	pages = {1712--1728},
}

@article{morrone_nuclear_2008,
	title = {Nuclear {Quantum} {Effects} in {Water}},
	volume = {101},
	number = {1},
	journal = {Phys. Rev. Lett.},
	author = {Morrone, Joseph A. and Car, Roberto},
	month = jul,
	year = {2008},
	pages = {017801},
}

@article{pestana_ab_2017,
	title = {Ab initio molecular dynamics simulations of liquid water using high quality meta-{GGA} functionals},
	volume = {8},
	journal = {Chem. Sci.},
	author = {Pestana, Luis Ruiz and Mardirossian, Narbe and Head-Gordon, Martin and Head-Gordon, Teresa},
	year = {2017},
	pages = {3554--3565},
}

@article{mcgrath_isobaricisothermal_2005,
	title = {Isobaric{\textendash}{Isothermal} {Monte} {Carlo} {Simulations} from {First} {Principles}: {Application} to {Liquid} {Water} at {Ambient} {Conditions}},
	volume = {6},
	number = {9},
	journal = {ChemPhysChem},
	author = {McGrath, Matthew J. and Siepmann, J. Ilja and Kuo, I-Feng W. and Mundy, Christopher J. and VandeVondele, Joost and Hutter, J{\"u}rg and Mohamed, Fawzi and Krack, Matthias},
	month = sep,
	year = {2005},
	pages = {1894--1901},
}

@article{miceli_isobaric_2015,
	title = {Isobaric first-principles molecular dynamics of liquid water with nonlocal van der {Waals} interactions},
	volume = {142},
	number = {3},
	journal = {J. Chem. Phys.},
	author = {Miceli, Giacomo and de Gironcoli, Stefano and Pasquarello, Alfredo},
	month = jan,
	year = {2015},
	pages = {034501},
}

@article{wang_density_2011,
	title = {Density, structure, and dynamics of water: {The} effect of van der {Waals} interactions},
	volume = {134},
	number = {2},
	journal = {J. Chem. Phys.},
	author = {Wang, Jue and Rom{\'a}n-P{\'e}rez, G. and Soler, Jose M. and Artacho, Emilio and Fern{\'a}ndez-Serra, M.-V.},
	month = jan,
	year = {2011},
	pages = {024516},
}

@article{schmidt_isobaricisothermal_2009,
	title = {Isobaric-{Isothermal} {Molecular} {Dynamics} {Simulations} {Utilizing} {Density} {Functional} {Theory}: {An} {Assessment} of the {Structure} and {Density} of {Water} at {Near}-{Ambient} {Conditions}},
	volume = {113},
	number = {35},
	journal = {J. Phys. Chem. B},
	author = {Schmidt, Jochen and VandeVondele, Joost and Kuo, I.-F. William and Sebastiani, Daniel and Siepmann, J. Ilja and Hutter, J{\"u}rg and Mundy, Christopher J.},
	month = sep,
	year = {2009},
	pages = {11959--11964},
}

@article{gaiduk_density_2015,
	title = {Density and {Compressibility} of {Liquid} {Water} and {Ice} from {First}-{Principles} {Simulations} with {Hybrid} {Functionals}},
	volume = {6},
	number = {15},
	journal = {J. Phys. Chem. Lett.},
	author = {Gaiduk, Alex P. and Gygi, Fran{\c c}ois and Galli, Giulia},
	month = aug,
	year = {2015},
	pages = {2902--2908},
}

@article{lin_structure_2012,
	title = {Structure and {Dynamics} of {Liquid} {Water} from ab {Initio} {Molecular} {Dynamics}{\textemdash}{Comparison} of {BLYP}, {PBE}, and {revPBE} {Density} {Functionals} with and without van der {Waals} {Corrections}},
	volume = {8},
	number = {10},
	journal = {J. Chem. Theory Comput.},
	author = {Lin, I-Chun and Seitsonen, Ari P. and Tavernelli, Ivano and Rothlisberger, Ursula},
	month = oct,
	year = {2012},
	pages = {3902--3910},
}

@article{tassone_acceleration_1994,
	title = {Acceleration schemes for     {\textbackslash}textit\{ab initio\}   molecular-dynamics simulations and electronic-structure calculations},
	volume = {50},
	journal = {Phys. Rev. B},
	author = {Tassone, F. and Mauri, F. and Car, R.},
	month = oct,
	year = {1994},
	pages = {10561--10573},
}

@article{sun_strongly_2015,
	title = {Strongly {Constrained} and {Appropriately} {Normed} {Semilocal} {Density} {Functional}},
	volume = {115},
	journal = {Phys. Rev. Lett.},
	author = {Sun, Jianwei and Ruzsinszky, Adrienn and Perdew, John P.},
	month = jul,
	year = {2015},
	pages = {036402},
}


@article{reilly_report_2016,
	title = {Report on the sixth blind test of organic crystal structure prediction methods},
	volume = {72},
	number = {4},
	journal = {Acta Crystallogr., Sect. B: Struct. Sci.},
	author = {Reilly, A. M. and Cooper, R. I. and Adjiman, C. S. and Bhattacharya, S. and Boese, A. D. and Brandenburg, J. G. and Bygrave, P. J. and Bylsma, R. and Campbell, J. E. and Car, R. and Case, D. H. and Chadha, R. and Cole, J. C. and Cosburn, K. and Cuppen, H. M. and Curtis, F. and Day, G. M. and DiStasio Jr, R. A. and Dzyabchenko, A. and van Eijck, B. P. and Elking, D. M. and van den Ende, J. A. and Facelli, J. C. and Ferraro, M. B. and Fusti-Molnar, L. and Gatsiou, C.-A. and Gee, T. S. and de Gelder, R. and Ghiringhelli, L. M. and Goto, H. and Grimme, S. and Guo, R. and Hofmann, D. W. M. and Hoja, J. and Hylton, R. K. and Iuzzolino, L. and Jankiewicz, W. and de Jong, D. T. and Kendrick, J. and de Klerk, N. J. J. and Ko, H.-Y. and Kuleshova, L. N. and Li, X. and Lohani, S. and Leusen, F. J. J. and Lund, A. M. and Lv, J. and Ma, Y. and Marom, N. and Masunov, A. E. and McCabe, P. and McMahon, D. P. and Meekes, H. and Metz, M. P. and Misquitta, A. J. and Mohamed, S. and Monserrat, B. and Needs, R. J. and Neumann, M. A. and Nyman, J. and Obata, S. and Oberhofer, H. and Oganov, A. R. and Orendt, A. M. and Pagola, G. I. and Pantelides, C. C. and Pickard, C. J. and Podeszwa, R. and Price, L. S. and Price, S. L. and Pulido, A. and Read, M. G. and Reuter, K. and Schneider, E. and Schober, C. and Shields, G. P. and Singh, P. and Sugden, I. J. and Szalewicz, K. and Taylor, C. R. and Tkatchenko, A. and Tuckerman, M. E. and Vacarro, F. and Vasileiadis, M. and Vazquez-Mayagoitia, A. and Vogt, L. and Wang, Y. and Watson, R. E. and de Wijs, G. A. and Yang, J. and Zhu, Q. and Groom, C. R.},
	month = aug,
	year = {2016},
	pages = {439--459},
}

@article{hoja_reliable_2019,
	title = {Reliable and practical computational description of molecular crystal polymorphs},
	volume = {5},
	number = {1},
	journal = {Sci. Adv.},
	author = {Hoja, Johannes and Ko, Hsin-Yu and Neumann, Marcus A. and Car, Roberto and DiStasio, Robert A. and Tkatchenko, Alexandre},
	month = jan,
	year = {2019},
	pages = {eaau3338},
}


@misc{HYK-paperI,
  author = {Ko, Hsin-Yu and Jia, Junteng and Santra, Biswajit and Wu, Xifan and Car, Roberto and DiStasio Jr., Robert A.},
  title = {{Enabling} {Large}-{Scale} {Condensed}-{Phase} {Hybrid} {Density} {Functional} {Theory} {Based} \textit{Ab Initio} {Molecular} {Dynamics} {I}: {Theory}, {Algorithm}, and {Performance}},
  year ={in prep.}
}

@misc{HYK-paperII,
  author = {Ko, Hsin-Yu and Santra, Biswajit and Car, Roberto and DiStasio Jr., Robert A.},
  title = {{Enabling} {Large}-{Scale} {Condensed}-{Phase} {Hybrid} {Density} {Functional} {Theory} {Based} \textit{Ab Initio} {Molecular} {Dynamics} {II}: {Extensions} to the {Isobaric}-{Isothermal} {Ensemble}},
  year ={in prep.}
}

@article{hinton2012deep,
  title={Deep neural networks for acoustic modeling in speech recognition: The shared views of four research groups},
  author={Hinton, Geoffrey and Deng, Li and Yu, Dong and Dahl, George E and Mohamed, Abdel-rahman and Jaitly, Navdeep and Senior, Andrew and Vanhoucke, Vincent and Nguyen, Patrick and Sainath, Tara N and others},
  journal={IEEE Signal processing magazine},
  volume={29},
  number={6},
  pages={82--97},
  year={2012},
  publisher={IEEE}
}

@article{li2017deep,
  title={Deep learning for natural language processing: advantages and challenges},
  author={Li, Hang},
  journal={National Science Review},
  year={2017}
}

@article{werbos1974,
author="WERBOS, P.",
title="Beyond regression : new fools for prediction and analysis in the behavioral sciences",
journal="PhD thesis, Harvard University",
ISSN="",
publisher="",
year="1974",
month="",
volume="",
number="",
pages="",
URL="https://ci.nii.ac.jp/naid/10010414900/en/",
DOI="",
}

@article{rumelhart1986learning,
  title={Learning representations by back-propagating errors},
  author={Rumelhart, David E and Hinton, Geoffrey E and Williams, Ronald J},
  journal={nature},
  volume={323},
  number={6088},
  pages={533--536},
  year={1986},
  publisher={Nature Publishing Group}
}

@article{Zhang1990cnn,
author = {Wei Zhang and Kazuyoshi Itoh and Jun Tanida and Yoshiki Ichioka},
journal = {Appl. Opt.},
keywords = {Fourier transforms; Matched filtering; Neural networks; Pattern recognition; Spatial light modulators; Synthetic discrimination functions},
number = {32},
pages = {4790--4797},
publisher = {OSA},
title = {Parallel distributed processing model with local space-invariant interconnections and its optical architecture},
volume = {29},
month = {Nov},
year = {1990},
url = {http://ao.osa.org/abstract.cfm?URI=ao-29-32-4790},
doi = {10.1364/AO.29.004790},
abstract = {This paper proposes a parallel distributed processing model with local space-invariant interconnections, which is more readily implemented by optics and is able to classify patterns correctly, even if they have been shifted or distorted. Error backpropagation is used as a training algorithm. Computer simulation results presented indicate that the processing is effective and the network can deal with the shifted or distorted patterns. Moreover, the optical implementation architecture using matched filters for the model is discussed.},
}


@article{hochreiter1997long,
  title={Long short-term memory},
  author={Hochreiter, Sepp and Schmidhuber, J{\"u}rgen},
  journal={Neural computation},
  volume={9},
  number={8},
  pages={1735--1780},
  year={1997},
  publisher={MIT Press}
}

@article{barron1993universal,
  title={Universal approximation bounds for superpositions of a sigmoidal function},
  author={Barron, Andrew R},
  journal={IEEE Transactions on Information theory},
  volume={39},
  number={3},
  pages={930--945},
  year={1993},
  publisher={IEEE}
}

@article{ma2019barron,
  title={Barron spaces and the compositional function spaces for neural network models},
  author={E, Weinan and Ma, Chao and Wu, Lei},
  journal={arXiv preprint arXiv:1906.08039},
  year={2019}
}

@article{wu2017towards,
  title={Towards understanding generalization of deep learning: Perspective of loss landscapes},
  author={Wu, Lei and Zhu, Zhanxing and E, Weinan},
  journal={arXiv preprint arXiv:1706.10239},
  year={2017}
}

@article{zhu2018anisotropic,
  title={The anisotropic noise in stochastic gradient descent: Its behavior of escaping from minima and regularization effects},
  author={Zhu, Zhanxing and Wu, Jingfeng and Yu, Bing and Wu, Lei and Ma, Jinwen},
  journal={arXiv preprint arXiv:1803.00195},
  year={2018}
}

@article{weinan2019priori,
  title={A priori estimates of the population risk for residual networks},
  author={E, Weinan and Ma, Chao and Wang, Qingcan},
  journal={arXiv preprint arXiv:1903.02154},
  volume={1},
  number={7},
  year={2019}
}

@article{ma2019machine,
  title={Machine Learning from a Continuous Viewpoint},
  author={E, Wei Nan and Ma, Chao and Wu, Lei},
  journal={},
  pages={arXiv:1912.12777 [math.NA]},
  year={2019}
}

@article{silver2017mastering,
  title={Mastering the game of go without human knowledge},
  author={Silver, David and Schrittwieser, Julian and Simonyan, Karen and Antonoglou, Ioannis and Huang, Aja and Guez, Arthur and Hubert, Thomas and Baker, Lucas and Lai, Matthew and Bolton, Adrian and others},
  journal={Nature},
  volume={550},
  number={7676},
  pages={354--359},
  year={2017},
  publisher={Nature Publishing Group}
}


@article{ko2019isotope,
  title={Isotope effects in liquid water via deep potential molecular dynamics},
  author={Ko, Hsin-Yu and Zhang, Linfeng and Santra, Biswajit and Wang, Han and E, Weinan and DiStasio Jr, Robert A and Car, Roberto},
  journal={Molecular Physics},
  volume={117},
  number={22},
  pages={3269--3281},
  year={2019},
  publisher={Taylor \& Francis}
}

@article{andrade2020free,
  title={Free energy of proton transfer at the water--TiO 2 interface from ab initio deep potential molecular dynamics},
  author={Andrade, Marcos F Calegari and Ko, Hsin-Yu and Zhang, Linfeng and Car, Roberto and Selloni, Annabella},
  journal={Chemical Science},
  year={2020},
  volume={11},
  pages={2335--2341},
  publisher={Royal Society of Chemistry}
}

@article{dai2020theoretical,
  title={Theoretical prediction on thermal and mechanical properties of high entropy (Zr0. 2Hf0. 2Ti0. 2Nb0. 2Ta0. 2) C by deep learning potential},
  author={Dai, Fu-Zhi and Wen, Bo and Sun, Yinjie and Xiang, Huimin and Zhou, Yanchun},
  journal={Journal of Materials Science \& Technology},
  year={2020},
  volume={43},
  pages={168-174},
  publisher={Elsevier}
}

@article{marcolongo2019simulating,
  title={Simulating Diffusion Properties of Solid-State Electrolytes via a Neural Network Potential: Performance and Training Scheme},
  author={Marcolongo, Aris and Binninger, Tobias and Zipoli, Federico and Laino, Teodoro},
  journal={ChemSystemsChem},
  year={2019},
  publisher={Wiley Online Library}
}

@article{zeng2019neural,
  title={Neural Network Based in Silico Simulation of Combustion Reactions},
  author={Zeng, Jinzhe and Cao, Liqun and Xu, Mingyuan and Zhu, Tong and Zhang, John ZH},
  journal={arXiv preprint arXiv:1911.12252},
  year={2019}
}

@article{zhang2019warm,
  title={Warm dense matter simulation via electron temperature dependent deep potential molecular dynamics},
  author={Zhang, Yuzhi and Gao, Chang and Zhang, Linfeng and Wang, Han and Chen, Mohan},
  journal={arXiv preprint arXiv:1909.00231},
  year={2019}
}

@article{wang2019deep,
  title={Deep learning inter-atomic potential model for accurate irradiation damage simulations},
  author={Wang, Hao and Guo, Xun and Zhang, Linfeng and Wang, Han and Xue, Jianming},
  journal={Applied Physics Letters},
  volume={114},
  number={24},
  pages={244101},
  year={2019},
  publisher={AIP Publishing LLC}
}

@article{hermann2019deep,
  title={Deep neural network solution of the electronic Schr$\backslash$" odinger equation},
  author={Hermann, Jan and Sch{\"a}tzle, Zeno and No{\'e}, Frank},
  journal={arXiv preprint arXiv:1909.08423},
  year={2019}
}

@article{han2020solving,
  title={Solving high-dimensional eigenvalue problems using deep neural networks: A diffusion Monte Carlo like approach},
  author={Han, Jiequn and Lu, Jianfeng and Zhou, Mo},
  journal={arXiv preprint arXiv:2002.02600},
  year={2020}
}

@article{pfau2019ab,
  title={Ab-Initio Solution of the Many-Electron Schr$\backslash$" odinger Equation with Deep Neural Networks},
  author={Pfau, David and Spencer, James S and Matthews, Alexander G de G and Foulkes, WMC},
  journal={arXiv preprint arXiv:1909.02487},
  year={2019}
}

@article{zhang2020dpgen,
  title={DP-GEN: A concurrent learning platform for the generation of reliable deep learning based potential energy models},
  author={Zhang, Yu Zhi and Wang, Hai Di and Chen, Wei Jie and Zeng, Jin Zhe and Zhang, Lin Feng and Wang, Han and E, Wei Nan},
  journal={Computer Physics Communications},
  pages={107206},
  year={2020},
  volume={253},
  publisher={Elsevier}
}

@article{zhang2018adaptive,
  title={Adaptive coupling of a deep neural network potential to a classical force field},
  author={Zhang, Linfeng and Wang, Han and E, Weinan},
  journal={The Journal of chemical physics},
  volume={149},
  number={15},
  pages={154107},
  year={2018},
  publisher={AIP Publishing LLC}
}

@article{zhang2018monge,
  title={Monge-Amp$\backslash$ere flow for generative modeling},
  author={Zhang, Linfeng and E, Weinan and Wang, Lei},
  journal={arXiv preprint arXiv:1809.10188},
  year={2018}
}

@article{li2019neural,
  title={Neural Canonical Transformation with Symplectic Flows},
  author={Li, Shuo-Hui and Dong, Chen-Xiao and Zhang, Linfeng and others},
  journal={arXiv preprint arXiv:1910.00024},
  year={2019}
}

@inproceedings{fout2017protein,
  title={Protein interface prediction using graph convolutional networks},
  author={Fout, Alex and Byrd, Jonathon and Shariat, Basir and Ben-Hur, Asa},
  booktitle={Advances in neural information processing systems},
  pages={6530--6539},
  year={2017}
}

@article{herr2019compressing,
  title={Compressing physics with an autoencoder: Creating an atomic species representation to improve machine learning models in the chemical sciences},
  author={Herr, John E and Koh, Kevin and Yao, Kun and Parkhill, John},
  journal={The Journal of chemical physics},
  volume={151},
  number={8},
  pages={084103},
  year={2019},
  publisher={AIP Publishing LLC}
}

@article{zhang2019embedded,
  title={Embedded Atom Neural Network Potentials: Efficient and Accurate Machine Learning with a Physically Inspired Representation},
  author={Zhang, Yaolong and Hu, Ce and Jiang, Bin},
  journal={The Journal of Physical Chemistry Letters},
  volume={10},
  number={17},
  pages={4962--4967},
  year={2019},
  publisher={ACS Publications}
}

@article{pozdnyakov2020completeness,
  title={On the Completeness of Atomic Structure Representations},
  author={Pozdnyakov, Sergey N and Willatt, Michael J and Bart{\'o}k, Albert P and Ortner, Christoph and Cs{\'a}nyi, G{\'a}bor and Ceriotti, Michele},
  journal={arXiv preprint arXiv:2001.11696},
  year={2020}
}


@article{liu2015quantum,
  title={Quantum calculations of the IR spectrum of liquid water using ab initio and model potential and dipole moment surfaces and comparison with experiment},
  author={Liu, Hanchao and Wang, Yimin and Bowman, Joel M},
  journal={The Journal of chemical physics},
  volume={142},
  number={19},
  pages={194502},
  year={2015},
  publisher={AIP Publishing}
}

@article{ballenegger2004structure,
  title={Structure and dielectric properties of polar fluids with extended dipoles: results from numerical simulations},
  author={Ballenegger, V and Hansen, J-P},
  journal={Molecular Physics},
  volume={102},
  number={6},
  pages={599--609},
  year={2004},
  publisher={Taylor \& Francis}
}

@article{zepeda2019deep,
  title={Deep Density: circumventing the Kohn-Sham equations via symmetry preserving neural networks},
  author={Zepeda-N{\'u}{\~n}ez, Leonardo and Chen, Yixiao and Zhang, Jiefu and Jia, Weile and Zhang, Linfeng and Lin, Lin},
  journal={arXiv preprint arXiv:1912.00775},
  year={2019}
}

@article{babin2013development,
  title={Development of a “first principles” water potential with flexible monomers: Dimer potential energy surface, VRT spectrum, and second virial coefficient},
  author={Babin, Volodymyr and Leforestier, Claude and Paesani, Francesco},
  journal={Journal of chemical theory and computation},
  volume={9},
  number={12},
  pages={5395--5403},
  year={2013},
  publisher={ACS Publications}
}

@article{shank2009accurate,
  title={Accurate ab initio and “hybrid” potential energy surfaces, intramolecular vibrational energies, and classical ir spectrum of the water dimer},
  author={Shank, Alex and Wang, Yimin and Kaledin, Alexey and Braams, Bastiaan J and Bowman, Joel M},
  journal={The Journal of chemical physics},
  volume={130},
  number={14},
  pages={144314},
  year={2009},
  publisher={AIP}
}

@article{hernandez2018proton,
  title={Proton dynamics and the phase diagram of dense water ice},
  author={Hernandez, J-A and Caracas, R},
  journal={The Journal of chemical physics},
  volume={148},
  number={21},
  pages={214501},
  year={2018},
  publisher={AIP Publishing}
}

@article{pauling1935structure,
  title={The structure and entropy of ice and of other crystals with some randomness of atomic arrangement},
  author={Pauling, Linus},
  journal={Journal of the American Chemical Society},
  volume={57},
  number={12},
  pages={2680--2684},
  year={1935},
  publisher={ACS Publications}
}

@article{bernal1933theory,
  title={A theory of water and ionic solution, with particular reference to hydrogen and hydroxyl ions},
  author={Bernal, John D and Fowler, Ralph H},
  journal={The Journal of Chemical Physics},
  volume={1},
  number={8},
  pages={515--548},
  year={1933},
  publisher={AIP}
}

@incollection{Zaheer2017deepsets,
title = {Deep Sets},
author = {Zaheer, Manzil and Kottur, Satwik and Ravanbakhsh, Siamak and Poczos, Barnabas and Salakhutdinov, Russ R and Smola, Alexander J},
booktitle = {Advances in Neural Information Processing Systems 30},
editor = {I. Guyon and U. V. Luxburg and S. Bengio and H. Wallach and R. Fergus and S. Vishwanathan and R. Garnett},
pages = {3391--3401},
year = {2017},
publisher = {Curran Associates, Inc.},
url = {http://papers.nips.cc/paper/6931-deep-sets.pdf}
}

@article{battaglia2018relational,
  title={Relational inductive biases, deep learning, and graph networks},
  author={Battaglia, Peter W and Hamrick, Jessica B and Bapst, Victor and Sanchez-Gonzalez, Alvaro and Zambaldi, Vinicius and Malinowski, Mateusz and Tacchetti, Andrea and Raposo, David and Santoro, Adam and Faulkner, Ryan and others},
  journal={arXiv preprint arXiv:1806.01261},
  year={2018}
}

@inproceedings{esteves2018learning,
  title={Learning so (3) equivariant representations with spherical cnns},
  author={Esteves, Carlos and Allen-Blanchette, Christine and Makadia, Ameesh and Daniilidis, Kostas},
  booktitle={Proceedings of the European Conference on Computer Vision (ECCV)},
  pages={52--68},
  year={2018}
}

@article{han2019universal,
  title={Universal approximation of symmetric and anti-symmetric functions},
  author={Han, Jiequn and Li, Yingzhou and Lin, Lin and Lu, Jianfeng and Zhang, Jiefu and Zhang, Linfeng},
  journal={arXiv preprint arXiv:1912.01765},
  year={2019}
}

@article{bernasconi1998ab,
  title={Ab initio infrared absorption study of the hydrogen-bond symmetrization in ice},
  author={Bernasconi, M and Silvestrelli, PL and Parrinello, M},
  journal={Physical review letters},
  volume={81},
  number={6},
  pages={1235},
  year={1998},
  publisher={APS}
}

@article{nose1984unified,
  title={A unified formulation of the constant temperature molecular dynamics methods},
  author={Nos{\'e}, Shuichi},
  journal={The Journal of chemical physics},
  volume={81},
  number={1},
  pages={511--519},
  year={1984},
  publisher={American Institute of Physics}
}

@article{hoover1985canonical,
  title={Canonical dynamics: Equilibrium phase-space distributions},
  author={Hoover, William G},
  journal={Physical review A},
  volume={31},
  number={3},
  pages={1695},
  year={1985},
  publisher={APS}
}

@article{raimbault2019using,
  title={Using Gaussian process regression to simulate the vibrational Raman spectra of molecular crystals},
  author={Raimbault, Nathaniel and Grisafi, Andrea and Ceriotti, Michele and Rossi, Mariana},
  journal={New Journal of Physics},
  volume={21},
  number={10},
  pages={105001},
  year={2019},
  publisher={IOP Publishing}
}

@article{kapil2019inexpensive,
  title={Inexpensive modelling of quantum dynamics using path integral generalized Langevin equation thermostats},
  author={Kapil, Venkat and Wilkins, David M and Lan, Jinggang and Ceriotti, Michele},
  journal={arXiv preprint arXiv:1912.03189},
  year={2019}
}

 @article{goncharov1996compression,
  title={Compression of ice to 210 gigapascals: Infrared evidence for a symmetric hydrogen-bonded phase},
  author={Goncharov, AF and Struzhkin, VV and Somayazulu, MS and Hemley, RJ and Mao, HK},
  journal={Science},
  volume={273},
  number={5272},
  pages={218--220},
  year={1996},
  publisher={American Association for the Advancement of Science}
}

@article{sun2015phase,
  title={The phase diagram of high-pressure superionic ice},
  author={Sun, Jiming and Clark, Bryan K and Torquato, Salvatore and Car, Roberto},
  journal={Nature communications},
  volume={6},
  pages={8156},
  year={2015},
  publisher={Nature Publishing Group}
}

@article{wood2006dynamical,
  title={Dynamical Structure, Bonding, and Thermodynamics of the Superionic Sublattice in $\alpha$- AgI},
  author={Wood, Brandon C and Marzari, Nicola},
  journal={Physical review letters},
  volume={97},
  number={16},
  pages={166401},
  year={2006},
  publisher={APS}
}

@article{schwegler2008melting,
  title={Melting of ice under pressure},
  author={Schwegler, Eric and Sharma, Manu and Gygi, Fran{\c{c}}ois and Galli, Giulia},
  journal={Proceedings of the National Academy of Sciences},
  volume={105},
  number={39},
  pages={14779--14783},
  year={2008},
  publisher={National Acad Sciences}
}

@article{zhang2019dpgen,
  title={DP-GEN: A concurrent learning platform for the generation of reliable deep learning based potential energy models},
  author={Zhang, Yuzhi and Wang, Haidi and Chen, Weijie and Zeng, Jinzhe and Zhang, Linfeng and Wang, Han and E,Weinan},
  journal={Computer Physics Communications},
  pages={107206},
  year={2020},
  publisher={Elsevier}
}


@article{millot2019nanosecond,
  title={Nanosecond X-ray diffraction of shock-compressed superionic water ice},
  author={Millot, Marius and Coppari, Federica and Rygg, J Ryan and Barrios, Antonio Correa and Hamel, Sebastien and Swift, Damian C and Eggert, Jon H},
  journal={Nature},
  volume={569},
  number={7755},
  pages={251},
  year={2019},
  publisher={Nature Publishing Group}
}

@article{rozsa2018ab,
  title={Ab initio spectroscopy and ionic conductivity of water under Earth mantle conditions},
  author={Rozsa, Viktor and Pan, Ding and Giberti, Federico and Galli, Giulia},
  journal={Proceedings of the National Academy of Sciences},
  volume={115},
  number={27},
  pages={6952--6957},
  year={2018},
  publisher={National Acad Sciences}
}

@book{mcquarrie2000sm,
  title={Statistical Mechanics},
  author={McQuarrie, D.A.},
  isbn={9781891389153},
  year={2000},
  publisher={University Science Books},
  OPTnote={[Chapter on time-correlation function formalism is a good general intro to finding the frequency-dependent susceptibility, with the specific example of dielectric relaxation. Also good review of perturbation theory. Different Kubo transform convention!]}
}

@article{exp-continuum,
	author = {Smith, Jared D. and Cappa, Christopher D. and Wilson, Kevin R. and Cohen, Ronald C. and Geissler, Phillip L. and Saykally, Richard J.},
	title = {Unified description of temperature-dependent hydrogen-bond rearrangements in liquid water},
	volume = {102},
	number = {40},
	pages = {14171--14174},
	year = {2005},
	doi = {10.1073/pnas.0506899102},
	publisher = {National Academy of Sciences},
	issn = {0027-8424},
	URL = {https://www.pnas.org/content/102/40/14171},
	eprint = {https://www.pnas.org/content/102/40/14171.full.pdf},
	journal = {Proceedings of the National Academy of Sciences},
	OPTnote = {[Experimental Raman spectra for HOD in H20 or D20, supports a continuum model.]}
}

@Article{exp-multistructure,
author ="Hu, Qingcheng and Zhao, Haiwen and Ouyang, Shunli",
title  ="Understanding water structure from Raman spectra of isotopic substitution H2O/D2O up to 573 K",
journal  ="Phys. Chem. Chem. Phys.",
year  ="2017",
volume  ="19",
issue  ="32",
pages  ="21540-21547",
publisher  ="The Royal Society of Chemistry",
doi  ="10.1039/C7CP02065A",
url  ="http://dx.doi.org/10.1039/C7CP02065A",
OPTnote = {[Experimental Raman spectra at high temps for different isotopic substitutions. Unpolarized.]}
}

@article{exp-old,
author = {Scherer, James R. and Go, Man K. and Kint, Saima},
title = {Raman spectra and structure of water from -10 to 90.deg.},
journal = {The Journal of Physical Chemistry},
volume = {78},
number = {13},
pages = {1304-1313},
year = {1974},
doi = {10.1021/j100606a013},
URL = {https://doi.org/10.1021/j100606a013},
eprint = {https://doi.org/10.1021/j100606a013},
OPTnote = {[Old, but decomposes experimental data into isotropic and anisotropic spectra.]}
}

@Article{Nielsen1996raman,
author ="Nielsen, O. Faurskov",
title  ="Chapter 3. Low-frequency spectroscopic studies and intermolecular vibrational energy transfer in liquids",
journal  ="Annu. Rep. Prog. Chem.{,} Sect. C: Phys. Chem.",
year  ="1996",
volume  ="93",
issue  ="0",
pages  ="57-99",
publisher  ="The Royal Society of Chemistry",
doi  ="10.1039/PC9969300057",
url  ="http://dx.doi.org/10.1039/PC9969300057",
abstract  ="",
OPTnote = {[Different prefactors for Raman spectra, such as the BE factor used in Wan et al.]}
}

@Article{skinner2010raman,
author ="Yang, Mino and Skinner, J. L.",
title  ="Signatures of coherent vibrational energy transfer in IR and Raman line shapes for liquid water",
journal  ="Phys. Chem. Chem. Phys.",
year  ="2010",
volume  ="12",
issue  ="4",
pages  ="982-991",
publisher  ="The Royal Society of Chemistry",
doi  ="10.1039/B918314K",
url  ="http://dx.doi.org/10.1039/B918314K",
}

@article{brooker1989,
author = {H. Brooker, M and Hancock, G and C. Rice, B and Shapter, Joe},
year = {1989},
month = {10},
pages = {683 - 694},
title = {Raman frequency and intensity studies of liquid $\mathrm{H_2O}$, $\mathrm{H_2^{18}O}$ and $\mathrm{D_2O}$},
volume = {20},
journal = {Journal of Raman Spectroscopy},
doi = {10.1002/jrs.1250201009},
OPTnote = {[Reduced spectra, with (weird) absolute units in the OH region, and low-frequency stuff cited in Paesani.]}
}

@article{rossi2014jcp,
author = {Rossi,Mariana  and Liu,Hanchao  and Paesani,Francesco  and Bowman,Joel  and Ceriotti,Michele },
title = {Communication: On the consistency of approximate quantum dynamics simulation methods for vibrational spectra in the condensed phase},
journal = {The Journal of Chemical Physics},
volume = {141},
number = {18},
pages = {181101},
year = {2014},
doi = {10.1063/1.4901214},
URL = {https://doi.org/10.1063/1.4901214},
eprint = {https://doi.org/10.1063/1.4901214},
OPTnote = {[Compares IR spectra using semiclassical methods (LMon-4, MQC) and approximate PIMD methods (CMD, TRPMD).]}
}

@article{lsc-ivr,
author = {Xinzijian Liu and Jian Liu},
title = {Critical role of quantum dynamical effects in the Raman spectroscopy of liquid water},
journal = {Molecular Physics},
volume = {116},
number = {7-8},
pages = {755-779},
year  = {2018},
publisher = {Taylor & Francis},
doi = {10.1080/00268976.2018.1434907},
URL = {https://doi.org/10.1080/00268976.2018.1434907},
eprint = {https://doi.org/10.1080/00268976.2018.1434907},
OPTnote = {[Linearized semiclassical initial value representation for $\mathrm{D_2O}$ and $\mathrm{H_2O}$. Somewhat captures the shoulder in the isotropic OH stretch. To what extent can we attribute to NQEs?]}
}


@Article{best2019,
author ="Benson, Raz Lior and Trenins, George and Althorpe, S. C.",
title  ="Which quantum statistics–classical dynamics method is best for water?",
journal  ="Faraday Discuss.",
year  ="2019",
pages  ="-",
publisher  ="The Royal Society of Chemistry",
doi  ="10.1039/C9FD00077A",
url  ="http://dx.doi.org/10.1039/C9FD00077A",
OPTnote = {[Comparison of approximate quantum methods, including LSC-IVR, TRPMD, CMD. Haven't finished reading.]}
}

@article{Troullier1991,
author = {Troullier, N. and Martins, Jose Luis},
file = {:home/marcos/Documents/Artigos/DFT/Pseudo/Troullier Martins norm conserving pseudo.pdf:pdf},
journal = {Phys. Rev. B},
pages = {1993--2006},
title = {{Efficient Pseudopotentials for Plane-Wave Calculations}},
volume = {43},
year = {1991}
}


@article{Sharma2003,
author = {Sharma, Manu and Wu, Yudong and Car, Roberto},
doi = {10.1002/qua.10633},
file = {:home/marcos/Documents/Artigos/DFT/Methods/Car - CPMD with MLWF.pdf:pdf},
issn = {00207608},
journal = {Int. J. Quantum Chem.},
keywords = {Ab initio molecular dynamics,Car-Parrinello dynamics,Maximally localized Wannier functions},
number = {6},
pages = {821--829},
title = {{Ab Initio Molecular Dynamics with Maximally Localized Wannier Functions}},
volume = {95},
year = {2003}
}

@article{Nunes1994,
abstract = {We describe a real-space approach to the calculation of the properties of an insulating crystal in an applied electric field, based on the iterative determination of the Wannier functions (WF's) of the occupied bands. It has been recently shown that a knowledge of the occupied WF's allows the calculation of the spontaneous (zero-field) electronic polarization. Building on these ideas, we describe a method for calculating the electronic polarization and dielectric constants of a material in nonzero field. The method is demonstrated for a one-dimensional tight-binding Hamiltonian, PACS},
author = {Nunes, R. W. and Vanderbilt, David},
doi = {10.1103/PhysRevLett.73.712},
file = {:home/marcos/Documents/Artigos/Vanderbilt - Real-Space Approach to Calculation of Electric Polarization and Dielectric Constants.pdf:pdf},
issn = {00319007},
journal = {Phys. Rev. Lett.},
month = {aug},
number = {5},
pages = {712--715},
pmid = {10057518},
publisher = {American Physical Society},
title = {{Real-space approach to calculation of electric polarization and dielectric constants}},
url = {http://link.aps.org/doi/10.1103/PhysRevLett.73.712},
volume = {73},
year = {1994}
}

@article{Umari2002,
abstract = {We treat homogeneous electric fields within density functional calculations with periodic boundary conditions. A nonlocal energy functional depending on the applied field is used within an ab initio molecular dynamics scheme. The reliability of the method is demonstrated in the case of bulk MgO for the Born effective charges, and the high- and low-frequency dielectric constants. We evaluate the static dielectric constant by performing a damped molecular dynamics in an electric field and avoiding the calculation of the dynamical matrix. Application of this method to vitreous silica shows good agreement with experiment and illustrates its potential for systems of large size.},
author = {Umari, P and Pasquarello, Alfredo},
doi = {10.1103/PhysRevLett.89.157602},
file = {:home/marcos/Documents/Artigos/Electron Transfer/Pasquarello - AIMD in finite homogeneous electric field.pdf:pdf},
isbn = {0031-9007$\backslash$r1079-7114},
issn = {0031-9007},
journal = {Phys. Rev. Lett.},
number = {15},
pages = {157602},
pmid = {12366023},
title = {{Ab Initio Molecular Dynamics in a Finite Homogeneous Electric Field}},
volume = {89},
year = {2002}
}

@article{Scherer2005,
author = {Scherer, James R. and Go, Man K. and Kint, Saima},
doi = {10.1021/j100606a013},
file = {:home/marcos/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Scherer, Go, Kint - 2005 - Raman spectra and structure of water from -10 to 90.deg.pdf:pdf},
issn = {0022-3654},
journal = {The Journal of Physical Chemistry},
mendeley-groups = {Experimental/Water,Experimental/Water/Raman},
number = {13},
pages = {1304--1313},
title = {{Raman spectra and structure of water from -10 to 90.deg.}},
volume = {78},
year = {2005}
}
@article{Walrafen1986,
author = {Walrafen, G E and Fisher, M R and Hokmabadi, M S and Yang, W. H.},
doi = {10.1063/1.451384},
file = {:home/marcos/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Walrafen et al. - 1986 - Temperature dependence of the low- and high-frequency Raman scattering from liquid water.pdf:pdf},
issn = {00219606},
journal = {The Journal of Chemical Physics},
mendeley-groups = {Experimental/Water,Experimental/Water/Raman},
number = {12},
pages = {6970--6982},
title = {{Temperature dependence of the low- and high-frequency Raman scattering from liquid water}},
url = {https://doi.org/10.1063/1.451384https://doi.org/10.1063/1.1724992},
volume = {85},
year = {1986}
}
@article{Wang2018,
doi = {10.1016/j.cpc.2018.03.016},
file = {:home/marcos/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Wang et al. - 2018 - DeePMD-kit A deep learning package for many-body potential energy representation and molecular dynamics.pdf:pdf},
issn = {00104655},
journal = {Computer Physics Communications},
keywords = {Deep neural networks,Many-body potential energy,Molecular dynamics},
mendeley-groups = {Codes},
pages = {178--184},
title = {{DeePMD-kit: A deep learning package for many-body potential energy representation and molecular dynamics}},
volume = {228},
year = {2018}
}
@article{Plimpton1995,
author = {Plimpton, Steve},
file = {:home/marcos/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Plimpton - 1995 - Fast Parallel Algorithms for Short-Range Molecular Dynamics.pdf:pdf},
journal = {Journal of Computational Physics},
keywords = {N-body problem,molecular dynamics,parallel computing},
mendeley-groups = {Codes},
pages = {1--19},
title = {{Fast Parallel Algorithms for Short-Range Molecular Dynamics}},
url = {http://www.cs.sandia.gov/∼sjplimp/main.html},
volume = {117},
year = {1995}
}
@article{Nose1984,
file = {:home/marcos/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Nos{\'{e}} - 1984 - A Molecular Dynamics Method for Simulations in the Canonical Ensemble.pdf:pdf},
journal = {Molecular Physics},
keywords = {Sourcefile Lib{\_}5.0-cnv-X.enl},
mendeley-groups = {Papers - References/TiO2/Water/Cited,MD/Thermostats,Papers - References/TiO2/Water},
number = {2},
pages = {255--268},
title = {{A Molecular Dynamics Method for Simulations in the Canonical Ensemble}},
url = {https://www.tandfonline.com/doi/pdf/10.1080/00268978400101201?needAccess=true},
volume = {52},
year = {1984}
}
@article{Hoover1985,
author = {Hoover, William G.},
doi = {10.1103/PhysRevA.31.1695},
file = {:home/marcos/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Hoover - 1985 - Canonical Dynamics Equilibrium Phase-Space Distributions.pdf:pdf},
isbn = {6318641610},
issn = {10502947},
journal = {Physical Review A},
mendeley-groups = {MD,Generals/Independent/Theory,Papers - References/TiO2/Water/Cited,MD/Thermostats,Papers - References/TiO2/Water},
number = {3},
pages = {1695--1697},
pmid = {9895674},
title = {{Canonical Dynamics: Equilibrium Phase-Space Distributions}},
volume = {31},
year = {1985}
}
@article{Nie1997,
abstract = {Optical detection and spectroscopy of single molecules and single nanoparticles have been achieved at room temperature with the use of surface-enhanced Raman scattering. Individual silver colloidal nanoparticles were screened from a large heterogeneous population for special size- dependent properties and were then used to amplify the spectroscopic signatures of adsorbed molecules. For single rhodamine 6G molecules adsorbed on the selected nanoparticles, the intrinsic Raman enhancement factors were on the order of 1014 to 1015, much larger than the ensemble-averaged values derived from conventional measurements. This enormous enhancement leads to vibrational Raman signals that are more intense and more stable than single-molecule fluorescence.},
author = {Nie, Shuming and Emory, Steven R},
doi = {10.1126/science.275.5303.1102},
file = {:home/marcos/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Rieder, Nie, Emory - 1994 - Probing Single Molecules and Single Nanoparticles by Surface-Enhanced Raman Scattering Downloaded from.pdf:pdf},
issn = {00368075},
journal = {Science},
mendeley-groups = {Experimental/Raman},
number = {5303},
pages = {1102--1106},
pmid = {9027306},
publisher = {Springer},
title = {{Probing single molecules and single nanoparticles by surface-enhanced Raman scattering}},
url = {http://www.sciencemag.org1102},
volume = {275},
year = {1997}
}
@article{Kneipp1997,
abstract = {By exploiting the extremely large effective cross sections (10−17-10−16 cm2/molecule) available from surface-enhanced Raman scattering (SERS), we achieved the first observation of single molecule Raman scattering. Measured spectra of a single crystal violet molecule in aqueous colloidal silver solution using one second collection time and about 2 × 105W/cm2 nonresonant near-infrared excitation show a clear “fingerprint” of its Raman features between 700 and 1700cm−1. Spectra observed in a time sequence for an average of 0.6 dye molecule in the probed volume exhibited the expected Poisson distribution for actually measuring 0, 1, 2, or 3 molecules. {\textcopyright} 1997 The American Physical Society.},
author = {Kneipp, Katrin and Wang, Yang and Kneipp, Harald and Perelman, Lev T and Itzkan, Irving and Dasari, Ramachandra R and Feld, Michael S},
doi = {10.1103/PhysRevLett.78.1667},
file = {:home/marcos/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Kneipp et al. - 1997 - Single Molecule Detection Using Surface-Enhanced Raman Scattering (SERS).pdf:pdf},
issn = {10797114},
journal = {Physical Review Letters},
mendeley-groups = {Experimental/Raman},
number = {9},
pages = {1667--1670},
title = {{Single molecule detection using surface-enhanced raman scattering (SERS)}},
volume = {78},
year = {1997}
}
@article{Palonpon2013,
abstract = {Raman microscopy is a promising technology for visualizing the distribution of molecules in cells. A challenge for live-cell imaging using Raman microscopy has been long imaging times owing to the weak Raman signal. Here we present a protocol for constructing and using a Raman microscope equipped with both a slit-scanning excitation and detection system and a laser steering and nanoparticle-tracking system. Slit scanning allows Raman imaging with high temporal and spatial resolution, whereas the laser beam steering system enables dynamic surface-enhanced Raman imaging using gold nanoparticles. Both features enable mapping of the distributions of molecules in live cells and visualization of cellular transport pathways. Furthermore, its utility can be expanded to small-molecule imaging by using tiny Raman-Active tags such as alkyne. For example, DNA synthesis in a cell can be visualized by detecting 5-ethynyl-2′-deoxyuridine (EdU), a deoxyuridine derivative with an alkyne moiety. We describe the optics, hardware and software to construct the Raman microscope, and discuss the conditions and parameters involved in live-cell imaging. The whole system can be built in ∼8 h. {\textcopyright} 2013 Nature America, Inc. All rights reserved.},
author = {Palonpon, Almar F. and Ando, Jun and Yamakoshi, Hiroyuki and Dodo, Kosuke and Sodeoka, Mikiko and Kawata, Satoshi and Fujita, Katsumasa},
doi = {10.1038/nprot.2013.030},
file = {:home/marcos/Documents/nprot.2013.030.pdf:pdf},
issn = {17542189},
journal = {Nature Protocols},
mendeley-groups = {Experimental/Raman},
number = {4},
pages = {677--692},
title = {{Raman and SERS microscopy for molecular imaging of live cells}},
volume = {8},
year = {2013}
}
@article{Camp2014,
abstract = {An imaging platform based on broadband coherent anti-Stokes Raman scattering has been developed that provides an advantageous combination of speed, sensitivity and spectral breadth. The system utilizes a configuration of laser sources that probes the entire biologically relevant Raman window (500-3,500 cm -1) with high resolution ({\textless}10 cm -1). It strongly and efficiently stimulates Raman transitions within the typically weak 'fingerprint' region using intrapulse three-colour excitation, and utilizes the non-resonant background to heterodyne-amplify weak Raman signals. We demonstrate high-speed chemical imaging in two- and three-dimensional views of healthy murine liver and pancreas tissues as well as interfaces between xenograft brain tumours and the surrounding healthy brain matter. {\textcopyright} 2014 Macmillan Publishers Limited. All rights reserved.},
archivePrefix = {arXiv},
arxivId = {1402.3211},
author = {Camp, Charles H. and Lee, Young Jong and Heddleston, John M. and Hartshorn, Christopher M. and Walker, Angela R.Hight and Rich, Jeremy N. and Lathia, Justin D. and Cicerone, Marcus T.},
doi = {10.1038/nphoton.2014.145},
eprint = {1402.3211},
file = {:home/marcos/Documents/nphoton.2014.145.pdf:pdf},
issn = {17494893},
journal = {Nature Photonics},
mendeley-groups = {Experimental/Raman},
number = {8},
pages = {627--634},
publisher = {Nature Publishing Group},
title = {{High-speed coherent Raman fingerprint imaging of biological tissues}},
volume = {8},
year = {2014}
}



@article{schrader1997laser,
  title={Laser-based molecular spectroscopy for chemical analysis-Raman scattering processes},
  author={Schrader, B and Moore, DS},
  journal={Pure Appl. Chem.},
  volume={69},
  pages={1451--1468},
  year={1997},
  OPTnote = {[Good explanation of Stokes vs. anti-Stokes, Raman active vs. inactive, and units.]}
}


@article{Putrino2002,
author = {Putrino, Anna and Parrinello, Michele},
doi = {10.1103/PhysRevLett.88.176401},
file = {:home/marcos/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Putrino, Parrinello - 2002 - Anharmonic Raman Spectra in High-Pressure Ice from Ab Initio Simulations.pdf:pdf},
issn = {00319007},
journal = {Physical Review Letters},
keywords = {6250 +p,7830-j,numbers: 7115Pd},
mendeley-groups = {DFT/Water},
number = {17},
pages = {176401},
title = {{Anharmonic Raman spectra in high-pressure ice from ab initio simulations}},
volume = {88},
year = {2002}
}
@article{Zhang2019,
author = {Zhang, Linfeng and Lin, De-Ye and Wang, Han and Car, Roberto and E, Weinan},
doi = {10.1103/PhysRevMaterials.3.023804},
file = {:home/marcos/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Zhang et al. - 2019 - Active learning of uniformly accurate interatomic potentials for materials simulation.pdf:pdf},
issn = {24759953},
journal = {Physical Review Materials},
keywords = {doi:10.1103/PhysRevMaterials.3.023804 url:https://},
mendeley-groups = {Machine Learning/Methods},
number = {2},
pages = {023804},
title = {{Active learning of uniformly accurate interatomic potentials for materials simulation}},
url = {https://journals.aps.org/prmaterials/pdf/10.1103/PhysRevMaterials.3.023804},
volume = {3},
year = {2019}
}

@Article{behler2016perspective,
  author    = {Behler, J{\"o}rg},
  title     = {Perspective: Machine learning potentials for atomistic simulations},
  journal   = {The Journal of Chemical Physics},
  year      = {2016},
  volume    = {145},
  number    = {17},
  pages     = {170901},
  publisher = {AIP Publishing}
}

@Article{morawietz2016van,
  author    = {Morawietz, Tobias and Singraber, Andreas and Dellago, Christoph and Behler, J{\"o}rg},
  title     = {How van der {Waals} interactions determine the unique properties of water},
  journal   = {Proceedings of the National Academy of Sciences},
  year      = {2016},
  pages     = {201602375},
  publisher = {National Acad Sciences}
}



@article{Chen2018a,
abstract = {Proton transfer via hydronium and hydroxide ions in water is ubiquitous. It underlies acid–base chemistry, certain enzyme reactions, and even infection by the flu. Despite two centuries of investigation, the mechanism underlying why hydroxide diffuses slower than hydronium in water is still not well understood. Herein, we employ state-of-the-art density-functional-theory-based molecular dynamics—with corrections for non-local van der Waals interactions, and self-interaction in the electronic ground state—to model water and hydrated water ions. At this level of theory, we show that structural diffusion of hydronium preserves the previously recognized concerted behaviour. However, by contrast, proton transfer via hydroxide is less temporally correlated, due to a stabilized hypercoordination solvation structure that discourages proton transfer. Specifically, the latter exhibits non-planar geometry, which agrees with neutron-scattering results. Asymmetry in the temporal correlation of proton transfer leads to hydroxide diffusing slower than hydronium.},
author = {Chen, Mohan and Zheng, Lixin and Santra, Biswajit and Ko, Hsin Yu and Distasio, Robert A. and Klein, Michael L and Car, Roberto and Wu, Xifan},
doi = {10.1038/s41557-018-0010-2},
file = {:home/marcos/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Chen et al. - 2018 - Hydroxide diffuses slower than hydronium in water because its solvated structure inhibits correlated proton tran(2).pdf:pdf},
issn = {17554349},
journal = {Nat. Chem.},
mendeley-groups = {DFT/Water},
number = {4},
pages = {413--419},
title = {{Hydroxide diffuses slower than hydronium in water because its solvated structure inhibits correlated proton transfer}},
url = {https://doi.org/10.1038/s41557-018-0010-2},
volume = {10},
year = {2018}
}


@article{Chen2017,
author = {Chen, M. and Ko, H.-Y. and Remsing, R.C. and {Calegari Andrade}, M. F. and Santra, B. and Sun, Z. and Selloni, A. and Car, R. and Klein, M.L. and Perdew, J.P. and Wu, X.},
doi = {10.1073/pnas.1712499114},
file = {:home/marcos/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Chen et al. - 2017 - Ab Initio Theory and Modeling of Water.pdf:pdf;:home/marcos/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Chen et al. - 2017 - Ab Initio Theory and Modeling of Water(2).pdf:pdf},
issn = {10916490},
journal = {Proceedings of the National Academy of Sciences of the United States of America},
keywords = {Ab initio theory,Density functional theory,Hydrogen bonding,Molecular dynamics,Water},
mendeley-groups = {Proposals - references/DOE-2019/Methods,Papers - References/TiO2/Water/Cited,Papers - References/TiO2/Water},
number = {41},
pages = {10846--10851},
title = {{Ab Initio Theory and Modeling of Water}},
volume = {114},
year = {2017}
}
@article{Clough1973,
author = {Clough, Shepard A. and Beers, Yardley and Klein, Gerald P. and Rothman, Laurence S.},
doi = {10.1063/1.1680328},
file = {:home/marcos/Documents/Papers/water{\_}dipole.pdf:pdf},
issn = {00219606},
journal = {The Journal of Chemical Physics},
mendeley-groups = {Experimental/Water},
number = {September},
pages = {2254--2259},
title = {{Dipole moment of water from Stark measurements of H22O, HDO, and D2O}},
volume = {2254},
year = {1973}
}
@article{Murphy1977,
author = {Murphy, William F.},
doi = {10.1063/1.434794},
file = {:home/marcos/Documents/Papers/water{\_}polarizability.pdf:pdf},
issn = {00219606},
journal = {The Journal of Chemical Physics},
mendeley-groups = {Experimental/Water},
number = {12},
pages = {5877--5882},
title = {{The Rayleigh depolarization ratio and rotational Raman spectrum of water vapor and the polarizability components for the water molecule}},
volume = {67},
year = {1977}
}
@article{Hendra1969,
author = {Hendra, P J and Stratton, P M},
file = {:home/marcos/.local/share/data/Mendeley Ltd./Mendeley Desktop/Downloaded/Hendra, Stratton - Unknown - LASER-RAMAN SPECTROSCOPY.pdf:pdf},
journal = {Chemical Reviews},
mendeley-groups = {Reviews},
pages = {325--344},
title = {{Laser-Raman Spectroscopy}},
url = {https://pubs.acs.org/sharingguidelines},
volume = {69},
year = {1969}
}

@article{zhang2020dw,
  title={Deep neural network for the dielectric response of insulators},
  author={Zhang, Linfeng and Chen, Mohan and Wu, Xifan and Wang, Han and E, Weinan and Car, Roberto},
  journal={arXiv preprint arXiv:1906.11434},
  year={2019}
}

@article{POLI2VS,
author = {Hasegawa, Taisuke and Tanimura, Yoshitaka},
title = {A Polarizable Water Model for Intramolecular and Intermolecular Vibrational Spectroscopies},
journal = {The Journal of Physical Chemistry B},
volume = {115},
number = {18},
pages = {5545-5553},
year = {2011},
doi = {10.1021/jp111308f},
note ={PMID: 21486049},
URL = { 
        https://doi.org/10.1021/jp111308f
},
eprint = { 
        https://doi.org/10.1021/jp111308f
}
}

@article{morrone2009tunneling,
  title={Tunneling and delocalization effects in hydrogen bonded systems: A study in position and momentum space},
  author={Morrone, Joseph A and Lin, Lin and Car, Roberto},
  journal={The Journal of chemical physics},
  volume={130},
  number={20},
  pages={204511},
  year={2009},
  publisher={American Institute of Physics}
}

@article{lin2010displaced,
  title={Displaced path integral formulation for the momentum distribution of quantum particles},
  author={Lin, Lin and Morrone, Joseph A and Car, Roberto and Parrinello, Michele},
  journal={Physical review letters},
  volume={105},
  number={11},
  pages={110602},
  year={2010},
  publisher={APS}
}


@article{reiter2002direct,
  title={Direct observation of tunneling in KDP using neutron compton scattering},
  author={Reiter, GF and Mayers, J and Platzman, P},
  journal={Physical review letters},
  volume={89},
  number={13},
  pages={135505},
  year={2002},
  publisher={APS}
}

@article{andreani2005measurement,
  title={Measurement of momentum distribution of lightatoms and molecules in condensed matter systems using inelastic neutron scattering},
  author={Andreani, C and Colognesi, D and Mayers, J and Reiter, GF and Senesi, R},
  journal={Advances in Physics},
  volume={54},
  number={5},
  pages={377--469},
  year={2005},
  publisher={Taylor \& Francis}
}

@article{reiter2004proton,
  title={The proton momentum distribution in water and ice},
  author={Reiter, G and Li, JC and Mayers, J and Abdul-Redah, T and Platzman, P},
  journal={Brazilian Journal of Physics},
  volume={34},
  number={1},
  pages={142--147},
  year={2004},
  publisher={SciELO Brasil}
}

@article{wu2020quantum,
  title={Quantum momentum distribution and quantum entanglement in the deep tunneling regime},
  author={Wu, Yantao and Car, Roberto},
  journal={The Journal of Chemical Physics},
  volume={152},
  number={2},
  pages={024106},
  year={2020},
  publisher={AIP Publishing LLC}
}


@article{liouville1838note,
  title={Note sur la Th{\'e}orie de la Variation des constantes arbitraires.},
  author={Liouville, Joseph},
  journal={Journal de math{\'e}matiques pures et appliqu{\'e}es},
  pages={342--349},
  year={1838}
}


@article{Klaus-Robert98Nonl,
author = {Sch{\"o}lkopf, Bernhard and Smola, Alexander and M{\"u}ller, Klaus-Robert},
title = {Nonlinear Component Analysis as a Kernel Eigenvalue Problem},
journal = {Neural Computation},
volume = {10},
number = {5},
pages = {1299-1319},
year = {1998},
doi = {10.1162/089976698300017467},
}

@article{Papamakarios2019,
abstract = {Normalizing flows provide a general mechanism for defining expressive probability distributions, only requiring the specification of a (usually simple) base distribution and a series of bijective transformations. There has been much recent work on normalizing flows, ranging from improving their expressive power to expanding their application. We believe the field has now matured and is in need of a unified perspective. In this review, we attempt to provide such a perspective by describing flows through the lens of probabilistic modeling and inference. We place special emphasis on the fundamental principles of flow design, and discuss foundational topics such as expressive power and computational trade-offs. We also broaden the conceptual framing of flows by relating them to more general probability transformations. Lastly, we summarize the use of flows for tasks such as generative modeling, approximate inference, and supervised learning.},
archivePrefix = {arXiv},
arxivId = {1912.02762},
author = {Papamakarios, George and Nalisnick, Eric and Rezende, Danilo Jimenez and Mohamed, Shakir and Lakshminarayanan, Balaji},
eprint = {1912.02762},
file = {:Users/leiwang/Work/Others/Papers/1912.02762.pdf:pdf},
title = {{Normalizing Flows for Probabilistic Modeling and Inference}},
url = {http://arxiv.org/abs/1912.02762},
year = {2019}
}

@article{Klaus-Robert03,
author = {Harmeling, Stefan and Ziehe, Andreas and Kawanabe, Motoaki and M{\"u}ller, Klaus-Robert},
title = {Kernel-Based Nonlinear Blind Source Separation},
journal = {Neural Computation},
volume = {15},
number = {5},
pages = {1089-1124},
year = {2003},
doi = {10.1162/089976603765202677},
}

@article{2001.00585,
  author =       {Hartnett, Gavin S. and Mohseni, Masoud},
  title =        {Self-Supervised Learning of Generative Spin-Glasses
                  With Normalizing Flows},
  journal =      {CoRR},
  year =         2020,
  url =          {http://arxiv.org/abs/2001.00585v1},
  abstract =     {Spin-glasses are universal models that can capture
                  complex behavior of many-body systems at the
                  interface of statistical physics and computer
                  science including discrete optimization, inference
                  in graphical models, and automated
                  reasoning. Computing the underlying structure and
                  dynamics of such complex systems is extremely
                  difficult due to the combinatorial explosion of
                  their state space. Here, we develop deep generative
                  continuous spin-glass distributions with normalizing
                  flows to model correlations in generic discrete
                  problems. We use a self-supervised learning paradigm
                  by automatically generating the data from the
                  spin-glass itself. We demonstrate that key physical
                  and computational properties of the spin-glass phase
                  can be successfully learned, including multi-modal
                  steady-state distributions and topological
                  structures among metastable states. Remarkably, we
                  observe that the learning itself corresponds to a
                  spin-glass phase transition within the layers of the
                  trained normalizing flows. The inverse normalizing
                  flows learns to perform reversible multi-scale
                  coarse-graining operations which are very different
                  from the typical irreversible renormalization group
                  techniques.},
  archivePrefix ={arXiv},
  eprint =       {2001.00585},
  primaryClass = {cs.LG},
}

@article{schutt2018schnetpack,
  title={SchNetPack: A deep learning toolbox for atomistic systems},
  author={Schutt, KT and Kessel, Pan and Gastegger, Michael and Nicoli, KA and Tkatchenko, Alexandre and Muller, K-R},
  journal={Journal of chemical theory and computation},
  volume={15},
  number={1},
  pages={448--455},
  year={2018},
  publisher={ACS Publications}
}


@article{chen2015mxnet,
  title={Mxnet: A flexible and efficient machine learning library for heterogeneous distributed systems},
  author={Chen, Tianqi and Li, Mu and Li, Yutian and Lin, Min and Wang, Naiyan and Wang, Minjie and Xiao, Tianjun and Xu, Bing and Zhang, Chiyuan and Zhang, Zheng},
  journal={arXiv preprint arXiv:1512.01274},
  year={2015}
}

@inproceedings{collobert2011torch7,
  title={Torch7: A matlab-like environment for machine learning},
  author={Collobert, Ronan and Kavukcuoglu, Koray and Farabet, Cl{\'e}ment},
  booktitle={BigLearn, NIPS Workshop},
  number={EPFL-CONF-192376},
  year={2011}
}

@inproceedings{jia2014caffe,
  title={Caffe: Convolutional architecture for fast feature embedding},
  author={Jia, Yangqing and Shelhamer, Evan and Donahue, Jeff and Karayev, Sergey and Long, Jonathan and Girshick, Ross and Guadarrama, Sergio and Darrell, Trevor},
  booktitle={Proceedings of the 22nd ACM international conference on Multimedia},
  pages={675--678},
  year={2014},
  organization={ACM}
}


@Article{plimpton1995fast,
  author    = {Plimpton, S.},
  title     = {Fast parallel algorithms for short-range molecular dynamics},
  journal   = {Journal of Computational Physics},
  year      = {1995},
  volume    = {117},
  number    = {1},
  pages     = {1--19},
  file      = {plimpton1995fast.pdf:plimpton1995fast.pdf:PDF},
  groups    = {lammps},
  issn      = {0021-9991},
  publisher = {Citeseer},
  timestamp = {2011.02.22},
}

@Article{hess2008gromacs,
  author    = {Hess, B. and Kutzner, C. and van der Spoel, D. and Lindahl, E.},
  title     = {Gromacs 4: Algorithms for highly efficient, load-balanced, and scalable molecular simulation},
  journal   = {J. Chem. Theory Comput},
  year      = {2008},
  volume    = {4},
  number    = {3},
  pages     = {435--447},
  file      = {hess2008gromacs.pdf:hess2008gromacs.pdf:PDF},
  groups    = {gromacs},
  publisher = {ACS Publications},
  timestamp = {2010.05.17},
}

@Article{phillips2005scalable,
  author    = {Phillips, J.C. and Braun, R. and Wang, W. and Gumbart, J. and Tajkhorshid, E. and Villa, E. and Chipot, C. and Skeel, R.D. and Kale, L. and Schulten, K.},
  title     = {Scalable molecular dynamics with NAMD},
  journal   = {Journal of computational chemistry},
  year      = {2005},
  volume    = {26},
  number    = {16},
  pages     = {1781--1802},
  file      = {phillips2005scalable.pdf:phillips2005scalable.pdf:PDF},
  groups    = {namd},
  publisher = {John Wiley \& Sons},
  timestamp = {2010.09.19},
}

@unpublished{grace2020raman,
  author    = {Sommers, Grace M. and Andrade, Marcos F. Calegari and Zhang, Linfeng and Wang, Han and Car, Roberto},
  title={Raman Spectrum and Polarizability of Liquid Water from Deep Neural Networks, {\it in prep.}},
  year ={2020}
}

@article{bonomi2009plumed,
  title={PLUMED: A portable plugin for free-energy calculations with molecular dynamics},
  author={Bonomi, Massimiliano and Branduardi, Davide and Bussi, Giovanni and Camilloni, Carlo and Provasi, Davide and Raiteri, Paolo and Donadio, Davide and Marinelli, Fabrizio and Pietrucci, Fabio and Broglia, Ricardo A and others},
  journal={Computer Physics Communications},
  volume={180},
  number={10},
  pages={1961--1972},
  year={2009},
  publisher={Elsevier}
}

@misc{gaussian16,
author={M. J. Frisch and G. W. Trucks and H. B. Schlegel and G. E. Scuseria and M. A. Robb and J. R. Cheeseman and G. Scalmani and V. Barone and G. A. Petersson and H. Nakatsuji and X. Li and M. Caricato and A. V. Marenich and J. Bloino and B. G. Janesko and R. Gomperts and B. Mennucci and H. P. Hratchian and J. V. Ortiz and A. F. Izmaylov and J. L. Sonnenberg and D. Williams-Young and F. Ding and F. Lipparini and F. Egidi and J. Goings and B. Peng and A. Petrone and T. Henderson and D. Ranasinghe and V. G. Zakrzewski and J. Gao and N. Rega and G. Zheng and W. Liang and M. Hada and M. Ehara and K. Toyota and R. Fukuda and J. Hasegawa and M. Ishida and T. Nakajima and Y. Honda and O. Kitao and H. Nakai and T. Vreven and K. Throssell and Montgomery, {Jr.}, J. A. and J. E. Peralta and F. Ogliaro and M. J. Bearpark and J. J. Heyd and E. N. Brothers and K. N. Kudin and V. N. Staroverov and T. A. Keith and R. Kobayashi and J. Normand and K. Raghavachari and A. P. Rendell and J. C. Burant and S. S. Iyengar and J. Tomasi and M. Cossi and J. M. Millam and M. Klene and C. Adamo and R. Cammi and J. W. Ochterski and R. L. Martin and K. Morokuma and O. Farkas and J. B. Foresman and D. J. Fox},
title={Gaussian˜16 {R}evision {C}.01},
year={2016},
note={Gaussian Inc. Wallingford CT}
}

@inproceedings{seung1992query,
  title={Query by committee},
  author={Seung, H Sebastian and Opper, Manfred and Sompolinsky, Haim},
  booktitle={Proceedings of the fifth annual workshop on Computational learning theory},
  pages={287--294},
  year={1992}
}

@article{larsen2017atomic,
  title={The atomic simulation environment—a Python library for working with atoms},
  author={Larsen, Ask Hjorth and Mortensen, Jens J{\o}rgen and Blomqvist, Jakob and Castelli, Ivano E and Christensen, Rune and Du{\l}ak, Marcin and Friis, Jesper and Groves, Michael N and Hammer, Bj{\o}rk and Hargus, Cory and others},
  journal={Journal of Physics: Condensed Matter},
  volume={29},
  number={27},
  pages={273002},
  year={2017},
  publisher={IOP Publishing}
}

@misc{slurm,
howpublished={\url{https://slurm.schedmd.com/}}
}

@misc{pbs,
howpublished={\url{https://www.pbsworks.com}}
}
}
@misc{lsf,
  howpublished = {\url{https://www.ibm.com/support/knowledgecenter/en/SSETD4/product_welcome_platform_lsf.html}}
}

@misc{aws,
howpublished={ \url{https://aws.amazon.com}}
}

@article{pizzi2016aiida,
  title={AiiDA: automated interactive infrastructure and database for computational science},
  author={Pizzi, Giovanni and Cepellotti, Andrea and Sabatini, Riccardo and Marzari, Nicola and Kozinsky, Boris},
  journal={Computational Materials Science},
  volume={111},
  pages={218--230},
  year={2016},
  publisher={Elsevier}
}

@misc{dpdata,
note={See \url{https://github.com/deepmodeling/dpdata} for code implementation.}
}

@misc{chen2020deephf,
author = {Chen, Yixiao and Zhang, Linfeng and Wang, Han and E, Weinan},
title = {Ground state energy functional with Hartree-Fock efficiency and chemical accuracy},
journal = {in prep.},
year = {{\it in prep.}, 2020}
}

@misc{chen2020deepxc,
author = {Chen, Yixiao and Zhang, Linfeng and Wang, Han and E, Weinan},
journal = {in prep.},
year = {{\it in prep.}, 2020}
}


%AlCuMg

@article{wang2005precipitates,
title={Precipitates and intermetallic phases in precipitation hardening Al–Cu–Mg–(Li) based alloys},
author={Wang, S C and Starink, M J},
journal={International Materials Reviews},
volume={50},
number={4},
pages={193--215},
year={2005}}

@article{lin2012precipitation,
title={Precipitation in Al–Cu–Mg alloy during creep exposure},
author={Lin, Y C and Xia, Yuchi and Jiang, Yuqiang and Li, Leiting},
journal={Materials Science \& Engineering, A: Structural Materials: Properties, Microstructure and Processing},
volume={556},
pages={796--800},
year={2012}}

@article{liu2011the,
title={The structure and the properties of S-phase in AlCuMg alloys},
author={Liu, Ziran and Chen, J H and Wang, S B and Yuan, Dingwang and Yin, M J and Wu, C L},
journal={Acta Materialia},
volume={59},
number={19},
pages={7396--7405},
year={2011}}

@article{Wilm1911Alalloy,
title={Physical metallurgical experiments on aluminum alloys containing magnesium. Metallurgie},
author={Wilm, A},
journal={Metallurgie},
volume={8},
pages={223},
year={1911}}

@article{dursun2014recent,
title={Recent developments in advanced aircraft aluminium alloys},
author={Dursun, Tolga and Soutis, Costas},
journal={Materials \& Design},
volume={56},
number={56},
pages={862--871},
year={2014}}

@article{wang2012double-atomic-wall-based,
title={Double-atomic-wall-based dynamic precipitates of the early-stage S-phase in AlCuMg alloys},
author={Wang, S B and Chen, J H and Yin, M J and Liu, Ziran and Yuan, Dingwang and Liu, J Z and Liu, C H and Wu, C L},
journal={Acta Materialia},
volume={60},
number={19},
pages={6573--6580},
year={2012}}

@article{marceau2010solute,
title={Solute clustering in Al–Cu–Mg alloys during the early stages of elevated temperature ageing},
author={Marceau, Ross K W and Sha, Gang and Ferragut, R and Dupasquier, A and Ringer, Simon P},
journal={Acta Materialia},
volume={58},
number={15},
pages={4923--4939},
year={2010}}

@article{marceau2010evolution,
title={Evolution of solute clustering in Al–Cu–Mg alloys during secondary ageing},
author={Marceau, Ross K W and Sha, Gang and Lumley, R N and Ringer, Simon P},
journal={Acta Materialia},
volume={58},
number={5},
pages={1795--1805},
year={2010}}

@article{zhang2012structural,
title={Structural, elastic and electronic properties of θ (Al2Cu) and S (Al2CuMg) strengthening precipitates in Al–Cu–Mg series alloys: First-principles calculations},
author={Zhang, J and Huang, Y N and Mao, Cong and Peng, Ping},
journal={Solid State Communications},
volume={152},
number={23},
pages={2100--2104},
year={2012}}

@article{STYLES201564,
title = "The competition between metastable and equilibrium S (Al2CuMg) phase during the decomposition of AlCuMg alloys",
journal = "Acta Materialia",
volume = "98",
pages = "64 - 80",
year = "2015",
issn = "1359-6454",
doi = "https://doi.org/10.1016/j.actamat.2015.07.011",
url = "http://www.sciencedirect.com/science/article/pii/S1359645415004735",
author = "M. J. Styles and R. K. W. Marceau and T. J. Bastow and H. E. A. Brand and M. A. Gibson and C. R. Hutchinson",
keywords = "AlCuMg, Precipitation, S phase, Powder diffraction, Rietveld refinement, Atom probe tomography",
abstract = "The decomposition sequence of the supersaturated solid solution leading to the formation of the equilibrium S (Al2CuMg) phase in AlCuMg alloys has long been the subject of ambiguity and debate. Recent high-resolution synchrotron powder diffraction experiments have shown that the decomposition sequence does involve a metastable variant of the S phase (denoted S1), which has lattice parameters that are distinctly different to those of the equilibrium S phase (denoted S2). In this paper, the difference between these two phases is resolved using high-resolution synchrotron and neutron powder diffraction and atom probe tomography, and the transformation from S1 to S2 is characterised in detail by in situ synchrotron powder diffraction. The results of these experiments confirm that there are no significant differences between the crystal structures of S1 and S2, however, the powder diffraction and atom probe measurements both indicate that the S1 phase forms with a slight deficiency in Cu. The in situ isothermal aging experiments show that S1 forms rapidly, reaching its maximum concentration in only a few minutes at high temperatures, while complete conversion to the S2 phase can take thousands of hours at low temperature. The kinetics of S phase precipitation have been quantitatively analysed for the first time and it is shown that S1 phase forms with an average activation energy of 75kJ/mol, which is much lower than the activation energy for Cu and Mg diffusion in an Al matrix (136kJ/mol and 131kJ/mol, respectively). The mechanism of the replacement of S1 with the equilibrium S2 phase is discussed."
}

@article{BOURGEOIS20117043,
title = "Structure and energetics of the coherent interface between the θ′ precipitate phase and aluminium in Al–Cu",
journal = "Acta Materialia",
volume = "59",
number = "18",
pages = "7043 - 7050",
year = "2011",
issn = "1359-6454",
doi = "https://doi.org/10.1016/j.actamat.2011.07.059",
url = "http://www.sciencedirect.com/science/article/pii/S1359645411005453",
author = "Laure Bourgeois and Christian Dwyer and Matthew Weyland and Jian-Feng Nie and Barrington C. Muddle",
keywords = "Interface structure, Aluminium alloys, Precipitation, Scanning transmission electron microscopy, Density functional theory",
abstract = "The θ′ phase is a well-known intermediate phase that forms as part of the classic decomposition sequence of an aluminium–copper solid solution. It is also the archetypal precipitate phase of high-strength aluminium alloys. Here we use atomic-resolution electron microscopy imaging to reveal that the coherent interface of θ′ with aluminium can adopt a structure that differs from that previously assumed based on the bulk crystal structures. These observations, combined with first-principles energetics calculations for realistic models of embedded θ′ precipitates, show that this new interfacial structure constitutes an intermediate state in the atomistics of precipitate thickening. These findings will require revision of theoretical models of θ′ precipitate growth and nucleation."
}

@article{pascuet2015atomic,
title={Atomic interaction of the MEAM type for the study of intermetallics in the Al–U  alloy},
author={Pascuet, M I and Fernandez, J R},
journal={Journal of Nuclear Materials},
volume={467},
pages={229--239},
year={2015}}

@article{choudhary2015charge,
title={Charge optimized many-body potential for aluminum.},
author={Choudhary, Kamal and Liang, Tao and Chernatynskiy, Aleksandr V and Lu, Zizhe and Goyal, Anuj and Phillpot, Simon R and Sinnott, Susan B},
journal={Journal of Physics: Condensed Matter},
volume={27},
number={1},
pages={015003},
year={2015}}

@article{botu2015learning,
title={Learning scheme to predict atomic forces and accelerate materials simulations},
author={Botu, Venkatesh and Ramprasad, R},
journal={Physical Review B},
volume={92},
number={9},
pages={094306},
year={2015}}

@article{botu2017machine,
title={Machine Learning Force Fields: Construction, Validation, and Outlook},
author={Botu, Venkatesh and Batra, Rohit and Chapman, James and Ramprasad, R},
journal={Journal of Physical Chemistry C},
volume={121},
number={1},
pages={511--522},
year={2017}}

@article{mendelev2013the,
title={The interactions of self-interstitials with twin boundaries},
author={Mendelev, M I and King, Alexander H},
journal={Philosophical Magazine},
volume={93},
pages={1268--1278},
year={2013}}

@article{asadi2015two-phase,
title={Two-phase solid–liquid coexistence of Ni, Cu, and Al by molecular dynamics simulations using the modified embedded-atom method},
author={Asadi, Ebrahim and Zaeem, Mohsen Asle and Nouranian, Sasan and Baskes, M I},
journal={Acta Materialia},
volume={86},
pages={169--181},
year={2015}}

@article{etesami2018molecular,
title={Molecular dynamics for near melting temperatures simulations of metals using modified embedded-atom method},
author={Etesami, S Alireza and Asadi, Ebrahim},
journal={Journal of Physics and Chemistry of Solids},
volume={112},
pages={61--72},
year={2018}}

@article{zhou2004misfit-energy-increasing,
title={Misfit-energy-increasing dislocations in vapor-deposited CoFe/NiFe multilayers},
author={Zhou, X W and Johnson, R A and Wadley, H N G},
journal={Physical Review B},
volume={69},
number={14},
pages={144113},
year={2004}}

@article{sun2006crystal-melt,
title={Crystal-melt interfacial free energies in hcp metals: A molecular dynamics study of Mg},
author={Sun, D Y and Mendelev, M I and Becker, C A and Kudin, Konstantin N and Haxhimali, Tomorr and Asta, Mark and Hoyt, J J and Karma, Alain and Srolovitz, David J},
journal={Physical Review B},
volume={73},
number={2},
pages={024116},
year={2006}}

@article{wilson2016a,
title={A unified relation for the solid-liquid interface free energy of pure FCC, BCC, and HCP metals},
author={Wilson, S R and Mendelev, M I},
journal={Journal of Chemical Physics},
volume={144},
number={14},
pages={144707--144707},
year={2016}}

@article{liu1999a,
title={A new investigation of copper's role in enhancing Al–Cu interconnect electromigration resistance from an atomistic view},
author={Liu, Xiang Yang and Liu, C L and Borucki, Leonard},
journal={Acta Materialia},
volume={47},
number={11},
pages={3227--3231},
year={1999}}

@article{apostol2011interatomic,
title={Interatomic potential for the Al-Cu system},
author={Apostol, F and Mishin, Y},
journal={Physical Review B},
volume={83},
number={5},
pages={054116},
year={2011}}

@article{zhou2016an,
title={An analytical bond-order potential for the aluminum copper binary system},
author={Zhou, X W and Ward, D K and Foster, M E},
journal={Journal of Alloys and Compounds},
volume={680},
pages={752--767},
year={2016}}

@article{LIU1997357,
title = "Anisotropic surface segregation in AlMg alloys",
journal = "Surface Science",
volume = "373",
number = "2",
pages = "357 - 370",
year = "1997",
issn = "0039-6028",
doi = "https://doi.org/10.1016/S0039-6028(96)01154-5",
url = "http://www.sciencedirect.com/science/article/pii/S0039602896011545",
author = "Xiang-Yang Liu and P.P. Ohotnicky and J.B. Adams and C.Lane Rohrer and R.W. Hyland",
keywords = "Computer simulations, Equilibrium thermodynamics and statistical mechanics, Surface segregation",
abstract = "A set of embedded-atom method (EAM) potentials for AlMg alloys are developed using the “force matching” method. The potentials are fitted to both experimental data and a massive quantum mechanical database of atomic forces at finite temperatures. Using the potentials, Monte Carlo simulations are performed to study Mg segregation at different low-index surfaces of an Al alloy with 1–10 at\% Mg. Surface enrichments of Mg of the order of 80\% are found, and the segregation behavior is generally anisotropic. A set of discrete lattice-plane calculations, based on the nearest-neighbor broken-bond model corrected for strain energy, are shown to drastically reduce the anisotropy of surface segregation."
}

@article{liu1998grain-boundary,
title={Grain-boundary segregation in Al-10%Mg alloys at hot working temperatures},
author={Liu, Xiang Yang and Adams, James B},
journal={Acta Materialia},
volume={46},
number={10},
pages={3467--3476},
year={1998}}

@article{mendelev2009development,
title={Development of interatomic potentials appropriate for simulation of solid–liquid interface properties in Al–Mg alloys},
author={Mendelev, M I and Asta, Mark and Rahman, M J and Hoyt, J J},
journal={Philosophical Magazine},
volume={89},
pages={3269--3285},
year={2009}}




@article{blochl1994projector,
title={Projector augmented-wave method},
author={Blochl, Peter E},
journal={Physical Review B},
volume={50},
number={24},
pages={17953--17979},
year={1994}}

@article{PhysRevB.59.1758,
  title = {From ultrasoft pseudopotentials to the projector augmented-wave method},
  author = {Kresse, G. and Joubert, D.},
  journal = {Phys. Rev. B},
  volume = {59},
  issue = {3},
  pages = {1758--1775},
  numpages = {0},
  year = {1999},
  month = {Jan},
  publisher = {American Physical Society},
  doi = {10.1103/PhysRevB.59.1758},
  url = {https://link.aps.org/doi/10.1103/PhysRevB.59.1758}
}

@article{methfessel1989high-precision,
title={High-precision sampling for Brillouin-zone integration in metals},
author={Methfessel, Michael and Paxton, Anthony},
journal={Physical Review B},
volume={40},
number={6},
pages={3616--3621},
year={1989}}

@article{BourgeoisTwoZerotransforming,
title={Transforming solid-state precipitates via excess vacancies},
author={Bourgeois, Laure and Zhang, Yong and Zhang, Ze Zhong and Chen, Yi Qiang and Medhekar, Nikhil V},
journal={Nature Communications},
volume={11},
number={1},
pages={1248},
year={2020}}


@inproceedings{NIPS2018_7696,
title = {End-to-end Symmetry Preserving Inter-atomic Potential Energy Model for Finite and Extended Systems},
author = {Zhang, Linfeng and Han, Jiequn and Wang, Han and Saidi, Wissam and Car, Roberto and E, Weinan},
booktitle = {Advances in Neural Information Processing Systems 31},
editor = {S. Bengio and H. Wallach and H. Larochelle and K. Grauman and N. Cesa-Bianchi and R. Garnett},
pages = {4436--4446},
year = {2018},
publisher = {Curran Associates, Inc.},
url = {http://papers.nips.cc/paper/7696-end-to-end-symmetry-preserving-inter-atomic-potential-energy-model-for-finite-and-extended-systems.pdf}
}

@article{abadi2015tensorflow:,
title={TensorFlow: Large-Scale Machine Learning on Heterogeneous Distributed Systems},
author={Mart{\'{\i}}n Abadi and
               Ashish Agarwal and
               Paul Barham and others},
journal={},
year={2015},
pages={arXiv:1603.04467 [cs.DC]}}

@ARTICLE{10.3389/fmats.2017.00034,
AUTHOR={Zimmermann, Nils E. R. and Horton, Matthew K. and Jain, Anubhav and Haranczyk, Maciej},   
TITLE={Assessing Local Structure Motifs Using Order Parameters for Motif Recognition, Interstitial Identification, and Diffusion Path Characterization},     
JOURNAL={Frontiers in Materials},      
VOLUME={4},      
PAGES={34},     
YEAR={2017},      
URL={https://www.frontiersin.org/article/10.3389/fmats.2017.00034}, 
DOI={10.3389/fmats.2017.00034},      
ISSN={2296-8016},   
ABSTRACT={Structure–property relationships form the basis of many design rules in materials science, including synthesizability and long-term stability of catalysts, control of electrical and optoelectronic behavior in semiconductors, as well as the capacity of and transport properties in cathode materials for rechargeable batteries. The immediate atomic environments (i.e., the first coordination shells) of a few atomic sites are often a key factor in achieving a desired property. Some of the most frequently encountered coordination patterns are tetrahedra, octahedra, body and face-centered cubic as well as hexagonal close packed-like environments. Here, we showcase the usefulness of local order parameters to identify these basic structural motifs in inorganic solid materials by developing classification criteria. We introduce a systematic testing framework, the Einstein crystal test rig, that probes the response of order parameters to distortions in perfect motifs to validate our approach. Subsequently, we highlight three important application cases. First, we map basic crystal structure information of a large materials database in an intuitive manner by screening the Materials Project (MP) database (61,422 compounds) for element-specific motif distributions. Second, we use the structure-motif recognition capabilities to automatically find interstitials in metals, semiconductor, and insulator materials. Our Interstitialcy Finding Tool (InFiT) facilitates high-throughput screenings of defect properties. Third, the order parameters are reliable and compact quantitative structure descriptors for characterizing diffusion hops of intercalants as our example of magnesium in MnO<sub>2</sub>-spinel indicates. Finally, the tools developed in our work are readily and freely available as software implementations in the pymatgen library, and we expect them to be further applied to machine-learning approaches for emerging applications in materials science.}
}

#DP-Lib
@Misc{DP-Lib_Al-Cu-Mg,
author = {},
title = {},
howpublished = {Model and data can be download at \url{http://dplibrary.deepmd.net/\#/project_details?project_id=202010.002}}
}

@article{WarrenBoeing,
title={Developments and challenges for aluminum - A boeing perspective},
author={A. S. Warren},
journal={Materials Forum},
volume={28},
pages={24--31},
year={2004}}

@article{SigmundPrecipitatesX,
author = {Sigmund J. Andersen and Calin D. Marioara and Jesper Friis and Sigurd Wenner and Randi Holmestad},
title = {Precipitates in aluminium alloys},
journal = {Advances in Physics: X},
volume = {3},
number = {1},
pages = {1479984},
year  = {2018},
publisher = {Taylor & Francis},
}

@article{RingerZeroEightPrecipitation,
  title={Precipitation reactions in Al–4.0Cu–0.3Mg (wt.\%) alloy},
  author={ Ringer, S. P.  and  Sofyan, B. T.  and  Prasad, K. S.  and  Quan, G. C. },
  journal={Acta Materialia},
  volume={56},
  number={9},
  pages={2147-2160},
  year={2008},
}

@article{NAGAIZeroOnevac,
title = {Role of vacancy–solute complex in the initial rapid age hardening in an Al–Cu–Mg alloy},
journal = {Acta Materialia},
volume = {49},
number = {5},
pages = {913-920},
year = {2001},
issn = {1359-6454},
doi = {https://doi.org/10.1016/S1359-6454(00)00348-7},
url = {https://www.sciencedirect.com/science/article/pii/S1359645400003487},
author = {Y Nagai and M Murayama and Z Tang and T Nonaka and K Hono and M Hasegawa},
keywords = {Probe methods—positron, Transmission electron microscopy (TEM), Alloys—aluminium, Aging lattice defects—vacancy}
}

@article{PARELOneZeroSTwo,
title = {Hardening of an Al–Cu–Mg alloy containing Types I and II S phase precipitates},
journal = {Materials \& Design},
volume = {31},
pages = {S2-S5},
year = {2010},
issn = {0261-3069},
doi = {https://doi.org/10.1016/j.matdes.2009.12.048},
url = {https://www.sciencedirect.com/science/article/pii/S0261306910000117},
author = {T. S. Parel and S. C. Wang and M. J. Starink},
keywords = {Strength, 2024 alloy, Al–Cu–Mg, Precipitate, Dislocation}
}

@article{SONGOneSeventwostage,
title = {Effects of two-stage aging on the dimensional stability of Al-Cu-Mg alloy},
journal = {Journal of Alloys and Compounds},
volume = {701},
pages = {508-514},
year = {2017},
issn = {0925-8388},
doi = {https://doi.org/10.1016/j.jallcom.2017.01.139},
url = {https://www.sciencedirect.com/science/article/pii/S0925838817301627},
author = {Y. F. Song and X. F. Ding and L. R. Xiao and X. J. Zhao and Z. Y. Cai and L. Guo and Y. W. Li and Z. Z. Zheng},
keywords = {2024 aluminum alloy, Two-stage aging, Micro-yield strength, Thermal strain, Dimensional stability}
}

@article{CHENOneSixNanoCry,
title = {Microstructural evolution, strengthening and thermal stability of an ultrafine-grained Al–Cu–Mg alloy},
journal = {Acta Materialia},
volume = {109},
pages = {202-212},
year = {2016},
issn = {1359-6454},
doi = {https://doi.org/10.1016/j.actamat.2016.02.050},
url = {https://www.sciencedirect.com/science/article/pii/S1359645416301239},
author = {Ying Chen and Nong Gao and Gang Sha and Simon P. Ringer and Marco J. Starink},
keywords = {Al–Cu–Mg alloy, High-pressure torsion, Differential scanning calorimetry, Strengthening mechanism, Atom-probe tomography}
}

@article{KIM2021110863,
title = {Precipitation behavior of Al-Si-Cu-Mg(-Fe) alloys by a deformation-semisolid extrusion process},
journal = {Materials Characterization},
volume = {173},
pages = {110863},
year = {2021},
issn = {1044-5803},
doi = {https://doi.org/10.1016/j.matchar.2020.110863},
url = {https://www.sciencedirect.com/science/article/pii/S1044580320323342},
author = {DaeHan Kim and JaeHwang Kim and Sigurd Wenner and Elisabeth Thronsen and Calin Daniel Marioara and Randi Holmestad and Equo Kobayashi},
keywords = {Hybrid precipitates, Grain boundary precipitates, Fe-intermetallic compounds, Al-Si-Cu-Mg(-Fe) alloys},
abstract = {Al-4.5Si-1Cu-0.3Mg(-1Fe) (wt\%) alloys fabricated by a deformation-semisolid extrusion (D-SSE) process have been investigated by transmission electron microscopy, down to the atomic level. T5 and T6 heat treatments were conducted to understand the age-hardening behavior of the alloys. Disordered Mg-Si(-Cu) precipitates with strong Cu enrichments at their interfaces with the Al matrix have been observed in the overaged conditions of both heat treatments and in the peak hardness of the T6 condition, but only Cu-containing atomic clusters were detected in the peak hardness of the T5 heat treatment. Despite having a lower bulk precipitate number density at comparable precipitate size and volume fraction, hardness in the T6 condition was higher in the alloy with highest Fe content due to the extra contribution from the precipitates nucleated on fragmented β-Al5FeSi particles and grain boundaries. Many of these precipitates were Q'-phase, and two new coherent interfaces with the Al matrix are reported for this phase.}
}

@article{EsinTwoOnePrecipitation,
	title={Precipitation-hardness map for Al–Cu–Mg alloy (AA2024-T3)},
	author={V. A. Esin and L. Briez and M. Sennour and A. Köster and E. Gratiot and J. Crépin},
	journal={Journal of Alloys and Compounds},
	volume={854},
	pages={157164},
	year={2021}
}

@article{SinghOneZeroMechanisms,
  title={Mechanisms of Guinier–Preston zone hardening in the athermal limit},
  author={Singh, C. V. and Warner, D. H.},
  journal={Acta Materialia},
  volume={58},
  number={17},
  pages={5797-5805},
  year={2010},
}

@article{SINGHOneOneCrossSlip,
title = {Atomistic simulations of dislocation–precipitate interactions emphasize importance of cross-slip},
journal = {Scripta Materialia},
volume = {64},
number = {5},
pages = {398-401},
year = {2011},
issn = {1359-6462},
doi = {https://doi.org/10.1016/j.scriptamat.2010.10.041},
url = {https://www.sciencedirect.com/science/article/pii/S135964621000744X},
author = {C. V. Singh and A. J. Mateos and D. H. Warner},
keywords = {Aluminium alloys, Molecular dynamics, Precipitation hardening, Dislocation–obstacle interaction, Cross-slip},
abstract = {This work examines the interaction of screw dislocations with Guinier–Preston (GP) zones using atomistic simulations. Both Orowan looping and cross-slip mechanisms are found to control the interactions. Cross-slip, occurring both at zero and finite temperatures, is found to either significantly reduce or enhance precipitate strengthening, depending upon the orientation of the dislocation–GP zone interaction. The orientation dependence, and its dependence on temperature, provides a micromechanical explanation for the experiments of Muraishi et al. (Philos. Mag. A 82 (2002) 2755).}
}

@article{PRAKASHOneFiveCurvature,
title = {Atom probe informed simulations of dislocation–precipitate interactions reveal the importance of local interface curvature},
journal = {Acta Materialia},
volume = {92},
pages = {33-45},
year = {2015},
issn = {1359-6454},
doi = {https://doi.org/10.1016/j.actamat.2015.03.050},
url = {https://www.sciencedirect.com/science/article/pii/S1359645415002268},
author = {A. Prakash and J. Guénolé and J. Wang and J. Müller and E. Spiecker and M. J. Mills and I. Povstugar and P. Choi and D. Raabe and E. Bitzek},
keywords = {Ni-base superalloys, Precipitation hardening, Misfit dislocation network, Atomistic simulation, Atom probe tomography (APT)},
abstract = {The interaction of dislocations with precipitates is an essential strengthening mechanism in metals, as exemplified by the superior high-temperature strength of Ni-base superalloys. Here we use atomistic simulation samples generated from atom probe tomography data of a single crystal superalloy to study the interactions of matrix dislocations with a γ′ precipitate in molecular dynamics simulations. It is shown that the precipitate morphology, in particular its local curvature, and the local chemical composition significantly alter both, the misfit dislocation network which forms at the precipitate interface, and the core structure of the misfit dislocations. Simulated tensile tests reveal the atomic scale details of many experimentally observed dislocation–precipitate interaction mechanisms, which cannot be reproduced by idealized simulation setups with planar interfaces. We thus demonstrate the need to include interface curvature in the study of semicoherent precipitates and introduce as an enabling method atom probe tomography-informed atomistic simulations.}
}
\end{filecontents}
